Opening up derivative baryon-number-violating operators

Baryon number violation is our most sensitive probe of physics beyond the Standard Model, typically encoded in higher-dimensional effective operators. Operators involving derivatives are often ignored in phenomenological analyses since they are generically suppressed compared to non-derivative operators. We systematically construct tree-level UV completions of derivative baryon-number-violating operators up to mass dimension 12 in the Standard Model effective field theory (extended by right-handed neutrinos) and show that derivative operators need not be suppressed. Our public code can be used to UV-complete other derivative operators.

==> (inline-0) <==
\begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 3 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{1}S_{5}S_{9}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 3 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top3B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{2}S_{6}S_{9}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{2}S_{6}S_{9}$, $S_{1}S_{5}S_{9}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 4 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{1}S_{4}S_{5}S_{9}$, $S_{1}S_{5}S_{9}S_{11}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 4 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top4B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{2}S_{6}S_{9}S_{19}$, $S_{2}S_{5}S_{6}S_{9}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{2}S_{6}S_{9}S_{19}$, $S_{1}S_{5}S_{9}S_{11}$, $S_{1}S_{4}S_{5}S_{9}$, $S_{2}S_{5}S_{6}S_{9}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 5 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{1}S_{4}S_{5}S_{11}$, $S_{1}S_{2}S_{5}S_{11}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 5 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top5B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{2}S_{5}S_{6}S_{19}$, $S_{2}S_{3}S_{5}S_{6}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{2}S_{5}S_{6}S_{19}$, $S_{2}S_{3}S_{5}S_{6}$, $S_{1}S_{4}S_{5}S_{11}$, $S_{1}S_{2}S_{5}S_{11}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 6 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}$, $S_{1}S_{11}F_{3}F_{9}$, $S_{1}S_{11}F_{3}F_{5}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 6 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top6B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}S_{19}F_{7}F_{8}$, $S_{3}S_{6}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}S_{19}F_{7}F_{8}$, $S_{3}S_{6}F_{7}F_{8}$, $S_{1}S_{11}F_{4}F_{7}$, $S_{1}S_{11}F_{1}F_{7}$, $S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 7 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}F_{7}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}$, $S_{1}F_{3}F_{10}F_{11}$, $S_{1}F_{2}F_{3}F_{10}$, $S_{1}F_{7}F_{9}F_{17}$, $S_{1}F_{5}F_{7}F_{17}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 7 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top7B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}F_{7}F_{8}F_{9}$, $S_{6}F_{5}F_{7}F_{8}$, $S_{6}F_{7}F_{19}F_{36}$, $S_{6}F_{7}F_{17}F_{36}$, $S_{2}F_{3}F_{3}F_{4}$, $S_{2}F_{1}F_{3}F_{3}$, $S_{2}F_{7}F_{9}F_{17}$, $S_{2}F_{5}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}F_{7}F_{8}F_{9}$, $S_{6}F_{5}F_{7}F_{8}$, $S_{1}F_{2}F_{3}F_{4}$, $S_{1}F_{1}F_{2}F_{3}$, $S_{6}F_{7}F_{19}F_{36}$, $S_{6}F_{7}F_{17}F_{36}$, $S_{5}F_{7}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}$, $S_{2}F_{2}F_{3}F_{4}$, $S_{2}F_{1}F_{2}F_{3}$, $S_{1}F_{7}F_{19}F_{36}$, $S_{1}F_{7}F_{17}F_{36}$, $S_{2}F_{7}F_{8}F_{9}$, $S_{2}F_{5}F_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 8 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}$, $S_{1}F_{3}F_{9}F_{11}$, $S_{1}F_{2}F_{3}F_{5}$, $S_{1}F_{3}F_{7}F_{9}$, $S_{1}F_{3}F_{5}F_{7}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 8 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top8B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}F_{7}F_{8}F_{9}$, $S_{6}F_{5}F_{7}F_{8}$, $S_{6}F_{7}F_{8}F_{19}$, $S_{6}F_{7}F_{8}F_{17}$, $S_{2}F_{3}F_{4}F_{9}$, $S_{2}F_{1}F_{3}F_{5}$, $S_{2}F_{3}F_{7}F_{9}$, $S_{2}F_{3}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{1}F_{3}F_{4}F_{7}$, $S_{1}F_{1}F_{3}F_{7}$, $S_{6}F_{7}F_{8}F_{9}$, $S_{6}F_{5}F_{7}F_{8}$, $S_{2}F_{3}F_{4}F_{8}$, $S_{2}F_{1}F_{3}F_{8}$, $S_{5}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}$, $S_{6}F_{7}F_{8}F_{19}$, $S_{6}F_{7}F_{8}F_{17}$, $S_{2}F_{4}F_{8}F_{9}$, $S_{2}F_{1}F_{5}F_{8}$, $S_{1}F_{4}F_{7}F_{19}$, $S_{1}F_{1}F_{7}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 9 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{5}S_{11}F_{8}$, $S_{1}S_{4}S_{11}F_{3}$, $S_{1}S_{2}S_{11}F_{3}$, $S_{1}S_{4}S_{11}F_{9}$, $S_{1}S_{2}S_{11}F_{5}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 9 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top9B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{5}S_{6}S_{19}F_{8}$, $S_{3}S_{5}S_{6}F_{8}$, $S_{5}S_{6}S_{19}F_{7}$, $S_{3}S_{5}S_{6}F_{7}$, $S_{2}S_{5}S_{19}F_{3}$, $S_{2}S_{3}S_{5}F_{3}$, $S_{2}S_{5}S_{19}F_{9}$, $S_{2}S_{3}S_{5}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{1}S_{4}S_{11}F_{4}$, $S_{1}S_{2}S_{11}F_{1}$, $S_{5}S_{6}S_{19}F_{8}$, $S_{3}S_{5}S_{6}F_{8}$, $S_{2}S_{5}S_{19}F_{4}$, $S_{2}S_{3}S_{5}F_{1}$, $S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{5}S_{11}F_{8}$, $S_{5}S_{6}S_{19}F_{7}$, $S_{3}S_{5}S_{6}F_{7}$, $S_{2}S_{5}S_{19}F_{8}$, $S_{2}S_{3}S_{5}F_{8}$, $S_{1}S_{4}S_{11}F_{7}$, $S_{1}S_{2}S_{11}F_{7}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 10 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{1}S_{5}S_{11}$, $S_{1}S_{4}S_{5}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 10 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top10B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{2}S_{5}S_{6}$, $S_{2}S_{6}S_{19}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{2}S_{5}S_{6}$, $S_{1}S_{4}S_{5}$, $S_{1}S_{5}S_{11}$, $S_{2}S_{6}S_{19}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 11 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}S_{9}F_{7}F_{9}$, $S_{1}S_{9}F_{7}F_{17}$, $S_{1}S_{9}F_{10}F_{11}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 11 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top11B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}S_{9}F_{19}F_{36}$, $S_{6}S_{9}F_{7}F_{9}$, $S_{2}S_{9}F_{7}F_{17}$, $S_{2}S_{9}F_{3}F_{4}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}S_{9}F_{19}F_{36}$, $S_{1}S_{9}F_{19}F_{36}$, $S_{6}S_{9}F_{7}F_{9}$, $S_{5}S_{9}F_{7}F_{9}$, $S_{2}S_{9}F_{7}F_{9}$, $S_{1}S_{9}F_{2}F_{3}$, $S_{2}S_{9}F_{2}F_{3}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 12 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{4}S_{11}F_{3}F_{8}$, $S_{2}S_{11}F_{3}F_{8}$, $S_{4}S_{11}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 12 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top12B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{5}S_{19}F_{3}F_{8}$, $S_{3}S_{5}F_{3}F_{8}$, $S_{5}S_{19}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}$, $S_{5}S_{19}F_{3}F_{7}$, $S_{3}S_{5}F_{3}F_{7}$, $S_{5}S_{19}F_{7}F_{9}$, $S_{3}S_{5}F_{5}F_{7}$, $S_{6}S_{19}F_{3}F_{9}$, $S_{3}S_{6}F_{3}F_{5}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{6}S_{19}F_{8}F_{9}$, $S_{3}S_{6}F_{5}F_{8}$, $S_{6}S_{19}F_{3}F_{7}$, $S_{3}S_{6}F_{3}F_{7}$, $S_{4}S_{5}F_{7}F_{9}$, $S_{2}S_{5}F_{5}F_{7}$, $S_{6}S_{19}F_{7}F_{8}$, $S_{3}S_{6}F_{7}F_{8}$, $S_{4}S_{5}F_{7}F_{8}$, $S_{2}S_{5}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{5}S_{19}F_{4}F_{8}$, $S_{3}S_{5}F_{1}F_{8}$, $S_{4}S_{11}F_{4}F_{8}$, $S_{2}S_{11}F_{1}F_{8}$, $S_{5}S_{19}F_{8}F_{8}$, $S_{3}S_{5}F_{8}F_{8}$, $S_{5}S_{19}F_{4}F_{7}$, $S_{3}S_{5}F_{1}F_{7}$, $S_{5}S_{19}F_{7}F_{8}$, $S_{3}S_{5}F_{7}F_{8}$, $S_{4}S_{11}F_{7}F_{8}$, $S_{2}S_{11}F_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 13 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{1}S_{5}S_{9}S_{26}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 13 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top13B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{2}S_{6}S_{9}S_{26}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{2}S_{6}S_{9}S_{26}$, $S_{1}S_{5}S_{9}S_{26}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 14 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}S_{9}F_{7}F_{8}$, $S_{1}S_{9}F_{3}F_{10}$, $S_{1}S_{9}F_{9}F_{17}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 14 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top14B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}S_{9}F_{7}F_{8}$, $S_{6}S_{9}F_{7}F_{36}$, $S_{2}S_{9}F_{3}F_{3}$, $S_{2}S_{9}F_{9}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}S_{9}F_{7}F_{8}$, $S_{1}S_{9}F_{2}F_{4}$, $S_{6}S_{9}F_{7}F_{36}$, $S_{5}S_{9}F_{7}F_{8}$, $S_{2}S_{9}F_{2}F_{4}$, $S_{1}S_{9}F_{7}F_{36}$, $S_{2}S_{9}F_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 15 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{1}S_{11}F_{3}F_{11}$, $S_{1}S_{11}F_{2}F_{3}$, $S_{1}S_{11}F_{7}F_{9}$, $S_{1}S_{11}F_{5}F_{7}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 15 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top15B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}S_{19}F_{8}F_{9}$, $S_{3}S_{6}F_{5}F_{8}$, $S_{6}S_{19}F_{7}F_{19}$, $S_{3}S_{6}F_{7}F_{17}$, $S_{2}S_{5}F_{3}F_{4}$, $S_{2}S_{5}F_{1}F_{3}$, $S_{2}S_{5}F_{7}F_{9}$, $S_{2}S_{5}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}S_{19}F_{8}F_{9}$, $S_{3}S_{6}F_{5}F_{8}$, $S_{1}S_{11}F_{3}F_{4}$, $S_{1}S_{11}F_{1}F_{3}$, $S_{6}S_{19}F_{7}F_{19}$, $S_{3}S_{6}F_{7}F_{17}$, $S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{2}S_{5}F_{3}F_{4}$, $S_{2}S_{5}F_{1}F_{3}$, $S_{1}S_{11}F_{7}F_{19}$, $S_{1}S_{11}F_{7}F_{17}$, $S_{2}S_{5}F_{8}F_{9}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 16 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}S_{9}S_{11}F_{8}$, $S_{1}S_{4}S_{9}F_{3}$, $S_{1}S_{4}S_{9}F_{9}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 16 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top16B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{5}S_{6}S_{9}F_{8}$, $S_{5}S_{6}S_{9}F_{7}$, $S_{2}S_{9}S_{19}F_{3}$, $S_{2}S_{9}S_{19}F_{9}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{1}S_{4}S_{9}F_{4}$, $S_{5}S_{6}S_{9}F_{8}$, $S_{2}S_{9}S_{19}F_{4}$, $S_{5}S_{9}S_{11}F_{8}$, $S_{5}S_{6}S_{9}F_{7}$, $S_{2}S_{9}S_{19}F_{8}$, $S_{1}S_{4}S_{9}F_{7}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 17 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}S_{11}F_{8}$, $S_{1}S_{4}F_{3}$, $S_{1}S_{4}F_{9}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 17 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top17B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{5}S_{6}F_{8}$, $S_{5}S_{6}F_{7}$, $S_{2}S_{19}F_{3}$, $S_{2}S_{19}F_{9}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{5}S_{6}F_{8}$, $S_{1}S_{4}F_{4}$, $S_{5}S_{6}F_{7}$, $S_{5}S_{11}F_{8}$, $S_{2}S_{19}F_{4}$, $S_{1}S_{4}F_{7}$, $S_{2}S_{19}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 18 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}S_{9}S_{26}F_{7}$, $S_{1}S_{9}S_{26}F_{17}$, $S_{1}S_{9}S_{26}F_{10}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 18 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top18B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}S_{9}S_{26}F_{36}$, $S_{6}S_{9}S_{26}F_{7}$, $S_{2}S_{9}S_{26}F_{17}$, $S_{2}S_{9}S_{26}F_{3}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}S_{9}S_{26}F_{36}$, $S_{1}S_{9}S_{26}F_{36}$, $S_{6}S_{9}S_{26}F_{7}$, $S_{5}S_{9}S_{26}F_{7}$, $S_{2}S_{9}S_{26}F_{7}$, $S_{1}S_{9}S_{26}F_{2}$, $S_{2}S_{9}S_{26}F_{2}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 19 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{11}F_{3}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{8}$, $S_{4}F_{3}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{8}$, $S_{4}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}$, $S_{4}F_{3}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}$, $S_{5}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 19 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top19B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{5}F_{3}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}$, $S_{5}F_{3}F_{7}F_{9}$, $S_{5}F_{3}F_{5}F_{7}$, $S_{19}F_{3}F_{7}F_{8}$, $S_{3}F_{3}F_{7}F_{8}$, $S_{19}F_{7}F_{8}F_{9}$, $S_{3}F_{5}F_{7}F_{8}$, $S_{19}F_{3}F_{8}F_{9}$, $S_{3}F_{3}F_{5}F_{8}$, $S_{6}F_{3}F_{7}F_{9}$, $S_{6}F_{3}F_{5}F_{7}$, $S_{4}F_{3}F_{7}F_{9}$, $S_{2}F_{3}F_{5}F_{7}$, $S_{4}F_{3}F_{7}F_{8}$, $S_{2}F_{3}F_{7}F_{8}$, $S_{6}F_{7}F_{8}F_{9}$, $S_{6}F_{5}F_{7}F_{8}$, $S_{5}F_{7}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{4}F_{4}F_{8}F_{8}$, $S_{2}F_{1}F_{8}F_{8}$, $S_{5}F_{4}F_{8}F_{8}$, $S_{5}F_{1}F_{8}F_{8}$, $S_{19}F_{4}F_{7}F_{8}$, $S_{3}F_{1}F_{7}F_{8}$, $S_{11}F_{4}F_{7}F_{8}$, $S_{11}F_{1}F_{7}F_{8}$, $S_{5}F_{4}F_{7}F_{8}$, $S_{5}F_{1}F_{7}F_{8}$, $S_{19}F_{7}F_{8}F_{8}$, $S_{3}F_{7}F_{8}F_{8}$, $S_{4}F_{7}F_{8}F_{8}$, $S_{2}F_{7}F_{8}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 20 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{4}F_{3}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}$, $S_{4}F_{8}F_{9}F_{9}$, $S_{2}F_{5}F_{5}F_{8}$, $S_{11}F_{3}F_{8}F_{11}$, $S_{11}F_{2}F_{3}F_{8}$, $S_{11}F_{7}F_{8}F_{9}$, $S_{11}F_{5}F_{7}F_{8}$, $S_{5}F_{3}F_{7}F_{9}$, $S_{5}F_{3}F_{5}F_{7}$, $S_{4}F_{3}F_{9}F_{11}$, $S_{2}F_{2}F_{3}F_{5}$, $S_{4}F_{3}F_{8}F_{11}$, $S_{2}F_{2}F_{3}F_{8}$, $S_{5}F_{7}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}$, $S_{5}F_{3}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}$, $S_{5}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}$, $S_{4}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 20 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top20B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{19}F_{3}F_{8}F_{9}$, $S_{3}F_{3}F_{5}F_{8}$, $S_{19}F_{8}F_{9}F_{9}$, $S_{3}F_{5}F_{5}F_{8}$, $S_{19}F_{3}F_{7}F_{19}$, $S_{3}F_{3}F_{7}F_{17}$, $S_{19}F_{7}F_{9}F_{19}$, $S_{3}F_{5}F_{7}F_{17}$, $S_{5}F_{3}F_{4}F_{8}$, $S_{5}F_{1}F_{3}F_{8}$, $S_{5}F_{3}F_{4}F_{7}$, $S_{5}F_{1}F_{3}F_{7}$, $S_{5}F_{7}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}$, $S_{5}F_{7}F_{7}F_{9}$, $S_{5}F_{5}F_{7}F_{7}$, $S_{6}F_{3}F_{7}F_{9}$, $S_{6}F_{3}F_{5}F_{7}$, $S_{4}F_{3}F_{4}F_{9}$, $S_{2}F_{1}F_{3}F_{5}$, $S_{4}F_{3}F_{4}F_{8}$, $S_{2}F_{1}F_{3}F_{8}$, $S_{6}F_{7}F_{8}F_{9}$, $S_{6}F_{5}F_{7}F_{8}$, $S_{5}F_{3}F_{7}F_{9}$, $S_{5}F_{3}F_{5}F_{7}$, $S_{19}F_{3}F_{4}F_{9}$, $S_{3}F_{1}F_{3}F_{5}$, $S_{19}F_{3}F_{4}F_{7}$, $S_{3}F_{1}F_{3}F_{7}$, $S_{5}F_{3}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}$, $S_{6}F_{3}F_{7}F_{19}$, $S_{6}F_{3}F_{7}F_{17}$, $S_{6}F_{7}F_{8}F_{19}$, $S_{6}F_{7}F_{8}F_{17}$, $S_{4}F_{7}F_{9}F_{19}$, $S_{2}F_{5}F_{7}F_{17}$, $S_{4}F_{7}F_{8}F_{19}$, $S_{2}F_{7}F_{8}F_{17}$, $S_{19}F_{7}F_{8}F_{9}$, $S_{3}F_{5}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{19}F_{4}F_{8}F_{9}$, $S_{3}F_{1}F_{5}F_{8}$, $S_{11}F_{3}F_{4}F_{8}$, $S_{11}F_{1}F_{3}F_{8}$, $S_{19}F_{8}F_{8}F_{9}$, $S_{3}F_{5}F_{8}F_{8}$, $S_{4}F_{4}F_{8}F_{9}$, $S_{2}F_{1}F_{5}F_{8}$, $S_{5}F_{3}F_{4}F_{8}$, $S_{5}F_{1}F_{3}F_{8}$, $S_{19}F_{4}F_{7}F_{19}$, $S_{3}F_{1}F_{7}F_{17}$, $S_{5}F_{3}F_{4}F_{7}$, $S_{5}F_{1}F_{3}F_{7}$, $S_{19}F_{7}F_{8}F_{19}$, $S_{3}F_{7}F_{8}F_{17}$, $S_{4}F_{7}F_{8}F_{9}$, $S_{2}F_{5}F_{7}F_{8}$, $S_{5}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}$, $S_{11}F_{7}F_{8}F_{19}$, $S_{11}F_{7}F_{8}F_{17}$, $S_{5}F_{7}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 21 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{5}S_{9}F_{8}F_{9}$, $S_{1}S_{9}F_{3}F_{7}$, $S_{1}S_{9}F_{9}F_{11}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 21 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top21B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}S_{9}F_{8}F_{19}$, $S_{6}S_{9}F_{7}F_{9}$, $S_{2}S_{9}F_{3}F_{7}$, $S_{2}S_{9}F_{4}F_{9}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}S_{9}F_{8}F_{19}$, $S_{1}S_{9}F_{4}F_{19}$, $S_{6}S_{9}F_{7}F_{9}$, $S_{5}S_{9}F_{8}F_{9}$, $S_{2}S_{9}F_{4}F_{9}$, $S_{1}S_{9}F_{3}F_{7}$, $S_{2}S_{9}F_{3}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 22 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{4}S_{5}S_{9}F_{9}$, $S_{1}S_{9}S_{11}F_{11}$, $S_{1}S_{9}S_{11}F_{7}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 22 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top22B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{6}S_{9}S_{19}F_{9}$, $S_{6}S_{9}S_{19}F_{19}$, $S_{2}S_{5}S_{9}F_{4}$, $S_{2}S_{5}S_{9}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{6}S_{9}S_{19}F_{9}$, $S_{1}S_{9}S_{11}F_{3}$, $S_{6}S_{9}S_{19}F_{19}$, $S_{4}S_{5}S_{9}F_{9}$, $S_{2}S_{5}S_{9}F_{3}$, $S_{1}S_{9}S_{11}F_{19}$, $S_{2}S_{5}S_{9}F_{9}$} \\
   \hline
 \end{longtable}
 \end{center}

 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {9} ^{ 23 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{50}$ & {$S_{4}S_{9}F_{3}F_{9}$, $S_{4}S_{9}F_{9}F_{9}$, $S_{9}S_{11}F_{8}F_{11}$, $S_{9}S_{11}F_{7}F_{8}$, $S_{5}S_{9}F_{3}F_{7}$, $S_{5}S_{9}F_{7}F_{8}$, $S_{4}S_{9}F_{9}F_{11}$, $S_{4}S_{9}F_{8}F_{11}$, $S_{5}S_{9}F_{3}F_{9}$, $S_{5}S_{9}F_{8}F_{9}$, $S_{4}S_{9}F_{8}F_{9}$} \\
   \hline
 \caption{Dimension 11 UV completions for topology $\mathcal{T}_ {9} ^{ 23 }$ (see Fig.~\ref{fig:d=9_topologies}).} 
 \label{tab:T11Top23B1L-1D2}\\
   \endlastfoot
  $\mathcal{O}_{11,\;(1,-1,2)}^{48}$ & {$S_{9}S_{19}F_{3}F_{9}$, $S_{9}S_{19}F_{9}F_{9}$, $S_{9}S_{19}F_{3}F_{19}$, $S_{9}S_{19}F_{9}F_{19}$, $S_{5}S_{9}F_{4}F_{8}$, $S_{5}S_{9}F_{4}F_{7}$, $S_{5}S_{9}F_{7}F_{8}$, $S_{5}S_{9}F_{7}F_{7}$, $S_{6}S_{9}F_{3}F_{7}$, $S_{6}S_{9}F_{7}F_{8}$, $S_{4}S_{9}F_{4}F_{9}$, $S_{4}S_{9}F_{4}F_{8}$, $S_{5}S_{9}F_{3}F_{7}$, $S_{9}S_{19}F_{4}F_{9}$, $S_{9}S_{19}F_{4}F_{7}$, $S_{6}S_{9}F_{3}F_{19}$, $S_{6}S_{9}F_{8}F_{19}$, $S_{5}S_{9}F_{3}F_{9}$, $S_{5}S_{9}F_{7}F_{9}$, $S_{4}S_{9}F_{9}F_{19}$, $S_{4}S_{9}F_{8}F_{19}$, $S_{9}S_{19}F_{7}F_{9}$} \\
   \hline
  $\mathcal{O}_{11,\;(1,-1,2)}^{49}$ & {$S_{9}S_{19}F_{4}F_{9}$, $S_{9}S_{19}F_{8}F_{9}$, $S_{9}S_{11}F_{3}F_{8}$, $S_{9}S_{19}F_{4}F_{19}$, $S_{9}S_{19}F_{8}F_{19}$, $S_{4}S_{9}F_{4}F_{9}$, $S_{4}S_{9}F_{7}F_{9}$, $S_{5}S_{9}F_{3}F_{8}$, $S_{5}S_{9}F_{3}F_{7}$, $S_{9}S_{11}F_{8}F_{19}$, $S_{5}S_{9}F_{8}F_{9}$, $S_{5}S_{9}F_{7}F_{9}$} \\
   \hline
 \end{longtable}

==> (inline-1) <==
\begin{longtable}{| c | m{13cm} |}
   \hline
   $\mathcal{O}^j(\mathcal{T}_{10}^{2})$ & New Particles \\
   \hline
   \hline
   \endhead
   \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page} \\
   \endfoot
  $\mathcal{O}_{11,(1,3,1)}^{22}$ & {$S_{2}S_{7}F_{6}F_{8}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{3}S_{7}F_{1}F_{3}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{3}S_{7}F_{6}F_{8}$} \\
   \hline
   \caption{Dimension 11 UV completions for topology $\mathcal{T}_{10}^{2}$ (see Fig.~\ref{fig:d=10_topologies}).}
   \label{tab:T11Top2B1L3D1}\\
   \endlastfoot
  $\mathcal{O}_{11,(1,3,1)}^{1}$ & {$S_{1}S_{9}F_{10}F_{16}$, $S_{1}S_{14}F_{10}F_{16}$, $S_{1}S_{9}F_{7}F_{9}$, $S_{1}S_{14}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{2}$ & {$S_{4}S_{9}F_{9}F_{20}$, $S_{4}S_{9}F_{7}F_{9}$, $S_{4}S_{14}F_{7}F_{9}$, $S_{2}S_{9}F_{5}F_{7}$, $S_{2}S_{14}F_{5}F_{7}$, $S_{4}S_{9}F_{9}F_{15}$, $S_{4}S_{9}F_{8}F_{9}$, $S_{2}S_{9}F_{8}F_{9}$, $S_{4}S_{14}F_{5}F_{8}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{4}S_{9}F_{11}F_{32}$, $S_{4}S_{9}F_{10}F_{11}$, $S_{4}S_{14}F_{10}F_{11}$, $S_{2}S_{9}F_{2}F_{10}$, $S_{2}S_{14}F_{2}F_{10}$, $S_{4}S_{4}F_{9}F_{20}$, $S_{4}S_{4}F_{7}F_{9}$, $S_{2}S_{4}F_{7}F_{9}$, $S_{2}S_{4}F_{5}F_{7}$, $S_{2}S_{2}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{3}$ & {$S_{2}S_{9}F_{2}F_{10}$, $S_{2}S_{14}F_{2}F_{10}$, $S_{2}S_{9}F_{8}F_{9}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{9}F_{2}F_{10}$, $S_{1}S_{14}F_{2}F_{10}$, $S_{1}S_{9}F_{7}F_{19}$, $S_{1}S_{14}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{4}$ & {$S_{2}S_{9}F_{5}F_{7}$, $S_{2}S_{14}F_{5}F_{7}$, $S_{2}S_{9}F_{8}F_{9}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{2}S_{4}F_{5}F_{7}$, $S_{2}S_{2}F_{5}F_{7}$, $S_{2}S_{4}F_{7}F_{9}$, $S_{1}S_{9}F_{10}F_{31}$, $S_{1}S_{14}F_{10}F_{16}$, $S_{1}S_{9}F_{5}F_{7}$, $S_{1}S_{14}F_{5}F_{7}$, $S_{1}S_{4}F_{5}F_{7}$, $S_{1}S_{2}F_{5}F_{7}$, $S_{1}S_{4}F_{7}F_{19}$, $S_{1}S_{2}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{5}$ & {$S_{1}S_{15}F_{16}F_{49}$, $S_{2}S_{2}F_{5}F_{7}$, $S_{1}S_{15}F_{7}F_{17}$, $S_{1}S_{2}F_{5}F_{7}$, $S_{1}S_{2}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{6}$ & {$S_{3}S_{9}F_{7}F_{17}$, $S_{3}S_{14}F_{7}F_{17}$, $S_{3}S_{9}F_{7}F_{9}$, $S_{3}S_{14}F_{5}F_{7}$, $S_{3}S_{4}F_{7}F_{17}$, $S_{2}S_{3}F_{7}F_{17}$, $S_{3}S_{4}F_{8}F_{9}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{1}S_{9}F_{10}F_{11}$, $S_{1}S_{14}F_{2}F_{10}$, $S_{1}S_{9}F_{7}F_{17}$, $S_{1}S_{14}F_{7}F_{17}$, $S_{1}S_{4}F_{7}F_{9}$, $S_{1}S_{2}F_{5}F_{7}$, $S_{1}S_{4}F_{7}F_{17}$, $S_{1}S_{2}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{7}$ & {$S_{1}S_{14}F_{10}F_{16}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{2}S_{3}F_{7}F_{17}$, $S_{1}S_{14}F_{5}F_{7}$, $S_{1}S_{3}F_{5}F_{8}$, $S_{1}S_{3}F_{5}F_{7}$, $S_{1}S_{2}F_{5}F_{7}$, $S_{1}S_{2}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{8}$ & {$S_{4}S_{9}F_{11}F_{12}$, $S_{4}S_{9}F_{3}F_{11}$, $S_{4}S_{14}F_{2}F_{3}$, $S_{2}S_{9}F_{3}F_{11}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{4}S_{4}F_{9}F_{15}$, $S_{4}S_{4}F_{8}F_{9}$, $S_{2}S_{4}F_{5}F_{8}$, $S_{2}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{4}S_{9}F_{9}F_{20}$, $S_{4}S_{9}F_{7}F_{9}$, $S_{2}S_{9}F_{5}F_{7}$, $S_{4}S_{14}F_{7}F_{9}$, $S_{2}S_{14}F_{5}F_{7}$, $S_{4}S_{4}F_{9}F_{20}$, $S_{4}S_{4}F_{7}F_{9}$, $S_{2}S_{4}F_{5}F_{7}$, $S_{2}S_{4}F_{7}F_{9}$, $S_{2}S_{2}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{9}$ & {$S_{2}S_{9}F_{5}F_{7}$, $S_{2}S_{14}F_{5}F_{7}$, $S_{2}S_{9}F_{8}F_{9}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{2}S_{4}F_{5}F_{7}$, $S_{2}S_{2}F_{5}F_{7}$, $S_{2}S_{4}F_{7}F_{9}$, $S_{3}S_{9}F_{5}F_{7}$, $S_{3}S_{14}F_{5}F_{7}$, $S_{3}S_{9}F_{7}F_{19}$, $S_{3}S_{14}F_{7}F_{17}$, $S_{3}S_{4}F_{5}F_{7}$, $S_{2}S_{3}F_{5}F_{7}$, $S_{3}S_{4}F_{8}F_{14}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{2}S_{9}F_{3}F_{11}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{2}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{10}$ & {$S_{4}S_{14}F_{7}F_{9}$, $S_{2}S_{14}F_{5}F_{7}$, $S_{4}S_{14}F_{5}F_{8}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{4}S_{14}F_{10}F_{11}$, $S_{2}S_{14}F_{2}F_{10}$, $S_{3}S_{4}F_{7}F_{19}$, $S_{2}S_{3}F_{7}F_{17}$, $S_{3}S_{4}F_{5}F_{8}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{2}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{2}S_{4}F_{5}F_{8}$, $S_{3}S_{4}F_{8}F_{14}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{2}S_{4}F_{7}F_{9}$, $S_{2}S_{2}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{11}$ & {$S_{2}S_{14}F_{2}F_{10}$, $S_{2}S_{2}F_{5}F_{7}$, $S_{1}S_{3}F_{17}F_{36}$, $S_{1}S_{3}F_{6}F_{8}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{14}F_{2}F_{10}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{2}S_{3}F_{5}F_{7}$, $S_{1}S_{14}F_{7}F_{17}$, $S_{1}S_{2}F_{5}F_{7}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{1}S_{2}F_{7}F_{17}$, $S_{1}S_{1}F_{7}F_{17}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{1}F_{17}F_{36}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{12}$ & {$S_{2}S_{14}F_{5}F_{7}$, $S_{3}S_{15}F_{17}F_{36}$, $S_{3}S_{15}F_{7}F_{17}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{14}F_{10}F_{16}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{2}S_{3}F_{7}F_{17}$, $S_{1}S_{14}F_{5}F_{7}$, $S_{1}S_{15}F_{10}F_{16}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{15}F_{17}F_{36}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{13}$ & {$S_{4}S_{7}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{4}S_{7}F_{6}F_{8}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{4}S_{7}F_{3}F_{11}$, $S_{2}S_{7}F_{2}F_{3}$, $S_{3}S_{4}F_{7}F_{9}$, $S_{2}S_{3}F_{5}F_{7}$, $S_{3}S_{4}F_{6}F_{8}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{3}S_{4}F_{8}F_{9}$, $S_{2}S_{3}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{14}$ & {$S_{2}S_{7}F_{2}F_{3}$, $S_{2}S_{3}F_{7}F_{17}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{1}S_{7}F_{2}F_{3}$, $S_{3}S_{3}F_{5}F_{8}$, $S_{1}S_{7}F_{5}F_{7}$, $S_{1}S_{2}F_{5}F_{7}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{1}S_{2}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{15}$ & {$S_{2}S_{7}F_{5}F_{8}$, $S_{3}S_{14}F_{7}F_{17}$, $S_{3}S_{14}F_{5}F_{7}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{1}S_{7}F_{2}F_{10}$, $S_{3}S_{3}F_{5}F_{7}$, $S_{1}S_{7}F_{5}F_{8}$, $S_{1}S_{14}F_{2}F_{10}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{2}S_{3}F_{5}F_{7}$, $S_{1}S_{14}F_{7}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{16}$ & {$S_{4}S_{7}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{4}S_{7}F_{5}F_{8}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{4}S_{7}F_{3}F_{4}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{2}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{2}S_{4}F_{5}F_{8}$, $S_{2}S_{4}F_{7}F_{9}$, $S_{2}S_{2}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{17}$ & {$S_{4}S_{7}F_{2}F_{3}$, $S_{2}S_{7}F_{2}F_{3}$, $S_{4}S_{7}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{4}S_{14}F_{2}F_{3}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{4}S_{14}F_{7}F_{9}$, $S_{2}S_{14}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{18}$ & {$S_{3}S_{7}F_{1}F_{3}$, $S_{2}S_{2}F_{5}F_{7}$, $S_{3}S_{7}F_{6}F_{13}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{2}S_{3}F_{5}F_{7}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{3}S_{3}F_{6}F_{8}$, $S_{3}S_{3}F_{6}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{19}$ & {$S_{1}S_{7}F_{6}F_{8}$, $S_{2}S_{14}F_{5}F_{7}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{7}F_{6}F_{13}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{3}S_{14}F_{5}F_{7}$, $S_{3}S_{14}F_{7}F_{17}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{2}S_{7}F_{2}F_{3}$, $S_{2}S_{3}F_{7}F_{17}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{3}F_{7}F_{17}$, $S_{1}S_{3}F_{6}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{20}$ & {$S_{4}S_{7}F_{1}F_{3}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{4}S_{7}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{21}$ & {$S_{2}S_{7}F_{5}F_{8}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{3}S_{7}F_{5}F_{8}$, $S_{3}S_{7}F_{5}F_{7}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{2}S_{3}F_{5}F_{7}$, $S_{2}S_{3}F_{6}F_{8}$} \\
   \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{| c | m{13cm} |}
   \hline
   $\mathcal{O}^j(\mathcal{T}_{10}^{3})$ & New Particles \\
   \hline
   \hline
   \endhead
   \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page} \\
   \endfoot
  $\mathcal{O}_{11,(1,3,1)}^{22}$ & {$S_{2}S_{7}F_{5}F_{6}$, $S_{2}S_{7}F_{6}F_{6}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{3}S_{7}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{3}S_{7}F_{3}F_{3}$, $S_{3}S_{7}F_{1}F_{6}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{3}S_{7}F_{6}F_{6}$} \\
   \hline
   \caption{Dimension 11 UV completions for topology $\mathcal{T}_{10}^{3}$ (see Fig.~\ref{fig:d=10_topologies}).}
   \label{tab:T11Top3B1L3D1}\\
   \endlastfoot
  $\mathcal{O}_{11,(1,3,1)}^{1}$ & {$S_{1}S_{9}F_{9}F_{11}$, $S_{1}S_{14}F_{2}F_{5}$, $S_{1}S_{9}F_{11}F_{16}$, $S_{1}S_{14}F_{2}F_{16}$, $S_{1}S_{9}F_{8}F_{10}$, $S_{1}S_{14}F_{8}F_{10}$, $S_{1}S_{9}F_{7}F_{8}$, $S_{1}S_{14}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{2}$ & {$S_{4}S_{9}F_{9}F_{14}$, $S_{2}S_{9}F_{9}F_{14}$, $S_{4}S_{9}F_{6}F_{9}$, $S_{4}S_{14}F_{5}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{4}S_{14}F_{9}F_{14}$, $S_{2}S_{9}F_{5}F_{14}$, $S_{4}S_{9}F_{4}F_{9}$, $S_{2}S_{9}F_{4}F_{9}$, $S_{4}S_{9}F_{1}F_{9}$, $S_{4}S_{14}F_{4}F_{5}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{4}S_{4}F_{4}F_{9}$, $S_{2}S_{4}F_{4}F_{9}$, $S_{4}S_{4}F_{1}F_{9}$, $S_{2}S_{4}F_{4}F_{5}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{4}S_{9}F_{4}F_{11}$, $S_{4}S_{14}F_{4}F_{11}$, $S_{4}S_{9}F_{1}F_{11}$, $S_{2}S_{9}F_{2}F_{4}$, $S_{2}S_{14}F_{1}F_{2}$, $S_{4}S_{9}F_{13}F_{20}$, $S_{4}S_{9}F_{7}F_{13}$, $S_{2}S_{9}F_{7}F_{13}$, $S_{4}S_{14}F_{7}F_{13}$, $S_{2}S_{14}F_{7}F_{13}$, $S_{4}S_{9}F_{13}F_{15}$, $S_{4}S_{9}F_{8}F_{13}$, $S_{4}S_{14}F_{8}F_{13}$, $S_{2}S_{9}F_{8}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{4}S_{9}F_{13}F_{32}$, $S_{4}S_{9}F_{10}F_{13}$, $S_{2}S_{9}F_{10}F_{13}$, $S_{4}S_{14}F_{10}F_{13}$, $S_{2}S_{14}F_{10}F_{13}$, $S_{4}S_{4}F_{13}F_{20}$, $S_{4}S_{4}F_{7}F_{13}$, $S_{2}S_{4}F_{7}F_{13}$, $S_{2}S_{2}F_{7}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{3}$ & {$S_{2}S_{9}F_{4}F_{9}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{2}S_{9}F_{2}F_{4}$, $S_{2}S_{14}F_{1}F_{2}$, $S_{1}S_{9}F_{4}F_{19}$, $S_{1}S_{14}F_{1}F_{17}$, $S_{1}S_{9}F_{2}F_{4}$, $S_{1}S_{14}F_{1}F_{2}$, $S_{2}S_{9}F_{10}F_{13}$, $S_{2}S_{14}F_{10}F_{13}$, $S_{2}S_{9}F_{8}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{1}S_{9}F_{8}F_{10}$, $S_{1}S_{14}F_{8}F_{10}$, $S_{1}S_{9}F_{7}F_{8}$, $S_{1}S_{14}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{4}$ & {$S_{2}S_{9}F_{9}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{2}S_{9}F_{5}F_{14}$, $S_{2}S_{4}F_{4}F_{9}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{2}S_{4}F_{4}F_{5}$, $S_{2}S_{9}F_{7}F_{13}$, $S_{2}S_{14}F_{7}F_{13}$, $S_{2}S_{9}F_{8}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{1}S_{9}F_{3}F_{7}$, $S_{1}S_{14}F_{3}F_{7}$, $S_{1}S_{9}F_{3}F_{10}$, $S_{1}S_{14}F_{3}F_{10}$, $S_{1}S_{9}F_{14}F_{31}$, $S_{1}S_{14}F_{6}F_{16}$, $S_{1}S_{9}F_{5}F_{14}$, $S_{1}S_{14}F_{5}F_{6}$, $S_{1}S_{4}F_{4}F_{19}$, $S_{1}S_{2}F_{1}F_{17}$, $S_{1}S_{4}F_{4}F_{5}$, $S_{1}S_{2}F_{1}F_{5}$, $S_{2}S_{4}F_{7}F_{13}$, $S_{2}S_{2}F_{7}F_{13}$, $S_{1}S_{4}F_{3}F_{7}$, $S_{1}S_{2}F_{3}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{5}$ & {$S_{1}S_{15}F_{1}F_{17}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{1}S_{15}F_{1}F_{16}$, $S_{1}S_{2}F_{1}F_{17}$, $S_{1}S_{2}F_{1}F_{5}$, $S_{1}S_{15}F_{13}F_{49}$, $S_{2}S_{2}F_{7}F_{13}$, $S_{1}S_{15}F_{7}F_{13}$, $S_{1}S_{2}F_{3}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{6}$ & {$S_{3}S_{9}F_{9}F_{9}$, $S_{3}S_{14}F_{5}F_{5}$, $S_{3}S_{9}F_{9}F_{17}$, $S_{3}S_{14}F_{5}F_{17}$, $S_{3}S_{4}F_{9}F_{11}$, $S_{2}S_{3}F_{2}F_{5}$, $S_{3}S_{4}F_{11}F_{17}$, $S_{2}S_{3}F_{2}F_{17}$, $S_{3}S_{9}F_{7}F_{8}$, $S_{3}S_{14}F_{7}F_{8}$, $S_{1}S_{9}F_{3}F_{7}$, $S_{1}S_{14}F_{3}F_{7}$, $S_{1}S_{9}F_{3}F_{10}$, $S_{1}S_{14}F_{3}F_{10}$, $S_{3}S_{4}F_{7}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{3}S_{4}F_{8}F_{8}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{1}S_{4}F_{3}F_{7}$, $S_{1}S_{2}F_{3}F_{7}$, $S_{1}S_{9}F_{9}F_{11}$, $S_{1}S_{14}F_{2}F_{5}$, $S_{1}S_{9}F_{9}F_{17}$, $S_{1}S_{14}F_{5}F_{17}$, $S_{1}S_{4}F_{9}F_{11}$, $S_{1}S_{2}F_{2}F_{5}$, $S_{1}S_{4}F_{11}F_{17}$, $S_{1}S_{2}F_{2}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{7}$ & {$S_{1}S_{14}F_{2}F_{5}$, $S_{2}S_{3}F_{2}F_{17}$, $S_{2}S_{3}F_{2}F_{5}$, $S_{1}S_{14}F_{2}F_{16}$, $S_{1}S_{3}F_{2}F_{5}$, $S_{1}S_{14}F_{8}F_{10}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{1}S_{14}F_{7}F_{8}$, $S_{1}S_{3}F_{8}F_{10}$, $S_{1}S_{3}F_{7}F_{10}$, $S_{1}S_{2}F_{3}F_{7}$, $S_{1}S_{2}F_{2}F_{5}$, $S_{1}S_{2}F_{2}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{8}$ & {$S_{4}S_{9}F_{3}F_{20}$, $S_{4}S_{9}F_{3}F_{7}$, $S_{2}S_{9}F_{3}F_{7}$, $S_{4}S_{14}F_{3}F_{7}$, $S_{2}S_{14}F_{3}F_{7}$, $S_{4}S_{4}F_{3}F_{15}$, $S_{4}S_{4}F_{3}F_{8}$, $S_{2}S_{4}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{4}S_{9}F_{3}F_{12}$, $S_{4}S_{9}F_{3}F_{3}$, $S_{4}S_{14}F_{3}F_{3}$, $S_{2}S_{9}F_{3}F_{3}$, $S_{2}S_{14}F_{3}F_{3}$, $S_{4}S_{4}F_{3}F_{20}$, $S_{4}S_{4}F_{3}F_{7}$, $S_{2}S_{4}F_{3}F_{7}$, $S_{2}S_{2}F_{3}F_{7}$, $S_{4}S_{9}F_{11}F_{14}$, $S_{2}S_{9}F_{11}F_{14}$, $S_{4}S_{9}F_{6}F_{11}$, $S_{4}S_{14}F_{2}F_{14}$, $S_{2}S_{14}F_{2}F_{6}$, $S_{4}S_{4}F_{9}F_{14}$, $S_{2}S_{4}F_{9}F_{14}$, $S_{4}S_{4}F_{6}F_{9}$, $S_{2}S_{4}F_{5}F_{14}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{4}S_{9}F_{9}F_{14}$, $S_{4}S_{14}F_{9}F_{14}$, $S_{4}S_{9}F_{6}F_{9}$, $S_{2}S_{9}F_{5}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{4}S_{4}F_{4}F_{9}$, $S_{2}S_{4}F_{4}F_{9}$, $S_{4}S_{4}F_{1}F_{9}$, $S_{2}S_{4}F_{4}F_{5}$, $S_{2}S_{2}F_{1}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{9}$ & {$S_{2}S_{9}F_{9}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{2}S_{9}F_{5}F_{14}$, $S_{2}S_{4}F_{4}F_{9}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{2}S_{4}F_{4}F_{5}$, $S_{3}S_{9}F_{14}F_{19}$, $S_{3}S_{14}F_{6}F_{17}$, $S_{3}S_{9}F_{5}F_{14}$, $S_{3}S_{14}F_{5}F_{6}$, $S_{3}S_{4}F_{4}F_{14}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{3}S_{4}F_{4}F_{5}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{2}S_{9}F_{7}F_{13}$, $S_{2}S_{14}F_{7}F_{13}$, $S_{2}S_{9}F_{8}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{3}S_{9}F_{7}F_{8}$, $S_{3}S_{14}F_{7}F_{8}$, $S_{2}S_{9}F_{3}F_{7}$, $S_{2}S_{14}F_{3}F_{7}$, $S_{2}S_{9}F_{3}F_{3}$, $S_{2}S_{14}F_{3}F_{3}$, $S_{2}S_{4}F_{7}F_{13}$, $S_{2}S_{2}F_{7}F_{13}$, $S_{3}S_{4}F_{7}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{3}S_{4}F_{8}F_{8}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{2}S_{4}F_{3}F_{7}$, $S_{2}S_{2}F_{3}F_{7}$, $S_{2}S_{4}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{2}S_{9}F_{11}F_{14}$, $S_{2}S_{14}F_{2}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{10}$ & {$S_{4}S_{14}F_{5}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{4}S_{14}F_{9}F_{14}$, $S_{4}S_{14}F_{4}F_{5}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{4}S_{14}F_{4}F_{11}$, $S_{2}S_{14}F_{1}F_{2}$, $S_{4}S_{14}F_{7}F_{13}$, $S_{2}S_{14}F_{7}F_{13}$, $S_{4}S_{14}F_{8}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{3}S_{4}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{3}S_{4}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{2}S_{4}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{3}S_{4}F_{14}F_{19}$, $S_{2}S_{3}F_{6}F_{17}$, $S_{3}S_{4}F_{5}F_{14}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{3}S_{4}F_{4}F_{14}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{3}S_{4}F_{4}F_{5}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{4}S_{14}F_{10}F_{13}$, $S_{2}S_{14}F_{10}F_{13}$, $S_{2}S_{4}F_{3}F_{7}$, $S_{2}S_{2}F_{3}F_{7}$, $S_{2}S_{4}F_{9}F_{14}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{2}S_{4}F_{5}F_{14}$, $S_{2}S_{4}F_{4}F_{9}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{2}S_{4}F_{4}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{11}$ & {$S_{2}S_{14}F_{1}F_{5}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{1}S_{3}F_{1}F_{6}$, $S_{1}S_{3}F_{1}F_{17}$, $S_{2}S_{14}F_{1}F_{2}$, $S_{1}S_{14}F_{1}F_{17}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{1}S_{14}F_{1}F_{2}$, $S_{1}S_{2}F_{1}F_{17}$, $S_{1}S_{2}F_{1}F_{5}$, $S_{2}S_{14}F_{10}F_{13}$, $S_{2}S_{2}F_{7}F_{13}$, $S_{1}S_{3}F_{13}F_{36}$, $S_{1}S_{3}F_{8}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{1}S_{14}F_{8}F_{10}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{1}S_{14}F_{7}F_{8}$, $S_{1}S_{2}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{1}S_{1}F_{3}F_{36}$, $S_{2}S_{2}F_{3}F_{7}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{1}S_{1}F_{3}F_{7}$, $S_{1}S_{1}F_{1}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{12}$ & {$S_{2}S_{14}F_{5}F_{6}$, $S_{3}S_{15}F_{6}F_{17}$, $S_{2}S_{14}F_{7}F_{13}$, $S_{3}S_{15}F_{13}F_{36}$, $S_{3}S_{15}F_{7}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{1}S_{14}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{1}S_{14}F_{3}F_{10}$, $S_{1}S_{15}F_{3}F_{36}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{1}S_{15}F_{3}F_{10}$, $S_{1}S_{14}F_{6}F_{16}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{2}S_{3}F_{6}F_{17}$, $S_{1}S_{14}F_{5}F_{6}$, $S_{1}S_{15}F_{6}F_{16}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{1}S_{15}F_{6}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{13}$ & {$S_{4}S_{7}F_{6}F_{9}$, $S_{2}S_{7}F_{5}F_{6}$, $S_{4}S_{7}F_{9}F_{9}$, $S_{2}S_{7}F_{5}F_{5}$, $S_{4}S_{7}F_{6}F_{11}$, $S_{2}S_{7}F_{2}F_{6}$, $S_{4}S_{7}F_{11}F_{11}$, $S_{2}S_{7}F_{2}F_{2}$, $S_{4}S_{7}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{3}S_{4}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{3}S_{4}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{3}S_{4}F_{9}F_{9}$, $S_{2}S_{3}F_{5}F_{5}$, $S_{3}S_{4}F_{6}F_{9}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{3}S_{4}F_{9}F_{11}$, $S_{2}S_{3}F_{2}F_{5}$, $S_{3}S_{4}F_{6}F_{11}$, $S_{2}S_{3}F_{2}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{14}$ & {$S_{2}S_{7}F_{2}F_{6}$, $S_{2}S_{3}F_{2}F_{5}$, $S_{2}S_{3}F_{2}F_{17}$, $S_{2}S_{7}F_{2}F_{2}$, $S_{1}S_{7}F_{2}F_{5}$, $S_{3}S_{3}F_{2}F_{5}$, $S_{1}S_{7}F_{2}F_{2}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{1}S_{7}F_{3}F_{7}$, $S_{3}S_{3}F_{7}F_{8}$, $S_{1}S_{7}F_{7}F_{7}$, $S_{1}S_{2}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{1}S_{2}F_{2}F_{5}$, $S_{2}S_{3}F_{2}F_{6}$, $S_{1}S_{2}F_{2}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{15}$ & {$S_{2}S_{7}F_{5}F_{6}$, $S_{3}S_{14}F_{5}F_{5}$, $S_{3}S_{14}F_{5}F_{17}$, $S_{2}S_{7}F_{5}F_{5}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{3}S_{14}F_{7}F_{8}$, $S_{1}S_{7}F_{8}F_{10}$, $S_{3}S_{3}F_{7}F_{10}$, $S_{1}S_{7}F_{10}F_{10}$, $S_{1}S_{14}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{1}S_{14}F_{3}F_{10}$, $S_{1}S_{7}F_{2}F_{5}$, $S_{3}S_{3}F_{5}F_{5}$, $S_{1}S_{7}F_{5}F_{5}$, $S_{1}S_{14}F_{2}F_{5}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{2}S_{3}F_{5}F_{5}$, $S_{1}S_{14}F_{5}F_{17}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{16}$ & {$S_{4}S_{7}F_{5}F_{14}$, $S_{2}S_{7}F_{5}F_{6}$, $S_{4}S_{7}F_{14}F_{14}$, $S_{2}S_{7}F_{6}F_{6}$, $S_{4}S_{7}F_{4}F_{5}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{4}S_{7}F_{4}F_{4}$, $S_{2}S_{7}F_{1}F_{1}$, $S_{4}S_{7}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{2}S_{4}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{4}F_{3}F_{7}$, $S_{2}S_{2}F_{3}F_{7}$, $S_{2}S_{4}F_{9}F_{14}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{2}S_{4}F_{5}F_{14}$, $S_{2}S_{4}F_{4}F_{9}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{2}S_{4}F_{4}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{17}$ & {$S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{4}S_{7}F_{3}F_{3}$, $S_{2}S_{7}F_{3}F_{3}$, $S_{4}S_{14}F_{3}F_{7}$, $S_{2}S_{14}F_{3}F_{7}$, $S_{4}S_{14}F_{3}F_{3}$, $S_{2}S_{14}F_{3}F_{3}$, $S_{4}S_{7}F_{2}F_{14}$, $S_{2}S_{7}F_{2}F_{6}$, $S_{4}S_{7}F_{14}F_{14}$, $S_{2}S_{7}F_{6}F_{6}$, $S_{4}S_{14}F_{2}F_{14}$, $S_{2}S_{14}F_{2}F_{6}$, $S_{4}S_{14}F_{9}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{18}$ & {$S_{3}S_{7}F_{1}F_{6}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{3}S_{7}F_{1}F_{1}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{2}S_{7}F_{1}F_{1}$, $S_{3}S_{7}F_{3}F_{13}$, $S_{2}S_{2}F_{7}F_{13}$, $S_{3}S_{7}F_{13}F_{13}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{2}S_{2}F_{3}F_{7}$, $S_{3}S_{3}F_{3}F_{13}$, $S_{3}S_{3}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{3}S_{3}F_{1}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{19}$ & {$S_{1}S_{7}F_{6}F_{6}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{2}S_{7}F_{5}F_{6}$, $S_{3}S_{14}F_{6}F_{17}$, $S_{3}S_{14}F_{5}F_{6}$, $S_{2}S_{7}F_{6}F_{6}$, $S_{1}S_{7}F_{8}F_{13}$, $S_{2}S_{14}F_{7}F_{13}$, $S_{2}S_{14}F_{8}F_{13}$, $S_{1}S_{7}F_{13}F_{13}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{3}S_{14}F_{7}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{2}S_{7}F_{3}F_{3}$, $S_{2}S_{14}F_{3}F_{7}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{1}S_{3}F_{3}F_{13}$, $S_{1}S_{3}F_{3}F_{7}$, $S_{2}S_{14}F_{3}F_{3}$, $S_{2}S_{7}F_{2}F_{6}$, $S_{2}S_{3}F_{6}F_{17}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{2}S_{14}F_{2}F_{6}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{1}S_{3}F_{6}F_{17}$, $S_{1}S_{3}F_{6}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{20}$ & {$S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{4}S_{7}F_{3}F_{3}$, $S_{2}S_{7}F_{3}F_{3}$, $S_{4}S_{7}F_{1}F_{9}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{4}S_{7}F_{9}F_{9}$, $S_{2}S_{7}F_{5}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{21}$ & {$S_{2}S_{7}F_{5}F_{6}$, $S_{2}S_{7}F_{5}F_{5}$, $S_{3}S_{7}F_{5}F_{5}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{3}S_{7}F_{7}F_{8}$, $S_{3}S_{7}F_{7}F_{7}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{2}S_{7}F_{3}F_{3}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{2}S_{3}F_{5}F_{5}$, $S_{2}S_{3}F_{5}F_{6}$} \\
   \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{| c | m{13cm} |}
   \hline
   $\mathcal{O}^j(\mathcal{T}_{10}^{4})$ & New Particles \\
   \hline
   \hline
   \endhead
   \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page} \\
   \endfoot
  $\mathcal{O}_{11,(1,3,1)}^{22}$ & {$S_{2}S_{5}S_{7}F_{8}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{2}S_{5}S_{7}F_{5}$, $S_{2}S_{7}S_{16}F_{6}$, $S_{3}S_{5}S_{7}F_{1}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{3}S_{7}S_{16}F_{6}$, $S_{3}S_{5}S_{7}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{3}S_{7}S_{16}F_{3}$} \\
   \hline
   \caption{Dimension 11 UV completions for topology $\mathcal{T}_{10}^{4}$ (see Fig.~\ref{fig:d=10_topologies}).}
   \label{tab:T11Top4B1L3D1}\\
   \endlastfoot
  $\mathcal{O}_{11,(1,3,1)}^{1}$ & {$S_{1}S_{9}S_{11}F_{10}$, $S_{1}S_{11}S_{14}F_{10}$, $S_{1}S_{9}S_{26}F_{7}$, $S_{1}S_{14}S_{26}F_{7}$, $S_{1}S_{9}S_{11}F_{9}$, $S_{1}S_{11}S_{14}F_{5}$, $S_{1}S_{9}S_{26}F_{16}$, $S_{1}S_{14}S_{26}F_{16}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{2}$ & {$S_{4}S_{9}S_{13}F_{20}$, $S_{4}S_{5}S_{9}F_{7}$, $S_{4}S_{5}S_{14}F_{7}$, $S_{2}S_{5}S_{9}F_{7}$, $S_{2}S_{5}S_{14}F_{7}$, $S_{4}S_{9}S_{17}F_{15}$, $S_{4}S_{9}S_{16}F_{8}$, $S_{2}S_{9}S_{16}F_{8}$, $S_{4}S_{14}S_{16}F_{8}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{4}S_{9}S_{12}F_{32}$, $S_{4}S_{9}S_{11}F_{10}$, $S_{4}S_{11}S_{14}F_{10}$, $S_{2}S_{9}S_{11}F_{10}$, $S_{2}S_{11}S_{14}F_{10}$, $S_{4}S_{4}S_{13}F_{20}$, $S_{4}S_{4}S_{5}F_{7}$, $S_{2}S_{4}S_{5}F_{7}$, $S_{2}S_{2}S_{5}F_{7}$, $S_{4}S_{9}S_{13}F_{9}$, $S_{4}S_{5}S_{9}F_{9}$, $S_{4}S_{5}S_{14}F_{5}$, $S_{2}S_{5}S_{9}F_{9}$, $S_{2}S_{5}S_{14}F_{5}$, $S_{4}S_{9}S_{17}F_{9}$, $S_{4}S_{9}S_{16}F_{9}$, $S_{2}S_{9}S_{16}F_{5}$, $S_{4}S_{14}S_{16}F_{9}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{4}S_{9}S_{12}F_{9}$, $S_{4}S_{9}S_{11}F_{9}$, $S_{4}S_{11}S_{14}F_{5}$, $S_{2}S_{9}S_{11}F_{9}$, $S_{2}S_{11}S_{14}F_{5}$, $S_{4}S_{4}S_{13}F_{9}$, $S_{4}S_{4}S_{5}F_{9}$, $S_{2}S_{4}S_{5}F_{5}$, $S_{2}S_{4}S_{5}F_{9}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{4}S_{9}S_{17}F_{11}$, $S_{4}S_{9}S_{16}F_{11}$, $S_{2}S_{9}S_{16}F_{2}$, $S_{4}S_{14}S_{16}F_{11}$, $S_{2}S_{14}S_{16}F_{2}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{3}$ & {$S_{2}S_{9}S_{11}F_{10}$, $S_{2}S_{11}S_{14}F_{10}$, $S_{2}S_{9}S_{16}F_{8}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{1}S_{9}S_{10}F_{10}$, $S_{1}S_{10}S_{14}F_{10}$, $S_{1}S_{9}S_{16}F_{7}$, $S_{1}S_{14}S_{16}F_{7}$, $S_{2}S_{9}S_{11}F_{9}$, $S_{2}S_{11}S_{14}F_{5}$, $S_{2}S_{9}S_{16}F_{2}$, $S_{2}S_{14}S_{16}F_{2}$, $S_{1}S_{9}S_{10}F_{19}$, $S_{1}S_{10}S_{14}F_{17}$, $S_{1}S_{9}S_{16}F_{2}$, $S_{1}S_{14}S_{16}F_{2}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{4}$ & {$S_{2}S_{5}S_{9}F_{7}$, $S_{2}S_{5}S_{14}F_{7}$, $S_{2}S_{9}S_{16}F_{8}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{2}S_{4}S_{5}F_{7}$, $S_{2}S_{2}S_{5}F_{7}$, $S_{2}S_{5}S_{9}F_{9}$, $S_{2}S_{5}S_{14}F_{5}$, $S_{2}S_{9}S_{16}F_{5}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{1}S_{9}S_{10}F_{31}$, $S_{1}S_{10}S_{14}F_{16}$, $S_{1}S_{9}S_{16}F_{5}$, $S_{1}S_{14}S_{16}F_{5}$, $S_{1}S_{9}S_{10}F_{7}$, $S_{1}S_{10}S_{14}F_{7}$, $S_{1}S_{9}S_{16}F_{10}$, $S_{1}S_{14}S_{16}F_{10}$, $S_{1}S_{4}S_{10}F_{7}$, $S_{1}S_{2}S_{10}F_{7}$, $S_{1}S_{4}S_{5}F_{7}$, $S_{1}S_{2}S_{5}F_{7}$, $S_{2}S_{4}S_{5}F_{9}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{2}S_{4}S_{5}F_{5}$, $S_{1}S_{4}S_{10}F_{19}$, $S_{1}S_{2}S_{10}F_{17}$, $S_{1}S_{4}S_{5}F_{5}$, $S_{1}S_{2}S_{5}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{5}$ & {$S_{1}S_{10}S_{15}F_{49}$, $S_{2}S_{2}S_{5}F_{7}$, $S_{1}S_{15}S_{26}F_{7}$, $S_{1}S_{2}S_{10}F_{7}$, $S_{1}S_{2}S_{5}F_{7}$, $S_{1}S_{10}S_{15}F_{17}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{1}S_{15}S_{26}F_{16}$, $S_{1}S_{2}S_{10}F_{17}$, $S_{1}S_{2}S_{5}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{6}$ & {$S_{3}S_{5}S_{9}F_{7}$, $S_{3}S_{5}S_{14}F_{7}$, $S_{3}S_{9}S_{26}F_{7}$, $S_{3}S_{14}S_{26}F_{7}$, $S_{3}S_{4}S_{5}F_{7}$, $S_{2}S_{3}S_{5}F_{7}$, $S_{3}S_{4}S_{11}F_{8}$, $S_{2}S_{3}S_{11}F_{8}$, $S_{3}S_{5}S_{9}F_{9}$, $S_{3}S_{5}S_{14}F_{5}$, $S_{3}S_{9}S_{26}F_{17}$, $S_{3}S_{14}S_{26}F_{17}$, $S_{1}S_{9}S_{11}F_{11}$, $S_{1}S_{11}S_{14}F_{2}$, $S_{1}S_{9}S_{26}F_{17}$, $S_{1}S_{14}S_{26}F_{17}$, $S_{3}S_{4}S_{5}F_{9}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{3}S_{4}S_{11}F_{17}$, $S_{2}S_{3}S_{11}F_{17}$, $S_{1}S_{4}S_{11}F_{9}$, $S_{1}S_{2}S_{11}F_{5}$, $S_{1}S_{4}S_{11}F_{17}$, $S_{1}S_{2}S_{11}F_{17}$, $S_{1}S_{9}S_{11}F_{7}$, $S_{1}S_{11}S_{14}F_{7}$, $S_{1}S_{9}S_{26}F_{10}$, $S_{1}S_{14}S_{26}F_{10}$, $S_{1}S_{4}S_{11}F_{7}$, $S_{1}S_{2}S_{11}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{7}$ & {$S_{1}S_{11}S_{14}F_{10}$, $S_{2}S_{3}S_{11}F_{8}$, $S_{2}S_{3}S_{5}F_{7}$, $S_{1}S_{14}S_{26}F_{7}$, $S_{1}S_{3}S_{11}F_{8}$, $S_{1}S_{3}S_{5}F_{7}$, $S_{1}S_{11}S_{14}F_{5}$, $S_{2}S_{3}S_{11}F_{17}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{1}S_{14}S_{26}F_{16}$, $S_{1}S_{3}S_{11}F_{5}$, $S_{1}S_{3}S_{5}F_{5}$, $S_{1}S_{2}S_{11}F_{5}$, $S_{1}S_{2}S_{11}F_{17}$, $S_{1}S_{2}S_{11}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{8}$ & {$S_{4}S_{9}S_{12}F_{11}$, $S_{4}S_{9}S_{11}F_{11}$, $S_{4}S_{11}S_{14}F_{2}$, $S_{2}S_{9}S_{11}F_{11}$, $S_{2}S_{11}S_{14}F_{2}$, $S_{4}S_{4}S_{13}F_{9}$, $S_{4}S_{4}S_{5}F_{9}$, $S_{2}S_{4}S_{5}F_{5}$, $S_{2}S_{4}S_{5}F_{9}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{4}S_{9}S_{17}F_{9}$, $S_{4}S_{9}S_{16}F_{9}$, $S_{2}S_{9}S_{16}F_{5}$, $S_{4}S_{14}S_{16}F_{9}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{4}S_{4}S_{12}F_{9}$, $S_{4}S_{4}S_{11}F_{9}$, $S_{2}S_{4}S_{11}F_{5}$, $S_{2}S_{4}S_{11}F_{9}$, $S_{2}S_{2}S_{11}F_{5}$, $S_{4}S_{9}S_{12}F_{20}$, $S_{4}S_{9}S_{11}F_{7}$, $S_{4}S_{11}S_{14}F_{7}$, $S_{2}S_{9}S_{11}F_{7}$, $S_{2}S_{11}S_{14}F_{7}$, $S_{4}S_{4}S_{13}F_{15}$, $S_{4}S_{4}S_{5}F_{8}$, $S_{2}S_{4}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{4}S_{9}S_{17}F_{12}$, $S_{4}S_{9}S_{16}F_{3}$, $S_{2}S_{9}S_{16}F_{3}$, $S_{4}S_{14}S_{16}F_{3}$, $S_{2}S_{14}S_{16}F_{3}$, $S_{4}S_{4}S_{12}F_{20}$, $S_{4}S_{4}S_{11}F_{7}$, $S_{2}S_{4}S_{11}F_{7}$, $S_{2}S_{2}S_{11}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{9}$ & {$S_{2}S_{5}S_{9}F_{7}$, $S_{2}S_{5}S_{14}F_{7}$, $S_{2}S_{9}S_{16}F_{8}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{2}S_{4}S_{5}F_{7}$, $S_{2}S_{2}S_{5}F_{7}$, $S_{3}S_{6}S_{9}F_{7}$, $S_{3}S_{6}S_{14}F_{7}$, $S_{3}S_{9}S_{16}F_{7}$, $S_{3}S_{14}S_{16}F_{7}$, $S_{3}S_{4}S_{6}F_{7}$, $S_{2}S_{3}S_{6}F_{7}$, $S_{3}S_{4}S_{5}F_{8}$, $S_{2}S_{3}S_{5}F_{8}$, $S_{2}S_{5}S_{9}F_{9}$, $S_{2}S_{5}S_{14}F_{5}$, $S_{2}S_{9}S_{16}F_{5}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{3}S_{6}S_{9}F_{19}$, $S_{3}S_{6}S_{14}F_{17}$, $S_{3}S_{9}S_{16}F_{5}$, $S_{3}S_{14}S_{16}F_{5}$, $S_{2}S_{9}S_{11}F_{11}$, $S_{2}S_{11}S_{14}F_{2}$, $S_{2}S_{4}S_{5}F_{9}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{2}S_{4}S_{5}F_{5}$, $S_{3}S_{4}S_{6}F_{14}$, $S_{2}S_{3}S_{6}F_{6}$, $S_{3}S_{4}S_{5}F_{5}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{4}S_{11}F_{9}$, $S_{2}S_{2}S_{11}F_{5}$, $S_{2}S_{9}S_{11}F_{7}$, $S_{2}S_{11}S_{14}F_{7}$, $S_{2}S_{9}S_{16}F_{3}$, $S_{2}S_{14}S_{16}F_{3}$, $S_{2}S_{4}S_{11}F_{7}$, $S_{2}S_{2}S_{11}F_{7}$, $S_{2}S_{4}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{10}$ & {$S_{4}S_{5}S_{14}F_{7}$, $S_{2}S_{5}S_{14}F_{7}$, $S_{4}S_{14}S_{16}F_{8}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{4}S_{11}S_{14}F_{10}$, $S_{2}S_{11}S_{14}F_{10}$, $S_{4}S_{5}S_{14}F_{5}$, $S_{2}S_{5}S_{14}F_{5}$, $S_{4}S_{14}S_{16}F_{9}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{3}S_{4}S_{6}F_{19}$, $S_{2}S_{3}S_{6}F_{17}$, $S_{3}S_{4}S_{5}F_{5}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{4}S_{5}F_{9}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{2}S_{4}S_{5}F_{5}$, $S_{3}S_{4}S_{6}F_{8}$, $S_{2}S_{3}S_{6}F_{8}$, $S_{3}S_{4}S_{5}F_{7}$, $S_{2}S_{3}S_{5}F_{7}$, $S_{3}S_{4}S_{11}F_{8}$, $S_{2}S_{3}S_{11}F_{8}$, $S_{4}S_{11}S_{14}F_{5}$, $S_{2}S_{11}S_{14}F_{5}$, $S_{4}S_{14}S_{16}F_{11}$, $S_{2}S_{14}S_{16}F_{2}$, $S_{3}S_{4}S_{6}F_{14}$, $S_{2}S_{3}S_{6}F_{6}$, $S_{3}S_{4}S_{11}F_{5}$, $S_{2}S_{3}S_{11}F_{5}$, $S_{2}S_{4}S_{11}F_{5}$, $S_{2}S_{2}S_{11}F_{5}$, $S_{2}S_{4}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{2}S_{4}S_{11}F_{7}$, $S_{2}S_{2}S_{11}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{11}$ & {$S_{2}S_{11}S_{14}F_{10}$, $S_{2}S_{2}S_{5}F_{7}$, $S_{1}S_{3}S_{6}F_{36}$, $S_{1}S_{3}S_{11}F_{8}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{1}S_{10}S_{14}F_{10}$, $S_{2}S_{3}S_{5}F_{8}$, $S_{2}S_{3}S_{6}F_{7}$, $S_{1}S_{14}S_{16}F_{7}$, $S_{1}S_{2}S_{10}F_{7}$, $S_{2}S_{3}S_{11}F_{8}$, $S_{2}S_{3}S_{6}F_{8}$, $S_{1}S_{2}S_{5}F_{7}$, $S_{2}S_{11}S_{14}F_{5}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{1}S_{3}S_{6}F_{6}$, $S_{1}S_{3}S_{11}F_{17}$, $S_{2}S_{14}S_{16}F_{2}$, $S_{1}S_{10}S_{14}F_{17}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{3}S_{6}F_{6}$, $S_{1}S_{14}S_{16}F_{2}$, $S_{1}S_{2}S_{10}F_{17}$, $S_{2}S_{3}S_{11}F_{5}$, $S_{1}S_{2}S_{5}F_{5}$, $S_{1}S_{1}S_{10}F_{17}$, $S_{2}S_{2}S_{11}F_{5}$, $S_{1}S_{1}S_{11}F_{17}$, $S_{1}S_{1}S_{10}F_{36}$, $S_{2}S_{2}S_{11}F_{7}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{1}S_{1}S_{11}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{12}$ & {$S_{2}S_{5}S_{14}F_{7}$, $S_{3}S_{6}S_{15}F_{36}$, $S_{3}S_{15}S_{26}F_{7}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{2}S_{5}S_{14}F_{5}$, $S_{3}S_{6}S_{15}F_{17}$, $S_{3}S_{15}S_{26}F_{17}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{1}S_{10}S_{14}F_{16}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{3}S_{6}F_{17}$, $S_{1}S_{14}S_{16}F_{5}$, $S_{1}S_{10}S_{15}F_{16}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{1}S_{15}S_{26}F_{17}$, $S_{1}S_{10}S_{14}F_{7}$, $S_{2}S_{3}S_{5}F_{7}$, $S_{2}S_{3}S_{6}F_{8}$, $S_{1}S_{14}S_{16}F_{10}$, $S_{1}S_{10}S_{15}F_{36}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{1}S_{15}S_{26}F_{10}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{13}$ & {$S_{4}S_{7}S_{11}F_{8}$, $S_{2}S_{7}S_{11}F_{8}$, $S_{4}S_{7}S_{16}F_{8}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{4}S_{5}S_{7}F_{3}$, $S_{2}S_{5}S_{7}F_{3}$, $S_{4}S_{7}S_{11}F_{6}$, $S_{2}S_{7}S_{11}F_{6}$, $S_{4}S_{7}S_{16}F_{9}$, $S_{2}S_{7}S_{16}F_{5}$, $S_{3}S_{4}S_{5}F_{9}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{3}S_{4}S_{11}F_{6}$, $S_{2}S_{3}S_{11}F_{6}$, $S_{4}S_{5}S_{7}F_{6}$, $S_{2}S_{5}S_{7}F_{6}$, $S_{4}S_{7}S_{16}F_{11}$, $S_{2}S_{7}S_{16}F_{2}$, $S_{3}S_{4}S_{5}F_{6}$, $S_{2}S_{3}S_{5}F_{6}$, $S_{3}S_{4}S_{5}F_{8}$, $S_{2}S_{3}S_{5}F_{8}$, $S_{3}S_{4}S_{11}F_{7}$, $S_{2}S_{3}S_{11}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{14}$ & {$S_{2}S_{5}S_{7}F_{3}$, $S_{2}S_{3}S_{5}F_{7}$, $S_{2}S_{3}S_{11}F_{8}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{1}S_{7}S_{11}F_{3}$, $S_{3}S_{3}S_{5}F_{8}$, $S_{1}S_{7}S_{16}F_{7}$, $S_{2}S_{5}S_{7}F_{6}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{3}S_{11}F_{17}$, $S_{2}S_{7}S_{16}F_{2}$, $S_{1}S_{7}S_{11}F_{5}$, $S_{3}S_{3}S_{5}F_{5}$, $S_{1}S_{7}S_{16}F_{2}$, $S_{1}S_{2}S_{11}F_{5}$, $S_{2}S_{3}S_{5}F_{6}$, $S_{1}S_{2}S_{11}F_{17}$, $S_{1}S_{2}S_{11}F_{7}$, $S_{2}S_{3}S_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{15}$ & {$S_{2}S_{7}S_{11}F_{8}$, $S_{3}S_{5}S_{14}F_{7}$, $S_{3}S_{14}S_{26}F_{7}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{2}S_{7}S_{11}F_{6}$, $S_{3}S_{5}S_{14}F_{5}$, $S_{3}S_{14}S_{26}F_{17}$, $S_{2}S_{7}S_{16}F_{5}$, $S_{1}S_{7}S_{11}F_{2}$, $S_{3}S_{3}S_{5}F_{5}$, $S_{1}S_{7}S_{16}F_{5}$, $S_{1}S_{11}S_{14}F_{2}$, $S_{2}S_{3}S_{11}F_{6}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{1}S_{14}S_{26}F_{17}$, $S_{1}S_{7}S_{11}F_{8}$, $S_{3}S_{3}S_{5}F_{7}$, $S_{1}S_{7}S_{16}F_{10}$, $S_{1}S_{11}S_{14}F_{7}$, $S_{2}S_{3}S_{11}F_{7}$, $S_{2}S_{3}S_{5}F_{8}$, $S_{1}S_{14}S_{26}F_{10}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{16}$ & {$S_{4}S_{5}S_{7}F_{8}$, $S_{2}S_{5}S_{7}F_{8}$, $S_{4}S_{7}S_{16}F_{8}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{4}S_{7}S_{11}F_{3}$, $S_{2}S_{7}S_{11}F_{3}$, $S_{4}S_{5}S_{7}F_{5}$, $S_{2}S_{5}S_{7}F_{5}$, $S_{4}S_{7}S_{16}F_{14}$, $S_{2}S_{7}S_{16}F_{6}$, $S_{2}S_{4}S_{5}F_{9}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{2}S_{4}S_{5}F_{5}$, $S_{4}S_{7}S_{11}F_{5}$, $S_{2}S_{7}S_{11}F_{5}$, $S_{4}S_{7}S_{16}F_{4}$, $S_{2}S_{7}S_{16}F_{1}$, $S_{2}S_{4}S_{11}F_{5}$, $S_{2}S_{2}S_{11}F_{5}$, $S_{2}S_{4}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{2}S_{4}S_{11}F_{7}$, $S_{2}S_{2}S_{11}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{17}$ & {$S_{4}S_{7}S_{11}F_{2}$, $S_{2}S_{7}S_{11}F_{2}$, $S_{4}S_{7}S_{16}F_{14}$, $S_{2}S_{7}S_{16}F_{6}$, $S_{4}S_{11}S_{14}F_{2}$, $S_{2}S_{11}S_{14}F_{2}$, $S_{4}S_{14}S_{16}F_{9}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{4}S_{7}S_{11}F_{8}$, $S_{2}S_{7}S_{11}F_{8}$, $S_{4}S_{7}S_{16}F_{3}$, $S_{2}S_{7}S_{16}F_{3}$, $S_{4}S_{11}S_{14}F_{7}$, $S_{2}S_{11}S_{14}F_{7}$, $S_{4}S_{14}S_{16}F_{3}$, $S_{2}S_{14}S_{16}F_{3}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{18}$ & {$S_{3}S_{5}S_{7}F_{3}$, $S_{2}S_{2}S_{5}F_{7}$, $S_{3}S_{7}S_{16}F_{13}$, $S_{2}S_{7}S_{11}F_{3}$, $S_{2}S_{3}S_{6}F_{7}$, $S_{2}S_{3}S_{5}F_{8}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{3}S_{5}S_{7}F_{6}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{3}S_{7}S_{16}F_{1}$, $S_{2}S_{7}S_{11}F_{5}$, $S_{2}S_{3}S_{6}F_{6}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{7}S_{16}F_{1}$, $S_{2}S_{2}S_{11}F_{5}$, $S_{3}S_{3}S_{6}F_{6}$, $S_{3}S_{3}S_{5}F_{6}$, $S_{2}S_{2}S_{11}F_{7}$, $S_{3}S_{3}S_{6}F_{13}$, $S_{3}S_{3}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{19}$ & {$S_{1}S_{7}S_{11}F_{8}$, $S_{2}S_{5}S_{14}F_{7}$, $S_{2}S_{14}S_{16}F_{8}$, $S_{1}S_{7}S_{16}F_{13}$, $S_{2}S_{5}S_{7}F_{8}$, $S_{3}S_{6}S_{14}F_{7}$, $S_{3}S_{14}S_{16}F_{7}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{1}S_{7}S_{11}F_{6}$, $S_{2}S_{5}S_{14}F_{5}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{1}S_{7}S_{16}F_{6}$, $S_{2}S_{5}S_{7}F_{5}$, $S_{3}S_{6}S_{14}F_{17}$, $S_{3}S_{14}S_{16}F_{5}$, $S_{2}S_{7}S_{16}F_{6}$, $S_{2}S_{7}S_{11}F_{2}$, $S_{2}S_{3}S_{6}F_{17}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{11}S_{14}F_{2}$, $S_{2}S_{2}S_{5}F_{5}$, $S_{1}S_{3}S_{6}F_{17}$, $S_{1}S_{3}S_{11}F_{6}$, $S_{2}S_{7}S_{11}F_{8}$, $S_{2}S_{3}S_{6}F_{8}$, $S_{2}S_{3}S_{5}F_{7}$, $S_{2}S_{7}S_{16}F_{3}$, $S_{2}S_{11}S_{14}F_{7}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{1}S_{3}S_{6}F_{13}$, $S_{1}S_{3}S_{11}F_{7}$, $S_{2}S_{14}S_{16}F_{3}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{20}$ & {$S_{4}S_{5}S_{7}F_{1}$, $S_{2}S_{5}S_{7}F_{1}$, $S_{4}S_{7}S_{16}F_{9}$, $S_{2}S_{7}S_{16}F_{5}$, $S_{4}S_{5}S_{7}F_{8}$, $S_{2}S_{5}S_{7}F_{8}$, $S_{4}S_{7}S_{16}F_{3}$, $S_{2}S_{7}S_{16}F_{3}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{21}$ & {$S_{2}S_{7}S_{11}F_{8}$, $S_{2}S_{7}S_{16}F_{8}$, $S_{3}S_{5}S_{7}F_{8}$, $S_{3}S_{7}S_{16}F_{7}$, $S_{2}S_{7}S_{11}F_{6}$, $S_{2}S_{7}S_{16}F_{5}$, $S_{3}S_{5}S_{7}F_{5}$, $S_{3}S_{7}S_{16}F_{5}$, $S_{2}S_{5}S_{7}F_{1}$, $S_{2}S_{3}S_{5}F_{5}$, $S_{2}S_{3}S_{11}F_{6}$, $S_{2}S_{5}S_{7}F_{8}$, $S_{2}S_{3}S_{5}F_{8}$, $S_{2}S_{3}S_{11}F_{7}$, $S_{2}S_{7}S_{16}F_{3}$} \\
   \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{| c | m{13cm} |}
   \hline
   $\mathcal{O}^j(\mathcal{T}_{10}^{6})$ & New Particles \\
   \hline
   \hline
   \endhead
   \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page} \\
   \endfoot
  $\mathcal{O}_{11,(1,3,1)}^{22}$ & {$S_{5}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{1}F_{6}$, $S_{3}S_{7}F_{3}F_{5}$, $S_{2}S_{7}F_{1}F_{8}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{3}S_{7}F_{5}F_{6}$, $S_{5}S_{7}F_{8}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{5}S_{7}F_{3}F_{5}$, $S_{5}S_{7}F_{1}F_{8}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{5}S_{7}F_{5}F_{8}$, $S_{2}S_{16}F_{3}F_{6}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{3}S_{16}F_{3}F_{6}$, $S_{2}S_{7}F_{5}F_{6}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{2}S_{3}F_{3}F_{6}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{3}S_{3}F_{3}F_{6}$, $S_{2}S_{3}F_{6}F_{6}$, $S_{2}S_{5}F_{8}F_{8}$, $S_{3}S_{16}F_{3}F_{3}$, $S_{3}S_{3}F_{6}F_{6}$} \\
   \hline
   \caption{Dimension 11 UV completions for topology $\mathcal{T}_{10}^{6}$ (see Fig.~\ref{fig:d=10_topologies}).}
   \label{tab:T11Top6B1L3D1}\\
   \endlastfoot
  $\mathcal{O}_{11,(1,3,1)}^{1}$ & {$S_{4}S_{9}F_{9}F_{11}$, $S_{2}S_{14}F_{2}F_{5}$, $S_{9}S_{11}F_{8}F_{10}$, $S_{11}S_{14}F_{8}F_{10}$, $S_{4}S_{9}F_{8}F_{9}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{26}F_{7}F_{11}$, $S_{1}S_{26}F_{2}F_{7}$, $S_{9}S_{11}F_{8}F_{9}$, $S_{11}S_{14}F_{5}F_{8}$, $S_{1}S_{4}F_{7}F_{11}$, $S_{1}S_{2}F_{2}F_{7}$, $S_{1}S_{26}F_{11}F_{16}$, $S_{1}S_{26}F_{2}F_{16}$, $S_{1}S_{4}F_{7}F_{8}$, $S_{1}S_{2}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{2}$ & {$S_{9}S_{13}F_{4}F_{20}$, $S_{5}S_{9}F_{4}F_{7}$, $S_{5}S_{14}F_{4}F_{7}$, $S_{5}S_{9}F_{1}F_{7}$, $S_{5}S_{14}F_{1}F_{7}$, $S_{9}S_{12}F_{14}F_{32}$, $S_{9}S_{11}F_{10}F_{14}$, $S_{11}S_{14}F_{10}F_{14}$, $S_{9}S_{11}F_{6}F_{10}$, $S_{11}S_{14}F_{6}F_{10}$, $S_{4}S_{13}F_{4}F_{20}$, $S_{4}S_{5}F_{4}F_{7}$, $S_{2}S_{5}F_{4}F_{7}$, $S_{4}S_{5}F_{1}F_{7}$, $S_{2}S_{5}F_{1}F_{7}$, $S_{9}S_{13}F_{14}F_{20}$, $S_{5}S_{9}F_{7}F_{14}$, $S_{5}S_{14}F_{7}F_{14}$, $S_{5}S_{9}F_{6}F_{7}$, $S_{5}S_{14}F_{6}F_{7}$, $S_{4}S_{17}F_{4}F_{15}$, $S_{4}S_{16}F_{4}F_{8}$, $S_{2}S_{16}F_{4}F_{8}$, $S_{4}S_{16}F_{1}F_{8}$, $S_{2}S_{16}F_{1}F_{8}$, $S_{4}S_{13}F_{14}F_{20}$, $S_{4}S_{5}F_{7}F_{14}$, $S_{2}S_{5}F_{7}F_{14}$, $S_{4}S_{5}F_{6}F_{7}$, $S_{2}S_{5}F_{6}F_{7}$, $S_{9}S_{19}F_{4}F_{20}$, $S_{9}S_{19}F_{4}F_{7}$, $S_{14}S_{19}F_{4}F_{7}$, $S_{3}S_{9}F_{1}F_{7}$, $S_{3}S_{14}F_{1}F_{7}$, $S_{9}S_{31}F_{14}F_{32}$, $S_{9}S_{31}F_{10}F_{14}$, $S_{14}S_{31}F_{10}F_{14}$, $S_{1}S_{9}F_{6}F_{10}$, $S_{1}S_{14}F_{6}F_{10}$, $S_{4}S_{19}F_{4}F_{20}$, $S_{4}S_{19}F_{4}F_{7}$, $S_{2}S_{19}F_{4}F_{7}$, $S_{3}S_{4}F_{1}F_{7}$, $S_{2}S_{3}F_{1}F_{7}$, $S_{9}S_{13}F_{4}F_{9}$, $S_{5}S_{9}F_{4}F_{9}$, $S_{5}S_{14}F_{4}F_{5}$, $S_{5}S_{9}F_{1}F_{9}$, $S_{5}S_{14}F_{1}F_{5}$, $S_{9}S_{31}F_{13}F_{32}$, $S_{9}S_{31}F_{10}F_{13}$, $S_{14}S_{31}F_{10}F_{13}$, $S_{1}S_{9}F_{10}F_{13}$, $S_{1}S_{14}F_{10}F_{13}$, $S_{9}S_{13}F_{9}F_{14}$, $S_{5}S_{9}F_{9}F_{14}$, $S_{5}S_{14}F_{5}F_{14}$, $S_{5}S_{9}F_{6}F_{9}$, $S_{5}S_{14}F_{5}F_{6}$, $S_{4}S_{17}F_{4}F_{9}$, $S_{4}S_{16}F_{4}F_{9}$, $S_{2}S_{16}F_{4}F_{5}$, $S_{4}S_{16}F_{1}F_{9}$, $S_{2}S_{16}F_{1}F_{5}$, $S_{9}S_{19}F_{13}F_{20}$, $S_{9}S_{19}F_{7}F_{13}$, $S_{14}S_{19}F_{7}F_{13}$, $S_{3}S_{9}F_{7}F_{13}$, $S_{3}S_{14}F_{7}F_{13}$, $S_{4}S_{19}F_{13}F_{20}$, $S_{4}S_{19}F_{7}F_{13}$, $S_{2}S_{19}F_{7}F_{13}$, $S_{3}S_{4}F_{7}F_{13}$, $S_{2}S_{3}F_{7}F_{13}$, $S_{9}S_{31}F_{14}F_{20}$, $S_{9}S_{31}F_{7}F_{14}$, $S_{14}S_{31}F_{7}F_{14}$, $S_{1}S_{9}F_{6}F_{7}$, $S_{1}S_{14}F_{6}F_{7}$, $S_{4}S_{19}F_{4}F_{15}$, $S_{4}S_{19}F_{4}F_{8}$, $S_{2}S_{19}F_{4}F_{8}$, $S_{3}S_{4}F_{1}F_{8}$, $S_{2}S_{3}F_{1}F_{8}$, $S_{4}S_{31}F_{14}F_{20}$, $S_{4}S_{31}F_{7}F_{14}$, $S_{2}S_{31}F_{7}F_{14}$, $S_{1}S_{4}F_{6}F_{7}$, $S_{1}S_{2}F_{6}F_{7}$, $S_{9}S_{12}F_{9}F_{14}$, $S_{9}S_{11}F_{9}F_{14}$, $S_{11}S_{14}F_{5}F_{14}$, $S_{9}S_{11}F_{6}F_{9}$, $S_{11}S_{14}F_{5}F_{6}$, $S_{4}S_{13}F_{4}F_{9}$, $S_{4}S_{5}F_{4}F_{9}$, $S_{2}S_{5}F_{4}F_{5}$, $S_{4}S_{5}F_{1}F_{9}$, $S_{2}S_{5}F_{1}F_{5}$, $S_{9}S_{31}F_{13}F_{20}$, $S_{9}S_{31}F_{7}F_{13}$, $S_{14}S_{31}F_{7}F_{13}$, $S_{1}S_{9}F_{7}F_{13}$, $S_{1}S_{14}F_{7}F_{13}$, $S_{4}S_{31}F_{13}F_{20}$, $S_{4}S_{31}F_{7}F_{13}$, $S_{2}S_{31}F_{7}F_{13}$, $S_{1}S_{4}F_{7}F_{13}$, $S_{1}S_{2}F_{7}F_{13}$, $S_{4}S_{13}F_{9}F_{14}$, $S_{4}S_{5}F_{9}F_{14}$, $S_{2}S_{5}F_{5}F_{14}$, $S_{4}S_{5}F_{6}F_{9}$, $S_{2}S_{5}F_{5}F_{6}$, $S_{4}S_{17}F_{4}F_{11}$, $S_{4}S_{16}F_{4}F_{11}$, $S_{2}S_{16}F_{2}F_{4}$, $S_{4}S_{16}F_{1}F_{11}$, $S_{2}S_{16}F_{1}F_{2}$, $S_{4}S_{19}F_{13}F_{15}$, $S_{4}S_{19}F_{8}F_{13}$, $S_{2}S_{19}F_{8}F_{13}$, $S_{3}S_{4}F_{8}F_{13}$, $S_{2}S_{3}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{3}$ & {$S_{9}S_{19}F_{4}F_{19}$, $S_{3}S_{14}F_{1}F_{17}$, $S_{9}S_{11}F_{8}F_{10}$, $S_{11}S_{14}F_{8}F_{10}$, $S_{4}S_{9}F_{4}F_{9}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{9}S_{11}F_{10}F_{13}$, $S_{11}S_{14}F_{10}F_{13}$, $S_{4}S_{9}F_{8}F_{9}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{9}S_{19}F_{13}F_{19}$, $S_{3}S_{14}F_{13}F_{17}$, $S_{2}S_{16}F_{4}F_{8}$, $S_{2}S_{16}F_{1}F_{8}$, $S_{9}S_{19}F_{4}F_{9}$, $S_{3}S_{14}F_{1}F_{5}$, $S_{9}S_{10}F_{10}F_{13}$, $S_{10}S_{14}F_{10}F_{13}$, $S_{9}S_{19}F_{9}F_{13}$, $S_{3}S_{14}F_{5}F_{13}$, $S_{1}S_{16}F_{4}F_{7}$, $S_{1}S_{16}F_{1}F_{7}$, $S_{9}S_{11}F_{8}F_{9}$, $S_{11}S_{14}F_{5}F_{8}$, $S_{9}S_{10}F_{13}F_{19}$, $S_{10}S_{14}F_{13}F_{17}$, $S_{2}S_{19}F_{4}F_{8}$, $S_{2}S_{3}F_{1}F_{8}$, $S_{9}S_{11}F_{9}F_{13}$, $S_{11}S_{14}F_{5}F_{13}$, $S_{1}S_{4}F_{4}F_{7}$, $S_{1}S_{2}F_{1}F_{7}$, $S_{2}S_{16}F_{2}F_{4}$, $S_{2}S_{16}F_{1}F_{2}$, $S_{1}S_{16}F_{2}F_{4}$, $S_{1}S_{16}F_{1}F_{2}$, $S_{2}S_{19}F_{8}F_{13}$, $S_{2}S_{3}F_{8}F_{13}$, $S_{1}S_{4}F_{7}F_{8}$, $S_{1}S_{2}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{4}$ & {$S_{5}S_{9}F_{3}F_{7}$, $S_{5}S_{14}F_{3}F_{7}$, $S_{9}S_{31}F_{14}F_{31}$, $S_{1}S_{14}F_{6}F_{16}$, $S_{4}S_{19}F_{4}F_{19}$, $S_{2}S_{3}F_{1}F_{17}$, $S_{4}S_{5}F_{3}F_{7}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{4}S_{9}F_{3}F_{9}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{9}S_{31}F_{13}F_{31}$, $S_{1}S_{14}F_{13}F_{16}$, $S_{2}S_{5}F_{4}F_{7}$, $S_{2}S_{5}F_{1}F_{7}$, $S_{4}S_{9}F_{9}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{4}S_{9}F_{4}F_{9}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{5}S_{9}F_{7}F_{13}$, $S_{5}S_{14}F_{7}F_{13}$, $S_{4}S_{5}F_{7}F_{13}$, $S_{2}S_{5}F_{7}F_{13}$, $S_{2}S_{16}F_{4}F_{8}$, $S_{2}S_{16}F_{1}F_{8}$, $S_{4}S_{19}F_{13}F_{19}$, $S_{2}S_{3}F_{13}F_{17}$, $S_{2}S_{5}F_{7}F_{14}$, $S_{2}S_{5}F_{6}F_{7}$, $S_{5}S_{9}F_{3}F_{9}$, $S_{5}S_{14}F_{3}F_{5}$, $S_{9}S_{10}F_{13}F_{31}$, $S_{10}S_{14}F_{13}F_{16}$, $S_{2}S_{19}F_{4}F_{7}$, $S_{2}S_{3}F_{1}F_{7}$, $S_{5}S_{9}F_{9}F_{13}$, $S_{5}S_{14}F_{5}F_{13}$, $S_{1}S_{9}F_{4}F_{7}$, $S_{1}S_{14}F_{1}F_{7}$, $S_{2}S_{16}F_{4}F_{5}$, $S_{2}S_{16}F_{1}F_{5}$, $S_{1}S_{16}F_{4}F_{5}$, $S_{1}S_{16}F_{1}F_{5}$, $S_{2}S_{19}F_{7}F_{13}$, $S_{2}S_{3}F_{7}F_{13}$, $S_{1}S_{9}F_{3}F_{7}$, $S_{1}S_{14}F_{3}F_{7}$, $S_{9}S_{31}F_{9}F_{14}$, $S_{1}S_{14}F_{5}F_{6}$, $S_{4}S_{19}F_{4}F_{9}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{9}S_{10}F_{7}F_{13}$, $S_{10}S_{14}F_{7}F_{13}$, $S_{4}S_{10}F_{7}F_{13}$, $S_{2}S_{10}F_{7}F_{13}$, $S_{9}S_{31}F_{9}F_{13}$, $S_{1}S_{14}F_{5}F_{13}$, $S_{1}S_{5}F_{4}F_{7}$, $S_{1}S_{5}F_{1}F_{7}$, $S_{4}S_{19}F_{9}F_{13}$, $S_{2}S_{3}F_{5}F_{13}$, $S_{1}S_{16}F_{4}F_{10}$, $S_{1}S_{16}F_{1}F_{10}$, $S_{1}S_{5}F_{7}F_{14}$, $S_{1}S_{5}F_{6}F_{7}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{2}S_{19}F_{4}F_{8}$, $S_{2}S_{3}F_{1}F_{8}$, $S_{4}S_{10}F_{13}F_{19}$, $S_{2}S_{10}F_{13}F_{17}$, $S_{2}S_{31}F_{7}F_{14}$, $S_{1}S_{2}F_{6}F_{7}$, $S_{2}S_{5}F_{4}F_{5}$, $S_{2}S_{5}F_{1}F_{5}$, $S_{1}S_{5}F_{4}F_{5}$, $S_{1}S_{5}F_{1}F_{5}$, $S_{2}S_{31}F_{7}F_{13}$, $S_{1}S_{2}F_{7}F_{13}$, $S_{1}S_{4}F_{3}F_{7}$, $S_{1}S_{2}F_{3}F_{7}$, $S_{4}S_{5}F_{9}F_{13}$, $S_{2}S_{5}F_{5}F_{13}$, $S_{1}S_{9}F_{4}F_{10}$, $S_{1}S_{14}F_{1}F_{10}$, $S_{1}S_{4}F_{7}F_{14}$, $S_{2}S_{5}F_{5}F_{14}$, $S_{2}S_{5}F_{5}F_{6}$, $S_{2}S_{19}F_{8}F_{13}$, $S_{2}S_{3}F_{8}F_{13}$, $S_{1}S_{9}F_{3}F_{10}$, $S_{1}S_{14}F_{3}F_{10}$, $S_{1}S_{5}F_{5}F_{14}$, $S_{1}S_{5}F_{5}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{5}$ & {$S_{3}S_{15}F_{1}F_{17}$, $S_{2}S_{3}F_{1}F_{17}$, $S_{10}S_{15}F_{13}F_{49}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{1}S_{14}F_{1}F_{5}$, $S_{2}S_{5}F_{7}F_{13}$, $S_{1}S_{26}F_{3}F_{7}$, $S_{3}S_{15}F_{13}F_{17}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{2}S_{3}F_{13}F_{17}$, $S_{1}S_{14}F_{3}F_{5}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{1}S_{3}F_{1}F_{5}$, $S_{2}S_{10}F_{7}F_{13}$, $S_{1}S_{5}F_{3}F_{7}$, $S_{1}S_{14}F_{1}F_{16}$, $S_{1}S_{5}F_{7}F_{13}$, $S_{2}S_{3}F_{5}F_{13}$, $S_{1}S_{14}F_{3}F_{16}$, $S_{1}S_{3}F_{5}F_{13}$, $S_{10}S_{15}F_{13}F_{17}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{2}S_{10}F_{13}F_{17}$, $S_{1}S_{5}F_{3}F_{5}$, $S_{2}S_{5}F_{5}F_{13}$, $S_{1}S_{26}F_{3}F_{16}$, $S_{1}S_{5}F_{5}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{6}$ & {$S_{5}S_{9}F_{3}F_{7}$, $S_{5}S_{14}F_{3}F_{7}$, $S_{4}S_{5}F_{3}F_{7}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{4}S_{9}F_{9}F_{11}$, $S_{2}S_{14}F_{2}F_{5}$, $S_{4}S_{4}F_{9}F_{11}$, $S_{2}S_{2}F_{2}F_{5}$, $S_{4}S_{9}F_{3}F_{9}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{3}S_{11}F_{8}F_{11}$, $S_{3}S_{11}F_{2}F_{8}$, $S_{4}S_{9}F_{8}F_{11}$, $S_{2}S_{14}F_{2}F_{8}$, $S_{3}S_{26}F_{7}F_{11}$, $S_{3}S_{26}F_{2}F_{7}$, $S_{3}S_{11}F_{8}F_{9}$, $S_{3}S_{11}F_{5}F_{8}$, $S_{4}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{4}S_{9}F_{9}F_{9}$, $S_{2}S_{14}F_{5}F_{5}$, $S_{5}S_{9}F_{7}F_{8}$, $S_{5}S_{14}F_{7}F_{8}$, $S_{4}S_{5}F_{7}F_{8}$, $S_{2}S_{5}F_{7}F_{8}$, $S_{5}S_{9}F_{3}F_{9}$, $S_{5}S_{14}F_{3}F_{5}$, $S_{3}S_{4}F_{8}F_{11}$, $S_{2}S_{3}F_{2}F_{8}$, $S_{9}S_{11}F_{8}F_{11}$, $S_{11}S_{14}F_{2}F_{8}$, $S_{3}S_{26}F_{11}F_{17}$, $S_{3}S_{26}F_{2}F_{17}$, $S_{3}S_{4}F_{8}F_{8}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{1}S_{9}F_{3}F_{7}$, $S_{1}S_{14}F_{3}F_{7}$, $S_{1}S_{26}F_{11}F_{17}$, $S_{1}S_{26}F_{2}F_{17}$, $S_{5}S_{9}F_{8}F_{9}$, $S_{5}S_{14}F_{5}F_{8}$, $S_{1}S_{9}F_{7}F_{11}$, $S_{1}S_{14}F_{2}F_{7}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{3}S_{4}F_{7}F_{11}$, $S_{2}S_{3}F_{2}F_{7}$, $S_{3}S_{4}F_{8}F_{9}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{4}S_{11}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}$, $S_{3}S_{11}F_{11}F_{17}$, $S_{3}S_{11}F_{2}F_{17}$, $S_{1}S_{4}F_{3}F_{7}$, $S_{1}S_{2}F_{3}F_{7}$, $S_{1}S_{11}F_{11}F_{17}$, $S_{1}S_{11}F_{2}F_{17}$, $S_{3}S_{11}F_{9}F_{17}$, $S_{3}S_{11}F_{5}F_{17}$, $S_{3}S_{4}F_{7}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{1}S_{9}F_{3}F_{10}$, $S_{1}S_{14}F_{3}F_{10}$, $S_{1}S_{11}F_{9}F_{17}$, $S_{1}S_{11}F_{5}F_{17}$, $S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{1}S_{9}F_{10}F_{11}$, $S_{1}S_{14}F_{2}F_{10}$, $S_{1}S_{4}F_{7}F_{9}$, $S_{1}S_{2}F_{5}F_{7}$, $S_{9}S_{11}F_{7}F_{8}$, $S_{11}S_{14}F_{7}F_{8}$, $S_{4}S_{11}F_{7}F_{8}$, $S_{2}S_{11}F_{7}F_{8}$, $S_{4}S_{9}F_{8}F_{9}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{11}F_{7}F_{11}$, $S_{1}S_{11}F_{2}F_{7}$, $S_{1}S_{26}F_{10}F_{11}$, $S_{1}S_{26}F_{2}F_{10}$, $S_{1}S_{11}F_{7}F_{9}$, $S_{1}S_{11}F_{5}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{7}$ & {$S_{2}S_{14}F_{2}F_{5}$, $S_{2}S_{3}F_{2}F_{5}$, $S_{11}S_{14}F_{8}F_{10}$, $S_{3}S_{11}F_{8}F_{10}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{2}S_{2}F_{2}F_{5}$, $S_{3}S_{15}F_{2}F_{17}$, $S_{3}S_{11}F_{8}F_{8}$, $S_{1}S_{26}F_{3}F_{7}$, $S_{1}S_{15}F_{2}F_{17}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{3}S_{15}F_{10}F_{17}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{1}S_{14}F_{3}F_{5}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{15}F_{10}F_{17}$, $S_{1}S_{14}F_{2}F_{5}$, $S_{2}S_{5}F_{7}F_{8}$, $S_{1}S_{26}F_{7}F_{10}$, $S_{2}S_{3}F_{2}F_{17}$, $S_{1}S_{5}F_{3}F_{7}$, $S_{1}S_{2}F_{2}F_{17}$, $S_{2}S_{3}F_{8}F_{17}$, $S_{1}S_{14}F_{3}F_{16}$, $S_{1}S_{2}F_{8}F_{17}$, $S_{1}S_{14}F_{2}F_{16}$, $S_{1}S_{5}F_{7}F_{8}$, $S_{11}S_{14}F_{5}F_{8}$, $S_{3}S_{11}F_{10}F_{17}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{3}S_{11}F_{5}F_{8}$, $S_{1}S_{5}F_{3}F_{5}$, $S_{2}S_{11}F_{5}F_{8}$, $S_{1}S_{11}F_{10}F_{17}$, $S_{3}S_{11}F_{8}F_{17}$, $S_{1}S_{26}F_{3}F_{16}$, $S_{1}S_{11}F_{8}F_{17}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{1}S_{26}F_{10}F_{16}$, $S_{1}S_{5}F_{5}F_{8}$, $S_{1}S_{2}F_{2}F_{5}$, $S_{2}S_{11}F_{7}F_{8}$, $S_{1}S_{11}F_{7}F_{10}$, $S_{1}S_{15}F_{2}F_{16}$, $S_{1}S_{11}F_{7}F_{8}$, $S_{1}S_{15}F_{10}F_{16}$, $S_{1}S_{2}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{8}$ & {$S_{9}S_{19}F_{3}F_{20}$, $S_{9}S_{19}F_{3}F_{7}$, $S_{14}S_{19}F_{3}F_{7}$, $S_{3}S_{9}F_{3}F_{7}$, $S_{3}S_{14}F_{3}F_{7}$, $S_{4}S_{19}F_{3}F_{20}$, $S_{4}S_{19}F_{3}F_{7}$, $S_{2}S_{19}F_{3}F_{7}$, $S_{3}S_{4}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{9}S_{12}F_{11}F_{14}$, $S_{9}S_{11}F_{11}F_{14}$, $S_{11}S_{14}F_{2}F_{14}$, $S_{9}S_{11}F_{6}F_{11}$, $S_{11}S_{14}F_{2}F_{6}$, $S_{4}S_{13}F_{4}F_{9}$, $S_{4}S_{5}F_{4}F_{9}$, $S_{2}S_{5}F_{4}F_{5}$, $S_{4}S_{5}F_{1}F_{9}$, $S_{2}S_{5}F_{1}F_{5}$, $S_{4}S_{8}F_{3}F_{15}$, $S_{4}S_{8}F_{3}F_{8}$, $S_{2}S_{8}F_{3}F_{8}$, $S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{4}S_{13}F_{9}F_{14}$, $S_{4}S_{5}F_{9}F_{14}$, $S_{2}S_{5}F_{5}F_{14}$, $S_{4}S_{5}F_{6}F_{9}$, $S_{2}S_{5}F_{5}F_{6}$, $S_{4}S_{17}F_{4}F_{9}$, $S_{4}S_{16}F_{4}F_{9}$, $S_{2}S_{16}F_{4}F_{5}$, $S_{4}S_{16}F_{1}F_{9}$, $S_{2}S_{16}F_{1}F_{5}$, $S_{9}S_{19}F_{14}F_{20}$, $S_{9}S_{19}F_{7}F_{14}$, $S_{14}S_{19}F_{7}F_{14}$, $S_{3}S_{9}F_{6}F_{7}$, $S_{3}S_{14}F_{6}F_{7}$, $S_{4}S_{8}F_{4}F_{15}$, $S_{4}S_{8}F_{4}F_{8}$, $S_{2}S_{8}F_{4}F_{8}$, $S_{4}S_{7}F_{1}F_{8}$, $S_{2}S_{7}F_{1}F_{8}$, $S_{4}S_{19}F_{14}F_{20}$, $S_{4}S_{19}F_{7}F_{14}$, $S_{2}S_{19}F_{7}F_{14}$, $S_{3}S_{4}F_{6}F_{7}$, $S_{2}S_{3}F_{6}F_{7}$, $S_{4}S_{19}F_{3}F_{15}$, $S_{4}S_{19}F_{3}F_{8}$, $S_{2}S_{19}F_{3}F_{8}$, $S_{3}S_{4}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{4}S_{12}F_{9}F_{14}$, $S_{4}S_{11}F_{9}F_{14}$, $S_{2}S_{11}F_{5}F_{14}$, $S_{4}S_{11}F_{6}F_{9}$, $S_{2}S_{11}F_{5}F_{6}$, $S_{4}S_{8}F_{3}F_{12}$, $S_{4}S_{8}F_{3}F_{3}$, $S_{2}S_{8}F_{3}F_{3}$, $S_{4}S_{7}F_{3}F_{3}$, $S_{2}S_{7}F_{3}F_{3}$, $S_{4}S_{19}F_{14}F_{15}$, $S_{4}S_{19}F_{8}F_{14}$, $S_{2}S_{19}F_{8}F_{14}$, $S_{3}S_{4}F_{6}F_{8}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{4}S_{8}F_{4}F_{12}$, $S_{4}S_{8}F_{3}F_{4}$, $S_{2}S_{8}F_{3}F_{4}$, $S_{4}S_{7}F_{1}F_{3}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{9}S_{12}F_{14}F_{20}$, $S_{9}S_{11}F_{7}F_{14}$, $S_{11}S_{14}F_{7}F_{14}$, $S_{9}S_{11}F_{6}F_{7}$, $S_{11}S_{14}F_{6}F_{7}$, $S_{4}S_{13}F_{4}F_{15}$, $S_{4}S_{5}F_{4}F_{8}$, $S_{2}S_{5}F_{4}F_{8}$, $S_{4}S_{5}F_{1}F_{8}$, $S_{2}S_{5}F_{1}F_{8}$, $S_{4}S_{12}F_{14}F_{20}$, $S_{4}S_{11}F_{7}F_{14}$, $S_{2}S_{11}F_{7}F_{14}$, $S_{4}S_{11}F_{6}F_{7}$, $S_{2}S_{11}F_{6}F_{7}$, $S_{4}S_{13}F_{14}F_{15}$, $S_{4}S_{5}F_{8}F_{14}$, $S_{2}S_{5}F_{8}F_{14}$, $S_{4}S_{5}F_{6}F_{8}$, $S_{2}S_{5}F_{6}F_{8}$, $S_{4}S_{17}F_{4}F_{12}$, $S_{4}S_{16}F_{3}F_{4}$, $S_{2}S_{16}F_{3}F_{4}$, $S_{4}S_{16}F_{1}F_{3}$, $S_{2}S_{16}F_{1}F_{3}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{9}$ & {$S_{5}S_{9}F_{3}F_{7}$, $S_{5}S_{14}F_{3}F_{7}$, $S_{4}S_{5}F_{3}F_{7}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{4}S_{9}F_{11}F_{14}$, $S_{2}S_{14}F_{2}F_{6}$, $S_{4}S_{4}F_{4}F_{9}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{9}S_{19}F_{3}F_{19}$, $S_{3}S_{14}F_{3}F_{17}$, $S_{2}S_{5}F_{4}F_{7}$, $S_{2}S_{5}F_{1}F_{7}$, $S_{4}S_{9}F_{8}F_{11}$, $S_{2}S_{14}F_{2}F_{8}$, $S_{4}S_{8}F_{3}F_{14}$, $S_{2}S_{7}F_{3}F_{6}$, $S_{2}S_{16}F_{4}F_{8}$, $S_{2}S_{16}F_{1}F_{8}$, $S_{2}S_{5}F_{7}F_{14}$, $S_{2}S_{5}F_{6}F_{7}$, $S_{4}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{9}S_{19}F_{14}F_{19}$, $S_{3}S_{14}F_{6}F_{17}$, $S_{4}S_{8}F_{4}F_{14}$, $S_{2}S_{7}F_{1}F_{6}$, $S_{5}S_{9}F_{7}F_{8}$, $S_{5}S_{14}F_{7}F_{8}$, $S_{4}S_{5}F_{7}F_{8}$, $S_{2}S_{5}F_{7}F_{8}$, $S_{6}S_{9}F_{3}F_{7}$, $S_{6}S_{14}F_{3}F_{7}$, $S_{4}S_{6}F_{3}F_{7}$, $S_{2}S_{6}F_{3}F_{7}$, $S_{9}S_{31}F_{11}F_{14}$, $S_{1}S_{14}F_{2}F_{6}$, $S_{4}S_{19}F_{4}F_{9}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{9}S_{19}F_{3}F_{9}$, $S_{3}S_{14}F_{3}F_{5}$, $S_{3}S_{5}F_{4}F_{8}$, $S_{3}S_{5}F_{1}F_{8}$, $S_{9}S_{31}F_{11}F_{13}$, $S_{1}S_{14}F_{2}F_{13}$, $S_{4}S_{8}F_{3}F_{9}$, $S_{2}S_{7}F_{3}F_{5}$, $S_{3}S_{16}F_{4}F_{7}$, $S_{3}S_{16}F_{1}F_{7}$, $S_{3}S_{5}F_{8}F_{14}$, $S_{3}S_{5}F_{6}F_{8}$, $S_{4}S_{19}F_{9}F_{13}$, $S_{2}S_{3}F_{5}F_{13}$, $S_{9}S_{19}F_{9}F_{14}$, $S_{3}S_{14}F_{5}F_{6}$, $S_{4}S_{8}F_{4}F_{9}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{6}S_{9}F_{7}F_{13}$, $S_{6}S_{14}F_{7}F_{13}$, $S_{4}S_{6}F_{7}F_{13}$, $S_{2}S_{6}F_{7}F_{13}$, $S_{6}S_{9}F_{3}F_{19}$, $S_{6}S_{14}F_{3}F_{17}$, $S_{2}S_{19}F_{4}F_{7}$, $S_{2}S_{3}F_{1}F_{7}$, $S_{9}S_{11}F_{8}F_{11}$, $S_{11}S_{14}F_{2}F_{8}$, $S_{5}S_{9}F_{3}F_{9}$, $S_{5}S_{14}F_{3}F_{5}$, $S_{3}S_{4}F_{4}F_{8}$, $S_{2}S_{3}F_{1}F_{8}$, $S_{9}S_{11}F_{11}F_{13}$, $S_{11}S_{14}F_{2}F_{13}$, $S_{2}S_{16}F_{4}F_{5}$, $S_{2}S_{16}F_{1}F_{5}$, $S_{3}S_{16}F_{4}F_{5}$, $S_{3}S_{16}F_{1}F_{5}$, $S_{2}S_{19}F_{7}F_{13}$, $S_{2}S_{3}F_{7}F_{13}$, $S_{3}S_{4}F_{8}F_{8}$, $S_{2}S_{3}F_{8}F_{8}$, $S_{2}S_{8}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{5}S_{9}F_{8}F_{9}$, $S_{5}S_{14}F_{5}F_{8}$, $S_{6}S_{9}F_{13}F_{19}$, $S_{6}S_{14}F_{13}F_{17}$, $S_{2}S_{8}F_{4}F_{8}$, $S_{2}S_{7}F_{1}F_{8}$, $S_{4}S_{6}F_{3}F_{14}$, $S_{2}S_{6}F_{3}F_{6}$, $S_{2}S_{19}F_{4}F_{8}$, $S_{2}S_{31}F_{7}F_{14}$, $S_{1}S_{2}F_{6}F_{7}$, $S_{4}S_{11}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{3}S_{4}F_{4}F_{7}$, $S_{3}S_{4}F_{8}F_{14}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{4}S_{11}F_{9}F_{13}$, $S_{2}S_{11}F_{5}F_{13}$, $S_{2}S_{5}F_{4}F_{5}$, $S_{2}S_{5}F_{1}F_{5}$, $S_{3}S_{5}F_{4}F_{5}$, $S_{3}S_{5}F_{1}F_{5}$, $S_{2}S_{31}F_{7}F_{13}$, $S_{1}S_{2}F_{7}F_{13}$, $S_{2}S_{19}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{2}S_{5}F_{5}F_{14}$, $S_{2}S_{5}F_{5}F_{6}$, $S_{3}S_{5}F_{5}F_{14}$, $S_{3}S_{5}F_{5}F_{6}$, $S_{2}S_{19}F_{8}F_{13}$, $S_{2}S_{3}F_{8}F_{13}$, $S_{3}S_{4}F_{7}F_{8}$, $S_{2}S_{3}F_{7}F_{8}$, $S_{2}S_{8}F_{3}F_{3}$, $S_{2}S_{7}F_{3}F_{3}$, $S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{4}S_{6}F_{13}F_{14}$, $S_{2}S_{6}F_{6}F_{13}$, $S_{2}S_{8}F_{3}F_{4}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{2}S_{19}F_{8}F_{14}$, $S_{9}S_{31}F_{14}F_{19}$, $S_{1}S_{14}F_{6}F_{17}$, $S_{4}S_{19}F_{4}F_{14}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{9}S_{11}F_{7}F_{8}$, $S_{11}S_{14}F_{7}F_{8}$, $S_{4}S_{11}F_{7}F_{8}$, $S_{2}S_{11}F_{7}F_{8}$, $S_{4}S_{9}F_{9}F_{14}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{9}S_{11}F_{7}F_{13}$, $S_{11}S_{14}F_{7}F_{13}$, $S_{4}S_{11}F_{7}F_{13}$, $S_{2}S_{11}F_{7}F_{13}$, $S_{4}S_{9}F_{8}F_{9}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{9}S_{31}F_{13}F_{19}$, $S_{1}S_{14}F_{13}F_{17}$, $S_{2}S_{5}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{8}$, $S_{4}S_{19}F_{13}F_{14}$, $S_{2}S_{3}F_{6}F_{13}$, $S_{2}S_{16}F_{3}F_{4}$, $S_{2}S_{16}F_{1}F_{3}$, $S_{2}S_{5}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{10}$ & {$S_{5}S_{14}F_{4}F_{7}$, $S_{5}S_{14}F_{1}F_{7}$, $S_{4}S_{19}F_{3}F_{19}$, $S_{2}S_{3}F_{3}F_{17}$, $S_{11}S_{14}F_{10}F_{14}$, $S_{11}S_{14}F_{6}F_{10}$, $S_{4}S_{4}F_{3}F_{9}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{4}S_{16}F_{3}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{4}S_{4}F_{9}F_{14}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{4}S_{9}F_{4}F_{9}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{5}S_{14}F_{7}F_{14}$, $S_{5}S_{14}F_{6}F_{7}$, $S_{4}S_{8}F_{3}F_{14}$, $S_{2}S_{7}F_{3}F_{6}$, $S_{4}S_{9}F_{3}F_{9}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{4}S_{19}F_{14}F_{19}$, $S_{2}S_{3}F_{6}F_{17}$, $S_{4}S_{8}F_{4}F_{14}$, $S_{2}S_{7}F_{1}F_{6}$, $S_{14}S_{19}F_{4}F_{7}$, $S_{3}S_{14}F_{1}F_{7}$, $S_{4}S_{6}F_{3}F_{19}$, $S_{2}S_{6}F_{3}F_{17}$, $S_{14}S_{31}F_{10}F_{14}$, $S_{1}S_{14}F_{6}F_{10}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{5}S_{14}F_{4}F_{5}$, $S_{5}S_{14}F_{1}F_{5}$, $S_{3}S_{5}F_{4}F_{5}$, $S_{3}S_{5}F_{1}F_{5}$, $S_{14}S_{31}F_{10}F_{13}$, $S_{1}S_{14}F_{10}F_{13}$, $S_{3}S_{4}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{2}S_{19}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{2}S_{5}F_{4}F_{5}$, $S_{2}S_{5}F_{1}F_{5}$, $S_{4}S_{16}F_{3}F_{9}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{3}S_{9}F_{4}F_{7}$, $S_{3}S_{4}F_{8}F_{14}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{4}S_{5}F_{9}F_{13}$, $S_{2}S_{5}F_{5}F_{13}$, $S_{5}S_{14}F_{5}F_{14}$, $S_{5}S_{14}F_{5}F_{6}$, $S_{14}S_{19}F_{7}F_{13}$, $S_{3}S_{14}F_{7}F_{13}$, $S_{3}S_{9}F_{3}F_{7}$, $S_{3}S_{14}F_{3}F_{7}$, $S_{2}S_{8}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{3}S_{5}F_{5}F_{14}$, $S_{3}S_{5}F_{5}F_{6}$, $S_{2}S_{5}F_{5}F_{14}$, $S_{2}S_{5}F_{5}F_{6}$, $S_{2}S_{8}F_{4}F_{8}$, $S_{2}S_{7}F_{1}F_{8}$, $S_{4}S_{6}F_{13}F_{19}$, $S_{2}S_{6}F_{13}F_{17}$, $S_{2}S_{19}F_{7}F_{14}$, $S_{2}S_{3}F_{6}F_{7}$, $S_{4}S_{6}F_{3}F_{8}$, $S_{2}S_{6}F_{3}F_{8}$, $S_{4}S_{31}F_{9}F_{14}$, $S_{1}S_{2}F_{5}F_{6}$, $S_{4}S_{19}F_{4}F_{9}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{4}S_{19}F_{3}F_{9}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{3}S_{5}F_{4}F_{7}$, $S_{3}S_{5}F_{1}F_{7}$, $S_{3}S_{11}F_{8}F_{14}$, $S_{3}S_{11}F_{6}F_{8}$, $S_{4}S_{31}F_{9}F_{13}$, $S_{1}S_{2}F_{5}F_{13}$, $S_{4}S_{8}F_{3}F_{11}$, $S_{2}S_{7}F_{2}F_{3}$, $S_{3}S_{5}F_{7}F_{14}$, $S_{3}S_{5}F_{6}F_{7}$, $S_{4}S_{19}F_{9}F_{13}$, $S_{2}S_{3}F_{5}F_{13}$, $S_{4}S_{19}F_{9}F_{14}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{4}S_{8}F_{4}F_{11}$, $S_{2}S_{7}F_{1}F_{2}$, $S_{4}S_{6}F_{8}F_{13}$, $S_{2}S_{6}F_{8}F_{13}$, $S_{14}S_{31}F_{7}F_{14}$, $S_{1}S_{14}F_{6}F_{7}$, $S_{4}S_{6}F_{3}F_{14}$, $S_{2}S_{6}F_{3}F_{6}$, $S_{11}S_{14}F_{5}F_{14}$, $S_{11}S_{14}F_{5}F_{6}$, $S_{14}S_{31}F_{7}F_{13}$, $S_{1}S_{14}F_{7}F_{13}$, $S_{3}S_{4}F_{3}F_{7}$, $S_{2}S_{19}F_{3}F_{8}$, $S_{3}S_{11}F_{5}F_{14}$, $S_{3}S_{11}F_{5}F_{6}$, $S_{2}S_{11}F_{5}F_{14}$, $S_{2}S_{11}F_{5}F_{6}$, $S_{4}S_{16}F_{3}F_{11}$, $S_{2}S_{16}F_{2}F_{3}$, $S_{3}S_{4}F_{7}F_{14}$, $S_{2}S_{19}F_{8}F_{14}$, $S_{4}S_{6}F_{13}F_{14}$, $S_{2}S_{6}F_{6}F_{13}$, $S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{4}S_{31}F_{14}F_{19}$, $S_{1}S_{2}F_{6}F_{17}$, $S_{4}S_{19}F_{4}F_{14}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{2}S_{5}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{8}$, $S_{4}S_{31}F_{13}F_{19}$, $S_{1}S_{2}F_{13}F_{17}$, $S_{2}S_{11}F_{7}F_{14}$, $S_{2}S_{11}F_{6}F_{7}$, $S_{4}S_{9}F_{4}F_{11}$, $S_{2}S_{14}F_{1}F_{2}$, $S_{4}S_{5}F_{8}F_{13}$, $S_{2}S_{5}F_{8}F_{13}$, $S_{4}S_{9}F_{3}F_{11}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{2}S_{5}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}$, $S_{4}S_{19}F_{13}F_{14}$, $S_{2}S_{3}F_{6}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{11}$ & {$S_{3}S_{14}F_{1}F_{17}$, $S_{2}S_{3}F_{1}F_{17}$, $S_{11}S_{14}F_{8}F_{10}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{1}S_{6}F_{3}F_{36}$, $S_{1}S_{3}F_{1}F_{17}$, $S_{2}S_{14}F_{1}F_{5}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{11}S_{14}F_{10}F_{13}$, $S_{3}S_{11}F_{3}F_{8}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{3}S_{14}F_{1}F_{5}$, $S_{2}S_{5}F_{7}F_{13}$, $S_{3}S_{11}F_{8}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{1}S_{7}F_{3}F_{6}$, $S_{3}S_{14}F_{13}F_{17}$, $S_{3}S_{14}F_{3}F_{5}$, $S_{2}S_{7}F_{3}F_{6}$, $S_{2}S_{3}F_{13}F_{17}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{1}S_{3}F_{13}F_{17}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{7}F_{1}F_{6}$, $S_{2}S_{7}F_{1}F_{6}$, $S_{1}S_{6}F_{13}F_{36}$, $S_{2}S_{5}F_{7}F_{8}$, $S_{3}S_{3}F_{1}F_{5}$, $S_{10}S_{14}F_{10}F_{13}$, $S_{3}S_{5}F_{3}F_{8}$, $S_{2}S_{6}F_{3}F_{7}$, $S_{3}S_{5}F_{8}F_{13}$, $S_{1}S_{16}F_{3}F_{7}$, $S_{1}S_{14}F_{1}F_{17}$, $S_{3}S_{14}F_{5}F_{13}$, $S_{3}S_{14}F_{3}F_{17}$, $S_{2}S_{7}F_{3}F_{5}$, $S_{3}S_{3}F_{5}F_{13}$, $S_{1}S_{7}F_{3}F_{5}$, $S_{2}S_{3}F_{5}F_{13}$, $S_{1}S_{14}F_{3}F_{17}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{1}S_{7}F_{1}F_{5}$, $S_{2}S_{6}F_{7}F_{13}$, $S_{2}S_{10}F_{7}F_{13}$, $S_{2}S_{6}F_{3}F_{8}$, $S_{3}S_{11}F_{8}F_{13}$, $S_{1}S_{5}F_{3}F_{7}$, $S_{1}S_{2}F_{1}F_{17}$, $S_{2}S_{3}F_{8}F_{17}$, $S_{2}S_{7}F_{2}F_{3}$, $S_{1}S_{7}F_{2}F_{3}$, $S_{1}S_{2}F_{8}F_{17}$, $S_{2}S_{7}F_{1}F_{2}$, $S_{1}S_{7}F_{1}F_{2}$, $S_{2}S_{6}F_{8}F_{13}$, $S_{1}S_{5}F_{7}F_{8}$, $S_{11}S_{14}F_{5}F_{8}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{1}S_{6}F_{3}F_{6}$, $S_{10}S_{14}F_{13}F_{17}$, $S_{3}S_{5}F_{3}F_{5}$, $S_{2}S_{6}F_{3}F_{6}$, $S_{2}S_{10}F_{13}F_{17}$, $S_{3}S_{11}F_{5}F_{8}$, $S_{1}S_{10}F_{13}F_{17}$, $S_{2}S_{11}F_{5}F_{8}$, $S_{11}S_{14}F_{5}F_{13}$, $S_{3}S_{11}F_{3}F_{17}$, $S_{3}S_{11}F_{5}F_{13}$, $S_{1}S_{5}F_{3}F_{5}$, $S_{2}S_{11}F_{5}F_{13}$, $S_{1}S_{11}F_{3}F_{17}$, $S_{2}S_{5}F_{5}F_{13}$, $S_{3}S_{11}F_{8}F_{17}$, $S_{2}S_{16}F_{2}F_{3}$, $S_{3}S_{5}F_{5}F_{13}$, $S_{1}S_{16}F_{2}F_{3}$, $S_{1}S_{11}F_{8}F_{17}$, $S_{1}S_{6}F_{6}F_{13}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{2}S_{6}F_{6}F_{13}$, $S_{1}S_{5}F_{5}F_{8}$, $S_{1}S_{3}F_{1}F_{6}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{1}S_{10}F_{13}F_{36}$, $S_{2}S_{11}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{1}S_{2}F_{1}F_{5}$, $S_{2}S_{11}F_{7}F_{13}$, $S_{1}S_{11}F_{3}F_{7}$, $S_{2}S_{14}F_{1}F_{2}$, $S_{1}S_{14}F_{1}F_{2}$, $S_{2}S_{5}F_{8}F_{13}$, $S_{1}S_{11}F_{7}F_{8}$, $S_{1}S_{3}F_{6}F_{13}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{2}S_{3}F_{6}F_{13}$, $S_{1}S_{14}F_{2}F_{3}$, $S_{1}S_{2}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{12}$ & {$S_{5}S_{14}F_{3}F_{7}$, $S_{6}S_{15}F_{3}F_{36}$, $S_{1}S_{14}F_{6}F_{16}$, $S_{1}S_{15}F_{6}F_{16}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{3}S_{15}F_{3}F_{17}$, $S_{1}S_{14}F_{13}F_{16}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{2}S_{3}F_{3}F_{17}$, $S_{1}S_{15}F_{13}F_{16}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{5}S_{14}F_{7}F_{13}$, $S_{3}S_{26}F_{3}F_{7}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{3}S_{15}F_{6}F_{17}$, $S_{6}S_{15}F_{13}F_{36}$, $S_{2}S_{3}F_{6}F_{17}$, $S_{5}S_{14}F_{3}F_{5}$, $S_{6}S_{15}F_{3}F_{17}$, $S_{10}S_{14}F_{13}F_{16}$, $S_{3}S_{5}F_{3}F_{5}$, $S_{2}S_{6}F_{3}F_{17}$, $S_{10}S_{15}F_{13}F_{16}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{5}S_{14}F_{5}F_{13}$, $S_{3}S_{26}F_{3}F_{17}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{3}S_{5}F_{5}F_{13}$, $S_{1}S_{16}F_{3}F_{5}$, $S_{2}S_{5}F_{5}F_{13}$, $S_{1}S_{26}F_{3}F_{17}$, $S_{6}S_{15}F_{13}F_{17}$, $S_{2}S_{6}F_{13}F_{17}$, $S_{1}S_{14}F_{5}F_{6}$, $S_{10}S_{14}F_{7}F_{13}$, $S_{3}S_{5}F_{3}F_{7}$, $S_{2}S_{6}F_{3}F_{8}$, $S_{1}S_{3}F_{5}F_{6}$, $S_{1}S_{2}F_{5}F_{6}$, $S_{1}S_{14}F_{5}F_{13}$, $S_{1}S_{3}F_{5}F_{13}$, $S_{1}S_{3}F_{3}F_{5}$, $S_{1}S_{2}F_{5}F_{13}$, $S_{1}S_{2}F_{3}F_{17}$, $S_{3}S_{5}F_{7}F_{13}$, $S_{1}S_{16}F_{3}F_{10}$, $S_{1}S_{2}F_{6}F_{17}$, $S_{2}S_{6}F_{8}F_{13}$, $S_{1}S_{15}F_{6}F_{17}$, $S_{10}S_{15}F_{13}F_{36}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{1}S_{15}F_{13}F_{17}$, $S_{1}S_{2}F_{13}F_{17}$, $S_{1}S_{2}F_{3}F_{5}$, $S_{2}S_{5}F_{8}F_{13}$, $S_{1}S_{26}F_{3}F_{10}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{13}$ & {$S_{7}S_{11}F_{8}F_{11}$, $S_{7}S_{11}F_{2}F_{8}$, $S_{5}S_{7}F_{3}F_{9}$, $S_{5}S_{7}F_{3}F_{5}$, $S_{4}S_{4}F_{3}F_{9}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{7}S_{11}F_{8}F_{9}$, $S_{7}S_{11}F_{5}F_{8}$, $S_{4}S_{9}F_{3}F_{9}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{4}S_{16}F_{3}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{4}S_{4}F_{9}F_{9}$, $S_{2}S_{2}F_{5}F_{5}$, $S_{4}S_{9}F_{9}F_{11}$, $S_{2}S_{14}F_{2}F_{5}$, $S_{4}S_{7}F_{8}F_{11}$, $S_{2}S_{7}F_{2}F_{8}$, $S_{4}S_{7}F_{3}F_{9}$, $S_{2}S_{7}F_{3}F_{5}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{7}S_{11}F_{6}F_{11}$, $S_{7}S_{11}F_{2}F_{6}$, $S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{3}S_{4}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{3}S_{11}F_{6}F_{11}$, $S_{3}S_{11}F_{2}F_{6}$, $S_{7}S_{11}F_{6}F_{9}$, $S_{7}S_{11}F_{5}F_{6}$, $S_{4}S_{7}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{3}S_{9}F_{3}F_{7}$, $S_{3}S_{14}F_{3}F_{7}$, $S_{3}S_{11}F_{6}F_{9}$, $S_{3}S_{11}F_{5}F_{6}$, $S_{4}S_{16}F_{3}F_{9}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{3}S_{9}F_{7}F_{11}$, $S_{3}S_{14}F_{2}F_{7}$, $S_{3}S_{4}F_{8}F_{9}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{4}S_{7}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{5}S_{7}F_{6}F_{9}$, $S_{5}S_{7}F_{5}F_{6}$, $S_{3}S_{4}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{3}S_{5}F_{6}F_{9}$, $S_{3}S_{5}F_{5}F_{6}$, $S_{4}S_{16}F_{3}F_{11}$, $S_{2}S_{16}F_{2}F_{3}$, $S_{3}S_{4}F_{7}F_{9}$, $S_{2}S_{3}F_{5}F_{7}$, $S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{4}S_{4}F_{9}F_{11}$, $S_{2}S_{2}F_{2}F_{5}$, $S_{3}S_{11}F_{7}F_{11}$, $S_{3}S_{11}F_{2}F_{7}$, $S_{3}S_{5}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}$, $S_{4}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{4}S_{9}F_{3}F_{11}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{3}S_{11}F_{7}F_{9}$, $S_{3}S_{11}F_{5}F_{7}$, $S_{4}S_{9}F_{11}F_{11}$, $S_{2}S_{14}F_{2}F_{2}$, $S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{14}$ & {$S_{2}S_{7}F_{2}F_{5}$, $S_{5}S_{7}F_{3}F_{7}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{2}S_{2}F_{2}F_{5}$, $S_{1}S_{7}F_{2}F_{6}$, $S_{5}S_{7}F_{3}F_{8}$, $S_{3}S_{11}F_{3}F_{8}$, $S_{1}S_{3}F_{2}F_{6}$, $S_{1}S_{7}F_{6}F_{7}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{3}S_{14}F_{3}F_{5}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{3}F_{6}F_{7}$, $S_{2}S_{14}F_{2}F_{5}$, $S_{3}S_{14}F_{2}F_{5}$, $S_{2}S_{5}F_{7}F_{8}$, $S_{3}S_{11}F_{7}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{2}S_{7}F_{2}F_{6}$, $S_{7}S_{11}F_{3}F_{8}$, $S_{3}S_{5}F_{3}F_{8}$, $S_{2}S_{3}F_{2}F_{6}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{3}S_{14}F_{3}F_{17}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{1}S_{14}F_{3}F_{17}$, $S_{3}S_{14}F_{2}F_{17}$, $S_{3}S_{5}F_{8}F_{8}$, $S_{1}S_{16}F_{3}F_{7}$, $S_{1}S_{14}F_{2}F_{17}$, $S_{5}S_{7}F_{6}F_{7}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{7}S_{11}F_{5}F_{8}$, $S_{3}S_{5}F_{3}F_{5}$, $S_{2}S_{11}F_{5}F_{8}$, $S_{3}S_{5}F_{6}F_{7}$, $S_{5}S_{7}F_{6}F_{8}$, $S_{3}S_{11}F_{3}F_{17}$, $S_{3}S_{5}F_{6}F_{8}$, $S_{1}S_{11}F_{3}F_{17}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{3}S_{11}F_{7}F_{17}$, $S_{2}S_{16}F_{2}F_{3}$, $S_{3}S_{5}F_{5}F_{8}$, $S_{1}S_{16}F_{2}F_{3}$, $S_{1}S_{11}F_{7}F_{17}$, $S_{2}S_{3}F_{2}F_{5}$, $S_{2}S_{11}F_{7}F_{8}$, $S_{3}S_{5}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{1}S_{3}F_{2}F_{17}$, $S_{1}S_{11}F_{3}F_{7}$, $S_{1}S_{1}F_{2}F_{17}$, $S_{1}S_{3}F_{7}F_{17}$, $S_{2}S_{14}F_{2}F_{3}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{1}S_{14}F_{2}F_{3}$, $S_{1}S_{1}F_{7}F_{17}$, $S_{2}S_{14}F_{2}F_{2}$, $S_{1}S_{14}F_{2}F_{2}$, $S_{2}S_{5}F_{8}F_{8}$, $S_{1}S_{11}F_{7}F_{7}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{15}$ & {$S_{7}S_{11}F_{8}F_{10}$, $S_{5}S_{14}F_{3}F_{7}$, $S_{2}S_{7}F_{2}F_{5}$, $S_{2}S_{14}F_{2}F_{5}$, $S_{1}S_{7}F_{6}F_{10}$, $S_{2}S_{14}F_{3}F_{5}$, $S_{2}S_{7}F_{2}F_{8}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{2}S_{14}F_{2}F_{8}$, $S_{1}S_{3}F_{6}F_{10}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{1}S_{7}F_{5}F_{6}$, $S_{7}S_{11}F_{8}F_{8}$, $S_{3}S_{26}F_{3}F_{7}$, $S_{1}S_{3}F_{5}F_{6}$, $S_{2}S_{14}F_{5}F_{5}$, $S_{5}S_{14}F_{7}F_{8}$, $S_{3}S_{26}F_{7}F_{10}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{2}S_{3}F_{5}F_{5}$, $S_{2}S_{2}F_{5}F_{5}$, $S_{7}S_{11}F_{6}F_{10}$, $S_{5}S_{14}F_{3}F_{5}$, $S_{7}S_{11}F_{2}F_{8}$, $S_{3}S_{5}F_{3}F_{5}$, $S_{11}S_{14}F_{2}F_{8}$, $S_{3}S_{11}F_{6}F_{10}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{7}S_{11}F_{6}F_{8}$, $S_{3}S_{26}F_{3}F_{17}$, $S_{3}S_{11}F_{6}F_{8}$, $S_{1}S_{26}F_{3}F_{17}$, $S_{5}S_{14}F_{5}F_{8}$, $S_{3}S_{26}F_{10}F_{17}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{3}S_{5}F_{5}F_{8}$, $S_{1}S_{16}F_{3}F_{5}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{1}S_{26}F_{10}F_{17}$, $S_{2}S_{7}F_{5}F_{6}$, $S_{3}S_{5}F_{3}F_{7}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{2}S_{3}F_{3}F_{17}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{1}S_{2}F_{3}F_{17}$, $S_{2}S_{3}F_{5}F_{17}$, $S_{3}S_{5}F_{7}F_{8}$, $S_{1}S_{16}F_{3}F_{10}$, $S_{1}S_{2}F_{5}F_{17}$, $S_{11}S_{14}F_{7}F_{8}$, $S_{3}S_{11}F_{7}F_{10}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{3}F_{10}F_{17}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{1}S_{2}F_{3}F_{5}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{1}F_{10}F_{17}$, $S_{1}S_{3}F_{5}F_{17}$, $S_{3}S_{11}F_{7}F_{8}$, $S_{1}S_{26}F_{3}F_{10}$, $S_{1}S_{1}F_{5}F_{17}$, $S_{2}S_{5}F_{8}F_{8}$, $S_{1}S_{26}F_{10}F_{10}$, $S_{1}S_{2}F_{5}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{16}$ & {$S_{5}S_{7}F_{4}F_{8}$, $S_{5}S_{7}F_{1}F_{8}$, $S_{7}S_{11}F_{3}F_{14}$, $S_{7}S_{11}F_{3}F_{6}$, $S_{4}S_{19}F_{3}F_{9}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{5}S_{7}F_{8}F_{14}$, $S_{5}S_{7}F_{6}F_{8}$, $S_{4}S_{8}F_{3}F_{9}$, $S_{2}S_{7}F_{3}F_{5}$, $S_{4}S_{16}F_{3}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{4}S_{19}F_{9}F_{14}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{4}S_{8}F_{4}F_{9}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{4}S_{7}F_{4}F_{8}$, $S_{2}S_{7}F_{1}F_{8}$, $S_{4}S_{7}F_{3}F_{14}$, $S_{2}S_{7}F_{3}F_{6}$, $S_{4}S_{5}F_{3}F_{9}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{5}S_{7}F_{4}F_{5}$, $S_{5}S_{7}F_{1}F_{5}$, $S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{19}F_{3}F_{7}$, $S_{2}S_{3}F_{3}F_{7}$, $S_{2}S_{5}F_{4}F_{5}$, $S_{2}S_{5}F_{1}F_{5}$, $S_{5}S_{7}F_{5}F_{14}$, $S_{5}S_{7}F_{5}F_{6}$, $S_{4}S_{7}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}$, $S_{2}S_{8}F_{3}F_{8}$, $S_{2}S_{5}F_{5}F_{14}$, $S_{2}S_{5}F_{5}F_{6}$, $S_{4}S_{16}F_{3}F_{14}$, $S_{2}S_{16}F_{3}F_{6}$, $S_{2}S_{8}F_{4}F_{8}$, $S_{2}S_{19}F_{7}F_{14}$, $S_{2}S_{3}F_{6}F_{7}$, $S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{4}S_{7}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{7}S_{11}F_{5}F_{14}$, $S_{7}S_{11}F_{5}F_{6}$, $S_{2}S_{19}F_{3}F_{8}$, $S_{2}S_{3}F_{3}F_{8}$, $S_{2}S_{11}F_{5}F_{14}$, $S_{2}S_{11}F_{5}F_{6}$, $S_{4}S_{16}F_{3}F_{4}$, $S_{2}S_{16}F_{1}F_{3}$, $S_{2}S_{19}F_{8}F_{14}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{4}S_{4}F_{9}F_{14}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{4}S_{4}F_{4}F_{9}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{4}S_{19}F_{3}F_{14}$, $S_{2}S_{3}F_{3}F_{6}$, $S_{2}S_{5}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{8}$, $S_{2}S_{11}F_{7}F_{14}$, $S_{2}S_{11}F_{6}F_{7}$, $S_{4}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{4}S_{8}F_{3}F_{4}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{2}S_{5}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}$, $S_{4}S_{19}F_{14}F_{14}$, $S_{2}S_{3}F_{6}F_{6}$, $S_{4}S_{8}F_{4}F_{4}$, $S_{2}S_{7}F_{1}F_{1}$, $S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{17}$ & {$S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{14}S_{19}F_{3}F_{7}$, $S_{3}S_{14}F_{3}F_{7}$, $S_{7}S_{11}F_{2}F_{14}$, $S_{7}S_{11}F_{2}F_{6}$, $S_{11}S_{14}F_{2}F_{14}$, $S_{11}S_{14}F_{2}F_{6}$, $S_{4}S_{7}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{4}S_{16}F_{3}F_{9}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{14}S_{19}F_{7}F_{14}$, $S_{3}S_{14}F_{6}F_{7}$, $S_{4}S_{16}F_{3}F_{14}$, $S_{2}S_{16}F_{3}F_{6}$, $S_{7}S_{11}F_{8}F_{14}$, $S_{7}S_{11}F_{6}F_{8}$, $S_{4}S_{19}F_{3}F_{9}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{4}S_{16}F_{3}F_{3}$, $S_{2}S_{16}F_{3}F_{3}$, $S_{4}S_{19}F_{9}F_{14}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{11}S_{14}F_{7}F_{14}$, $S_{11}S_{14}F_{6}F_{7}$, $S_{4}S_{19}F_{3}F_{14}$, $S_{2}S_{3}F_{3}F_{6}$, $S_{4}S_{4}F_{3}F_{9}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{4}S_{4}F_{9}F_{14}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{4}S_{19}F_{14}F_{14}$, $S_{2}S_{3}F_{6}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{18}$ & {$S_{2}S_{7}F_{1}F_{5}$, $S_{5}S_{7}F_{3}F_{8}$, $S_{2}S_{5}F_{3}F_{7}$, $S_{2}S_{2}F_{1}F_{5}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{2}S_{7}F_{3}F_{6}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{3}S_{7}F_{3}F_{6}$, $S_{2}S_{7}F_{1}F_{6}$, $S_{2}S_{5}F_{7}F_{8}$, $S_{3}S_{16}F_{3}F_{13}$, $S_{3}S_{7}F_{1}F_{6}$, $S_{3}S_{7}F_{1}F_{5}$, $S_{7}S_{11}F_{3}F_{8}$, $S_{2}S_{6}F_{3}F_{7}$, $S_{2}S_{3}F_{1}F_{5}$, $S_{7}S_{11}F_{3}F_{13}$, $S_{3}S_{5}F_{3}F_{8}$, $S_{2}S_{3}F_{1}F_{6}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{2}S_{7}F_{3}F_{5}$, $S_{3}S_{7}F_{5}F_{13}$, $S_{3}S_{7}F_{3}F_{5}$, $S_{2}S_{3}F_{5}F_{13}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{2}S_{6}F_{7}F_{13}$, $S_{3}S_{5}F_{8}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{7}S_{11}F_{5}F_{8}$, $S_{2}S_{6}F_{3}F_{6}$, $S_{2}S_{11}F_{5}F_{8}$, $S_{3}S_{6}F_{3}F_{6}$, $S_{5}S_{7}F_{6}F_{8}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{7}S_{11}F_{5}F_{13}$, $S_{3}S_{5}F_{3}F_{5}$, $S_{2}S_{11}F_{5}F_{13}$, $S_{3}S_{5}F_{6}F_{8}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{3}S_{16}F_{1}F_{3}$, $S_{2}S_{6}F_{6}F_{13}$, $S_{3}S_{5}F_{5}F_{8}$, $S_{2}S_{16}F_{1}F_{3}$, $S_{3}S_{6}F_{6}F_{13}$, $S_{2}S_{11}F_{7}F_{8}$, $S_{3}S_{6}F_{3}F_{13}$, $S_{3}S_{3}F_{1}F_{6}$, $S_{2}S_{11}F_{7}F_{13}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{3}S_{7}F_{1}F_{3}$, $S_{2}S_{3}F_{6}F_{13}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{2}S_{7}F_{1}F_{3}$, $S_{3}S_{3}F_{6}F_{13}$, $S_{3}S_{7}F_{1}F_{1}$, $S_{2}S_{7}F_{1}F_{1}$, $S_{3}S_{6}F_{13}F_{13}$, $S_{2}S_{5}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{19}$ & {$S_{7}S_{11}F_{3}F_{8}$, $S_{5}S_{14}F_{3}F_{7}$, $S_{2}S_{7}F_{2}F_{6}$, $S_{2}S_{14}F_{2}F_{6}$, $S_{2}S_{7}F_{3}F_{5}$, $S_{3}S_{14}F_{3}F_{17}$, $S_{2}S_{7}F_{2}F_{8}$, $S_{2}S_{3}F_{3}F_{17}$, $S_{2}S_{14}F_{2}F_{8}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{1}S_{3}F_{3}F_{17}$, $S_{2}S_{7}F_{5}F_{6}$, $S_{7}S_{11}F_{8}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{2}S_{2}F_{5}F_{6}$, $S_{3}S_{14}F_{6}F_{17}$, $S_{5}S_{14}F_{7}F_{8}$, $S_{1}S_{16}F_{3}F_{13}$, $S_{2}S_{3}F_{6}F_{17}$, $S_{1}S_{3}F_{6}F_{17}$, $S_{5}S_{7}F_{3}F_{8}$, $S_{6}S_{14}F_{3}F_{7}$, $S_{1}S_{7}F_{2}F_{6}$, $S_{1}S_{14}F_{2}F_{6}$, $S_{2}S_{7}F_{3}F_{6}$, $S_{3}S_{14}F_{3}F_{5}$, $S_{1}S_{7}F_{2}F_{13}$, $S_{3}S_{3}F_{3}F_{5}$, $S_{1}S_{14}F_{2}F_{13}$, $S_{2}S_{3}F_{3}F_{6}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{2}S_{7}F_{6}F_{6}$, $S_{5}S_{7}F_{8}F_{13}$, $S_{3}S_{16}F_{3}F_{7}$, $S_{2}S_{3}F_{6}F_{6}$, $S_{3}S_{14}F_{5}F_{6}$, $S_{6}S_{14}F_{7}F_{13}$, $S_{3}S_{3}F_{5}F_{6}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{5}S_{7}F_{3}F_{5}$, $S_{6}S_{14}F_{3}F_{17}$, $S_{7}S_{11}F_{2}F_{8}$, $S_{2}S_{6}F_{3}F_{17}$, $S_{11}S_{14}F_{2}F_{8}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{1}S_{6}F_{3}F_{17}$, $S_{7}S_{11}F_{3}F_{6}$, $S_{5}S_{14}F_{3}F_{5}$, $S_{7}S_{11}F_{2}F_{13}$, $S_{3}S_{5}F_{3}F_{5}$, $S_{11}S_{14}F_{2}F_{13}$, $S_{3}S_{11}F_{3}F_{6}$, $S_{7}S_{11}F_{6}F_{8}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{5}S_{7}F_{5}F_{13}$, $S_{3}S_{16}F_{3}F_{5}$, $S_{2}S_{5}F_{5}F_{13}$, $S_{3}S_{11}F_{6}F_{8}$, $S_{5}S_{14}F_{5}F_{8}$, $S_{1}S_{16}F_{3}F_{6}$, $S_{6}S_{14}F_{13}F_{17}$, $S_{2}S_{16}F_{3}F_{6}$, $S_{2}S_{6}F_{13}F_{17}$, $S_{3}S_{5}F_{5}F_{8}$, $S_{1}S_{6}F_{13}F_{17}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{1}S_{7}F_{5}F_{6}$, $S_{2}S_{6}F_{3}F_{8}$, $S_{1}S_{2}F_{5}F_{6}$, $S_{7}S_{11}F_{8}F_{13}$, $S_{3}S_{5}F_{3}F_{7}$, $S_{2}S_{7}F_{6}F_{8}$, $S_{1}S_{7}F_{5}F_{13}$, $S_{1}S_{2}F_{5}F_{13}$, $S_{2}S_{3}F_{6}F_{8}$, $S_{2}S_{6}F_{8}F_{13}$, $S_{3}S_{5}F_{7}F_{8}$, $S_{2}S_{16}F_{3}F_{3}$, $S_{1}S_{14}F_{6}F_{17}$, $S_{11}S_{14}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{1}S_{6}F_{3}F_{13}$, $S_{1}S_{2}F_{6}F_{17}$, $S_{1}S_{1}F_{6}F_{17}$, $S_{2}S_{14}F_{5}F_{6}$, $S_{11}S_{14}F_{7}F_{13}$, $S_{3}S_{11}F_{3}F_{7}$, $S_{2}S_{14}F_{5}F_{8}$, $S_{1}S_{3}F_{3}F_{6}$, $S_{1}S_{14}F_{13}F_{17}$, $S_{1}S_{2}F_{13}F_{17}$, $S_{2}S_{3}F_{5}F_{8}$, $S_{1}S_{1}F_{13}F_{17}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{2}S_{5}F_{8}F_{13}$, $S_{3}S_{11}F_{7}F_{8}$, $S_{1}S_{3}F_{6}F_{6}$, $S_{1}S_{6}F_{13}F_{13}$, $S_{2}S_{5}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{20}$ & {$S_{4}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{8}$, $S_{5}S_{7}F_{1}F_{9}$, $S_{5}S_{7}F_{1}F_{5}$, $S_{4}S_{7}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{4}S_{16}F_{3}F_{9}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{5}S_{7}F_{8}F_{9}$, $S_{5}S_{7}F_{5}F_{8}$, $S_{4}S_{4}F_{3}F_{9}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{4}S_{16}F_{3}F_{3}$, $S_{2}S_{16}F_{3}F_{3}$, $S_{4}S_{4}F_{9}F_{9}$, $S_{2}S_{2}F_{5}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{21}$ & {$S_{7}S_{11}F_{3}F_{8}$, $S_{3}S_{7}F_{1}F_{5}$, $S_{2}S_{7}F_{3}F_{5}$, $S_{3}S_{7}F_{1}F_{7}$, $S_{2}S_{2}F_{3}F_{5}$, $S_{2}S_{7}F_{5}F_{5}$, $S_{7}S_{11}F_{7}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$, $S_{2}S_{2}F_{5}F_{5}$, $S_{5}S_{7}F_{3}F_{8}$, $S_{2}S_{7}F_{1}F_{5}$, $S_{2}S_{7}F_{3}F_{6}$, $S_{2}S_{7}F_{1}F_{8}$, $S_{2}S_{3}F_{3}F_{6}$, $S_{2}S_{7}F_{5}F_{6}$, $S_{5}S_{7}F_{8}F_{8}$, $S_{3}S_{16}F_{3}F_{7}$, $S_{2}S_{3}F_{5}F_{6}$, $S_{5}S_{7}F_{3}F_{5}$, $S_{5}S_{7}F_{1}F_{7}$, $S_{2}S_{5}F_{3}F_{5}$, $S_{7}S_{11}F_{3}F_{6}$, $S_{5}S_{7}F_{1}F_{8}$, $S_{3}S_{11}F_{3}F_{6}$, $S_{7}S_{11}F_{6}F_{7}$, $S_{2}S_{16}F_{3}F_{5}$, $S_{5}S_{7}F_{5}F_{8}$, $S_{3}S_{16}F_{3}F_{5}$, $S_{2}S_{5}F_{5}F_{8}$, $S_{3}S_{11}F_{6}F_{7}$, $S_{5}S_{7}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{8}$, $S_{3}S_{7}F_{5}F_{6}$, $S_{3}S_{11}F_{3}F_{7}$, $S_{3}S_{3}F_{5}F_{6}$, $S_{3}S_{7}F_{6}F_{7}$, $S_{2}S_{7}F_{5}F_{8}$, $S_{2}S_{3}F_{3}F_{5}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{3}S_{3}F_{6}F_{7}$, $S_{2}S_{3}F_{5}F_{5}$, $S_{2}S_{5}F_{8}F_{8}$, $S_{3}S_{11}F_{7}F_{7}$, $S_{2}S_{16}F_{3}F_{3}$} \\
   \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{| c | m{13cm} |}
   \hline
   $\mathcal{O}^j(\mathcal{T}_{10}^{7})$ & New Particles \\
   \hline
   \hline
   \endhead
   \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page} \\
   \endfoot
  $\mathcal{O}_{11,(1,3,1)}^{22}$ & {$S_{2}S_{2}S_{7}F_{6}$, $S_{3}S_{3}S_{7}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{3}S_{3}S_{7}F_{6}$, $S_{2}S_{2}S_{3}F_{6}$} \\
   \hline
   \caption{Dimension 11 UV completions for topology $\mathcal{T}_{10}^{7}$ (see Fig.~\ref{fig:d=10_topologies}).}
   \label{tab:T11Top7B1L3D1}\\
   \endlastfoot
  $\mathcal{O}_{11,(1,3,1)}^{1}$ & {$S_{1}S_{4}S_{9}F_{11}$, $S_{1}S_{2}S_{14}F_{2}$, $S_{1}S_{4}S_{9}F_{8}$, $S_{1}S_{2}S_{14}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{2}$ & {$S_{4}S_{9}S_{19}F_{4}$, $S_{4}S_{14}S_{19}F_{4}$, $S_{2}S_{9}S_{19}F_{4}$, $S_{3}S_{4}S_{9}F_{1}$, $S_{2}S_{3}S_{14}F_{1}$, $S_{4}S_{4}S_{19}F_{4}$, $S_{2}S_{4}S_{19}F_{4}$, $S_{3}S_{4}S_{4}F_{1}$, $S_{2}S_{2}S_{3}F_{1}$, $S_{4}S_{9}S_{31}F_{14}$, $S_{4}S_{14}S_{31}F_{14}$, $S_{2}S_{9}S_{31}F_{14}$, $S_{1}S_{4}S_{9}F_{6}$, $S_{1}S_{2}S_{14}F_{6}$, $S_{4}S_{9}S_{31}F_{13}$, $S_{4}S_{14}S_{31}F_{13}$, $S_{2}S_{9}S_{31}F_{13}$, $S_{1}S_{4}S_{9}F_{13}$, $S_{1}S_{2}S_{14}F_{13}$, $S_{4}S_{9}S_{19}F_{13}$, $S_{4}S_{14}S_{19}F_{13}$, $S_{2}S_{9}S_{19}F_{13}$, $S_{3}S_{4}S_{9}F_{13}$, $S_{2}S_{3}S_{14}F_{13}$, $S_{4}S_{4}S_{19}F_{13}$, $S_{2}S_{4}S_{19}F_{13}$, $S_{3}S_{4}S_{4}F_{13}$, $S_{2}S_{2}S_{3}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{3}$ & {$S_{2}S_{9}S_{19}F_{4}$, $S_{2}S_{3}S_{14}F_{1}$, $S_{1}S_{4}S_{9}F_{4}$, $S_{1}S_{2}S_{14}F_{1}$, $S_{1}S_{4}S_{9}F_{8}$, $S_{1}S_{2}S_{14}F_{8}$, $S_{2}S_{9}S_{19}F_{13}$, $S_{2}S_{3}S_{14}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{4}$ & {$S_{2}S_{4}S_{19}F_{4}$, $S_{2}S_{2}S_{3}F_{1}$, $S_{2}S_{9}S_{31}F_{14}$, $S_{1}S_{2}S_{14}F_{6}$, $S_{1}S_{4}S_{9}F_{3}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{2}S_{9}S_{31}F_{13}$, $S_{1}S_{2}S_{14}F_{13}$, $S_{1}S_{4}S_{9}F_{4}$, $S_{1}S_{2}S_{14}F_{1}$, $S_{1}S_{4}S_{9}F_{14}$, $S_{2}S_{4}S_{19}F_{13}$, $S_{2}S_{2}S_{3}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{5}$ & {$S_{1}S_{3}S_{15}F_{1}$, $S_{2}S_{2}S_{3}F_{1}$, $S_{1}S_{2}S_{14}F_{1}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{1}S_{3}S_{15}F_{13}$, $S_{2}S_{2}S_{3}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{6}$ & {$S_{3}S_{4}S_{4}F_{11}$, $S_{2}S_{2}S_{3}F_{2}$, $S_{3}S_{4}S_{9}F_{9}$, $S_{2}S_{3}S_{14}F_{5}$, $S_{1}S_{4}S_{9}F_{3}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{3}S_{4}S_{9}F_{8}$, $S_{2}S_{3}S_{14}F_{8}$, $S_{3}S_{4}S_{4}F_{8}$, $S_{2}S_{2}S_{3}F_{8}$, $S_{1}S_{4}S_{9}F_{11}$, $S_{1}S_{2}S_{14}F_{2}$, $S_{1}S_{4}S_{9}F_{9}$, $S_{1}S_{2}S_{14}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{7}$ & {$S_{1}S_{2}S_{14}F_{2}$, $S_{2}S_{2}S_{3}F_{2}$, $S_{1}S_{3}S_{15}F_{2}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{1}S_{3}S_{15}F_{10}$, $S_{1}S_{2}S_{14}F_{8}$, $S_{2}S_{2}S_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{8}$ & {$S_{4}S_{9}S_{19}F_{3}$, $S_{4}S_{14}S_{19}F_{3}$, $S_{2}S_{9}S_{19}F_{3}$, $S_{3}S_{4}S_{9}F_{3}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{4}S_{4}S_{19}F_{3}$, $S_{2}S_{4}S_{19}F_{3}$, $S_{3}S_{4}S_{4}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{4}S_{4}S_{8}F_{3}$, $S_{2}S_{4}S_{8}F_{3}$, $S_{4}S_{4}S_{7}F_{3}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{4}S_{4}S_{8}F_{4}$, $S_{2}S_{4}S_{8}F_{4}$, $S_{4}S_{4}S_{7}F_{1}$, $S_{2}S_{2}S_{7}F_{1}$, $S_{4}S_{9}S_{19}F_{14}$, $S_{4}S_{14}S_{19}F_{14}$, $S_{2}S_{9}S_{19}F_{14}$, $S_{3}S_{4}S_{9}F_{6}$, $S_{2}S_{3}S_{14}F_{6}$, $S_{4}S_{4}S_{19}F_{14}$, $S_{2}S_{4}S_{19}F_{14}$, $S_{3}S_{4}S_{4}F_{6}$, $S_{2}S_{2}S_{3}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{9}$ & {$S_{2}S_{4}S_{19}F_{4}$, $S_{2}S_{2}S_{3}F_{1}$, $S_{2}S_{9}S_{31}F_{14}$, $S_{1}S_{2}S_{14}F_{6}$, $S_{3}S_{4}S_{4}F_{4}$, $S_{3}S_{4}S_{9}F_{14}$, $S_{2}S_{3}S_{14}F_{6}$, $S_{2}S_{9}S_{19}F_{3}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{3}S_{4}S_{9}F_{8}$, $S_{2}S_{3}S_{14}F_{8}$, $S_{2}S_{9}S_{31}F_{13}$, $S_{1}S_{2}S_{14}F_{13}$, $S_{2}S_{4}S_{8}F_{3}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{3}S_{4}S_{4}F_{8}$, $S_{2}S_{2}S_{3}F_{8}$, $S_{2}S_{4}S_{19}F_{13}$, $S_{2}S_{2}S_{3}F_{13}$, $S_{2}S_{4}S_{8}F_{4}$, $S_{2}S_{2}S_{7}F_{1}$, $S_{2}S_{9}S_{19}F_{14}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{10}$ & {$S_{4}S_{14}S_{19}F_{4}$, $S_{2}S_{3}S_{14}F_{1}$, $S_{4}S_{14}S_{31}F_{14}$, $S_{1}S_{2}S_{14}F_{6}$, $S_{2}S_{4}S_{19}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{3}S_{4}S_{4}F_{3}$, $S_{4}S_{14}S_{31}F_{13}$, $S_{1}S_{2}S_{14}F_{13}$, $S_{3}S_{4}S_{9}F_{4}$, $S_{3}S_{4}S_{4}F_{14}$, $S_{2}S_{2}S_{3}F_{6}$, $S_{2}S_{4}S_{8}F_{3}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{3}S_{4}S_{9}F_{3}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{4}S_{14}S_{19}F_{13}$, $S_{2}S_{3}S_{14}F_{13}$, $S_{2}S_{4}S_{8}F_{4}$, $S_{2}S_{2}S_{7}F_{1}$, $S_{2}S_{4}S_{19}F_{14}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{11}$ & {$S_{2}S_{3}S_{14}F_{1}$, $S_{2}S_{2}S_{3}F_{1}$, $S_{1}S_{3}S_{3}F_{1}$, $S_{1}S_{2}S_{14}F_{1}$, $S_{1}S_{1}S_{7}F_{3}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{1}S_{2}S_{14}F_{8}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{2}S_{3}S_{14}F_{13}$, $S_{2}S_{2}S_{3}F_{8}$, $S_{2}S_{2}S_{3}F_{13}$, $S_{1}S_{3}S_{3}F_{13}$, $S_{1}S_{1}S_{7}F_{1}$, $S_{2}S_{2}S_{7}F_{1}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{12}$ & {$S_{1}S_{2}S_{14}F_{6}$, $S_{1}S_{3}S_{15}F_{6}$, $S_{1}S_{3}S_{15}F_{3}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{1}S_{2}S_{14}F_{13}$, $S_{1}S_{3}S_{15}F_{13}$, $S_{2}S_{2}S_{3}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{13}$ & {$S_{4}S_{4}S_{7}F_{11}$, $S_{2}S_{2}S_{7}F_{2}$, $S_{4}S_{4}S_{7}F_{9}$, $S_{2}S_{2}S_{7}F_{5}$, $S_{3}S_{4}S_{4}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{4}S_{4}S_{7}F_{8}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{3}S_{4}S_{9}F_{3}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{3}S_{4}S_{9}F_{11}$, $S_{2}S_{3}S_{14}F_{2}$, $S_{3}S_{4}S_{4}F_{9}$, $S_{2}S_{2}S_{3}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{14}$ & {$S_{2}S_{2}S_{7}F_{2}$, $S_{2}S_{2}S_{3}F_{2}$, $S_{1}S_{1}S_{7}F_{2}$, $S_{1}S_{3}S_{3}F_{2}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{1}S_{1}S_{7}F_{7}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{1}S_{3}S_{3}F_{7}$, $S_{2}S_{2}S_{3}F_{8}$, $S_{1}S_{2}S_{14}F_{2}$, $S_{2}S_{3}S_{14}F_{2}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{15}$ & {$S_{2}S_{2}S_{7}F_{5}$, $S_{2}S_{3}S_{14}F_{5}$, $S_{1}S_{2}S_{14}F_{3}$, $S_{1}S_{1}S_{7}F_{10}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{1}S_{3}S_{3}F_{10}$, $S_{2}S_{3}S_{14}F_{8}$, $S_{1}S_{1}S_{7}F_{5}$, $S_{1}S_{3}S_{3}F_{5}$, $S_{1}S_{2}S_{14}F_{5}$, $S_{2}S_{2}S_{3}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{16}$ & {$S_{4}S_{4}S_{7}F_{4}$, $S_{2}S_{2}S_{7}F_{1}$, $S_{4}S_{4}S_{7}F_{14}$, $S_{2}S_{2}S_{7}F_{6}$, $S_{2}S_{4}S_{19}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{4}S_{4}S_{7}F_{8}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{2}S_{4}S_{8}F_{3}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{2}S_{4}S_{8}F_{4}$, $S_{2}S_{4}S_{19}F_{14}$, $S_{2}S_{2}S_{3}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{17}$ & {$S_{4}S_{14}S_{19}F_{3}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{4}S_{4}S_{7}F_{3}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{4}S_{4}S_{7}F_{14}$, $S_{2}S_{2}S_{7}F_{6}$, $S_{4}S_{14}S_{19}F_{14}$, $S_{2}S_{3}S_{14}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{18}$ & {$S_{3}S_{3}S_{7}F_{1}$, $S_{2}S_{2}S_{3}F_{1}$, $S_{2}S_{2}S_{7}F_{1}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{3}S_{3}S_{7}F_{3}$, $S_{2}S_{2}S_{3}F_{8}$, $S_{3}S_{3}S_{7}F_{13}$, $S_{2}S_{2}S_{3}F_{13}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{19}$ & {$S_{1}S_{1}S_{7}F_{6}$, $S_{1}S_{2}S_{14}F_{6}$, $S_{2}S_{2}S_{7}F_{6}$, $S_{2}S_{3}S_{14}F_{6}$, $S_{2}S_{3}S_{14}F_{3}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{1}S_{3}S_{3}F_{3}$, $S_{2}S_{3}S_{14}F_{8}$, $S_{1}S_{1}S_{7}F_{13}$, $S_{1}S_{2}S_{14}F_{13}$, $S_{2}S_{2}S_{3}F_{6}$, $S_{1}S_{3}S_{3}F_{6}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{20}$ & {$S_{4}S_{4}S_{7}F_{3}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{4}S_{4}S_{7}F_{9}$, $S_{2}S_{2}S_{7}F_{5}$} \\
   \hline
  $\mathcal{O}_{11,(1,3,1)}^{21}$ & {$S_{2}S_{2}S_{7}F_{5}$, $S_{3}S_{3}S_{7}F_{5}$, $S_{2}S_{2}S_{7}F_{3}$, $S_{2}S_{2}S_{3}F_{3}$, $S_{3}S_{3}S_{7}F_{7}$, $S_{2}S_{2}S_{7}F_{8}$, $S_{2}S_{2}S_{3}F_{5}$} \\
   \hline
\end{longtable}

==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top10_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 10 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{8}S_{9}S_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 10 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top10B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{8}S_{9}S_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{9}S_{14}$, $S_{2}S_{3}S_{8}S_{9}S_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{9}S_{9}S_{15}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{9}S_{9}S_{15}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{8}S_{9}S_{14}$, $S_{1}S_{2}S_{8}S_{9}S_{14}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top11_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 11 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{5}S_{5}S_{8}$, $S_{2}S_{3}S_{5}S_{5}S_{7}$, $S_{2}S_{3}S_{5}S_{9}S_{11}$, $S_{2}S_{3}S_{5}S_{6}S_{9}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 11 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top11B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{9}S_{10}S_{11}$, $S_{1}S_{2}S_{5}S_{9}S_{11}$, $S_{1}S_{2}S_{8}S_{11}S_{11}$, $S_{1}S_{2}S_{7}S_{11}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{11}S_{11}$, $S_{1}S_{2}S_{7}S_{11}S_{11}$, $S_{2}S_{3}S_{5}S_{5}S_{8}$, $S_{2}S_{3}S_{5}S_{5}S_{7}$, $S_{1}S_{2}S_{9}S_{10}S_{11}$, $S_{2}S_{3}S_{5}S_{6}S_{9}$, $S_{2}S_{3}S_{5}S_{9}S_{11}$, $S_{1}S_{2}S_{5}S_{9}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{5}S_{9}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{5}S_{9}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{5}S_{9}S_{11}$, $S_{1}S_{2}S_{5}S_{9}S_{11}$, $S_{1}S_{2}S_{9}S_{10}S_{11}$, $S_{2}S_{3}S_{5}S_{6}S_{9}$, $S_{2}S_{3}S_{5}S_{5}S_{8}$, $S_{2}S_{3}S_{5}S_{5}S_{7}$, $S_{1}S_{2}S_{8}S_{11}S_{11}$, $S_{1}S_{2}S_{7}S_{11}S_{11}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top12_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 12 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{9}F_{6}F_{7}F_{8}$, $S_{3}S_{9}F_{6}F_{7}F_{8}$, $S_{3}S_{9}F_{2}F_{3}F_{3}$, $S_{2}S_{8}F_{6}F_{8}F_{8}$, $S_{2}S_{7}F_{6}F_{8}F_{8}$, $S_{3}S_{8}F_{6}F_{8}F_{8}$, $S_{3}S_{7}F_{6}F_{8}F_{8}$, $S_{3}S_{8}F_{2}F_{3}F_{3}$, $S_{3}S_{7}F_{2}F_{3}F_{3}$, $S_{2}S_{9}F_{6}F_{8}F_{13}$, $S_{3}S_{9}F_{6}F_{8}F_{13}$, $S_{3}S_{9}F_{2}F_{3}F_{10}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 12 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top12B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}F_{5}F_{7}F_{8}$, $S_{1}S_{9}F_{5}F_{7}F_{8}$, $S_{1}S_{9}F_{10}F_{16}F_{49}$, $S_{2}S_{8}F_{5}F_{8}F_{8}$, $S_{2}S_{7}F_{5}F_{8}F_{8}$, $S_{1}S_{8}F_{5}F_{8}F_{8}$, $S_{1}S_{7}F_{5}F_{8}F_{8}$, $S_{1}S_{8}F_{10}F_{10}F_{16}$, $S_{1}S_{7}F_{10}F_{10}F_{16}$, $S_{2}S_{9}F_{5}F_{8}F_{13}$, $S_{1}S_{9}F_{5}F_{8}F_{13}$, $S_{1}S_{9}F_{3}F_{10}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{9}F_{8}F_{13}F_{18}$, $S_{3}S_{9}F_{8}F_{13}F_{18}$, $S_{1}S_{9}F_{6}F_{7}F_{8}$, $S_{2}S_{9}F_{6}F_{7}F_{8}$, $S_{3}S_{9}F_{1}F_{3}F_{10}$, $S_{2}S_{9}F_{1}F_{3}F_{10}$, $S_{1}S_{8}F_{13}F_{13}F_{18}$, $S_{1}S_{7}F_{13}F_{13}F_{18}$, $S_{3}S_{8}F_{13}F_{13}F_{18}$, $S_{3}S_{7}F_{13}F_{13}F_{18}$, $S_{1}S_{8}F_{6}F_{8}F_{8}$, $S_{1}S_{7}F_{6}F_{8}F_{8}$, $S_{2}S_{8}F_{6}F_{8}F_{8}$, $S_{2}S_{7}F_{6}F_{8}F_{8}$, $S_{3}S_{8}F_{1}F_{3}F_{3}$, $S_{3}S_{7}F_{1}F_{3}F_{3}$, $S_{2}S_{8}F_{1}F_{3}F_{3}$, $S_{2}S_{7}F_{1}F_{3}F_{3}$, $S_{1}S_{9}F_{13}F_{18}F_{50}$, $S_{3}S_{9}F_{13}F_{18}F_{50}$, $S_{1}S_{9}F_{6}F_{8}F_{13}$, $S_{2}S_{9}F_{6}F_{8}F_{13}$, $S_{3}S_{9}F_{1}F_{3}F_{3}$, $S_{2}S_{9}F_{1}F_{3}F_{3}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}F_{8}F_{13}F_{18}$, $S_{3}S_{9}F_{8}F_{13}F_{18}$, $S_{3}S_{9}F_{2}F_{3}F_{3}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}F_{7}F_{8}F_{17}$, $S_{1}S_{9}F_{7}F_{8}F_{17}$, $S_{1}S_{9}F_{3}F_{10}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}F_{7}F_{17}F_{36}$, $S_{1}S_{9}F_{7}F_{17}F_{36}$, $S_{3}S_{9}F_{5}F_{7}F_{8}$, $S_{2}S_{9}F_{5}F_{7}F_{8}$, $S_{1}S_{9}F_{2}F_{3}F_{10}$, $S_{2}S_{9}F_{2}F_{3}F_{10}$, $S_{3}S_{8}F_{7}F_{7}F_{17}$, $S_{3}S_{7}F_{7}F_{7}F_{17}$, $S_{1}S_{8}F_{7}F_{7}F_{17}$, $S_{1}S_{7}F_{7}F_{7}F_{17}$, $S_{3}S_{8}F_{5}F_{8}F_{8}$, $S_{3}S_{7}F_{5}F_{8}F_{8}$, $S_{2}S_{8}F_{5}F_{8}F_{8}$, $S_{2}S_{7}F_{5}F_{8}F_{8}$, $S_{1}S_{8}F_{2}F_{3}F_{3}$, $S_{1}S_{7}F_{2}F_{3}F_{3}$, $S_{2}S_{8}F_{2}F_{3}F_{3}$, $S_{2}S_{7}F_{2}F_{3}F_{3}$, $S_{3}S_{9}F_{7}F_{8}F_{17}$, $S_{1}S_{9}F_{7}F_{8}F_{17}$, $S_{3}S_{9}F_{5}F_{8}F_{13}$, $S_{2}S_{9}F_{5}F_{8}F_{13}$, $S_{1}S_{9}F_{2}F_{3}F_{3}$, $S_{2}S_{9}F_{2}F_{3}F_{3}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top13_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 13 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{4}S_{5}S_{11}$, $S_{2}S_{2}S_{3}S_{5}S_{11}$, $S_{2}S_{3}S_{5}S_{6}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{6}$, $S_{2}S_{3}S_{4}S_{5}S_{5}$, $S_{2}S_{2}S_{3}S_{5}S_{5}$, $S_{2}S_{3}S_{5}S_{5}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{5}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 13 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top13B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{11}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{11}S_{11}$, $S_{1}S_{2}S_{4}S_{11}S_{11}$, $S_{1}S_{2}S_{2}S_{11}S_{11}$, $S_{1}S_{2}S_{10}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{10}S_{11}$, $S_{1}S_{2}S_{4}S_{5}S_{11}$, $S_{1}S_{2}S_{2}S_{5}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{10}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{10}S_{11}$, $S_{2}S_{3}S_{5}S_{6}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{6}$, $S_{2}S_{3}S_{4}S_{5}S_{11}$, $S_{2}S_{2}S_{3}S_{5}S_{11}$, $S_{1}S_{2}S_{4}S_{5}S_{11}$, $S_{1}S_{2}S_{2}S_{5}S_{11}$, $S_{1}S_{2}S_{11}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{11}S_{11}$, $S_{2}S_{3}S_{5}S_{5}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{5}$, $S_{2}S_{3}S_{4}S_{5}S_{5}$, $S_{2}S_{2}S_{3}S_{5}S_{5}$, $S_{1}S_{2}S_{4}S_{11}S_{11}$, $S_{1}S_{2}S_{2}S_{11}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{4}S_{5}S_{11}$, $S_{1}S_{2}S_{3}S_{5}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{4}S_{5}S_{11}$, $S_{1}S_{2}S_{3}S_{5}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{4}S_{5}S_{5}$, $S_{2}S_{2}S_{3}S_{5}S_{5}$, $S_{1}S_{2}S_{4}S_{11}S_{11}$, $S_{1}S_{2}S_{2}S_{11}S_{11}$, $S_{1}S_{2}S_{11}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{11}S_{11}$, $S_{2}S_{3}S_{5}S_{5}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{5}$, $S_{2}S_{3}S_{4}S_{5}S_{11}$, $S_{2}S_{2}S_{3}S_{5}S_{11}$, $S_{1}S_{2}S_{4}S_{5}S_{11}$, $S_{1}S_{2}S_{2}S_{5}S_{11}$, $S_{1}S_{2}S_{10}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{10}S_{11}$, $S_{2}S_{3}S_{5}S_{6}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{6}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top14_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 14 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{9}F_{7}F_{8}F_{13}$, $S_{3}S_{9}F_{3}F_{8}F_{13}$, $S_{3}S_{9}F_{3}F_{7}F_{10}$, $S_{2}S_{9}F_{7}F_{8}F_{8}$, $S_{3}S_{9}F_{3}F_{7}F_{8}$, $S_{3}S_{9}F_{3}F_{3}F_{8}$, $S_{2}S_{8}F_{8}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}F_{8}$, $S_{3}S_{8}F_{3}F_{8}F_{8}$, $S_{3}S_{7}F_{3}F_{8}F_{8}$, $S_{3}S_{8}F_{3}F_{3}F_{8}$, $S_{3}S_{7}F_{3}F_{3}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 14 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top14B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{8}F_{8}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}F_{8}$, $S_{1}S_{8}F_{8}F_{8}F_{10}$, $S_{1}S_{7}F_{8}F_{8}F_{10}$, $S_{1}S_{8}F_{8}F_{10}F_{10}$, $S_{1}S_{7}F_{8}F_{10}F_{10}$, $S_{2}S_{9}F_{8}F_{8}F_{13}$, $S_{1}S_{9}F_{8}F_{10}F_{13}$, $S_{1}S_{9}F_{3}F_{8}F_{10}$, $S_{2}S_{9}F_{7}F_{8}F_{13}$, $S_{1}S_{9}F_{3}F_{7}F_{8}$, $S_{1}S_{9}F_{10}F_{13}F_{49}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{9}F_{7}F_{13}F_{50}$, $S_{3}S_{9}F_{10}F_{13}F_{50}$, $S_{1}S_{9}F_{8}F_{8}F_{13}$, $S_{2}S_{9}F_{7}F_{8}F_{13}$, $S_{2}S_{9}F_{8}F_{10}F_{13}$, $S_{3}S_{9}F_{3}F_{3}F_{8}$, $S_{2}S_{9}F_{3}F_{3}F_{7}$, $S_{3}S_{9}F_{3}F_{8}F_{13}$, $S_{1}S_{9}F_{7}F_{8}F_{13}$, $S_{2}S_{9}F_{7}F_{8}F_{8}$, $S_{2}S_{9}F_{3}F_{7}F_{8}$, $S_{3}S_{9}F_{3}F_{10}F_{13}$, $S_{2}S_{9}F_{3}F_{8}F_{10}$, $S_{1}S_{8}F_{8}F_{13}F_{13}$, $S_{1}S_{7}F_{8}F_{13}F_{13}$, $S_{3}S_{8}F_{3}F_{13}F_{13}$, $S_{3}S_{7}F_{3}F_{13}F_{13}$, $S_{1}S_{8}F_{8}F_{8}F_{13}$, $S_{1}S_{7}F_{8}F_{8}F_{13}$, $S_{2}S_{8}F_{8}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}F_{8}$, $S_{2}S_{8}F_{3}F_{8}F_{8}$, $S_{2}S_{7}F_{3}F_{8}F_{8}$, $S_{3}S_{8}F_{3}F_{3}F_{13}$, $S_{3}S_{7}F_{3}F_{3}F_{13}$, $S_{2}S_{8}F_{3}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}F_{8}F_{8}F_{13}$, $S_{3}S_{9}F_{3}F_{8}F_{13}$, $S_{3}S_{9}F_{3}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}F_{7}F_{8}F_{8}$, $S_{1}S_{9}F_{3}F_{7}F_{8}$, $S_{1}S_{9}F_{3}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{8}F_{7}F_{7}F_{8}$, $S_{3}S_{7}F_{7}F_{7}F_{8}$, $S_{1}S_{8}F_{3}F_{7}F_{7}$, $S_{1}S_{7}F_{3}F_{7}F_{7}$, $S_{3}S_{8}F_{7}F_{8}F_{8}$, $S_{3}S_{7}F_{7}F_{8}F_{8}$, $S_{2}S_{8}F_{8}F_{8}F_{8}$, $S_{2}S_{7}F_{8}F_{8}F_{8}$, $S_{2}S_{8}F_{3}F_{8}F_{8}$, $S_{2}S_{7}F_{3}F_{8}F_{8}$, $S_{1}S_{8}F_{3}F_{3}F_{7}$, $S_{1}S_{7}F_{3}F_{3}F_{7}$, $S_{2}S_{8}F_{3}F_{3}F_{8}$, $S_{2}S_{7}F_{3}F_{3}F_{8}$, $S_{3}S_{9}F_{7}F_{8}F_{8}$, $S_{1}S_{9}F_{3}F_{7}F_{8}$, $S_{3}S_{9}F_{7}F_{8}F_{13}$, $S_{2}S_{9}F_{8}F_{8}F_{13}$, $S_{2}S_{9}F_{3}F_{8}F_{13}$, $S_{1}S_{9}F_{3}F_{3}F_{7}$, $S_{2}S_{9}F_{3}F_{3}F_{8}$, $S_{3}S_{9}F_{7}F_{13}F_{36}$, $S_{1}S_{9}F_{3}F_{7}F_{36}$, $S_{2}S_{9}F_{7}F_{8}F_{13}$, $S_{2}S_{9}F_{3}F_{7}F_{8}$, $S_{1}S_{9}F_{3}F_{8}F_{10}$, $S_{2}S_{9}F_{3}F_{10}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top15_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 15 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{3}S_{5}F_{3}F_{4}F_{8}$, $S_{3}S_{5}F_{1}F_{3}F_{8}$, $S_{3}S_{5}F_{3}F_{7}F_{9}$, $S_{3}S_{5}F_{3}F_{5}F_{7}$, $S_{2}S_{5}F_{7}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{7}F_{8}$, $S_{3}S_{5}F_{3}F_{7}F_{11}$, $S_{3}S_{5}F_{2}F_{3}F_{7}$, $S_{3}S_{5}F_{3}F_{8}F_{14}$, $S_{3}S_{5}F_{3}F_{6}F_{8}$, $S_{2}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{3}S_{6}F_{3}F_{8}F_{11}$, $S_{3}S_{6}F_{2}F_{3}F_{8}$, $S_{3}S_{6}F_{3}F_{8}F_{14}$, $S_{3}S_{6}F_{3}F_{6}F_{8}$, $S_{2}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{3}S_{5}F_{3}F_{8}F_{9}$, $S_{3}S_{5}F_{3}F_{5}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 15 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top15B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{1}S_{11}F_{8}F_{10}F_{11}$, $S_{1}S_{11}F_{2}F_{8}F_{10}$, $S_{1}S_{11}F_{8}F_{10}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{10}$, $S_{2}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{1}S_{10}F_{8}F_{10}F_{31}$, $S_{1}S_{10}F_{8}F_{10}F_{16}$, $S_{1}S_{10}F_{8}F_{9}F_{10}$, $S_{1}S_{10}F_{5}F_{8}F_{10}$, $S_{2}S_{11}F_{8}F_{9}F_{13}$, $S_{2}S_{11}F_{5}F_{8}F_{13}$, $S_{1}S_{11}F_{10}F_{13}F_{31}$, $S_{1}S_{11}F_{10}F_{13}F_{16}$, $S_{1}S_{11}F_{3}F_{8}F_{9}$, $S_{1}S_{11}F_{3}F_{5}F_{8}$, $S_{2}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$, $S_{1}S_{11}F_{3}F_{8}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{8}$, $S_{1}S_{11}F_{10}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{10}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{11}F_{7}F_{9}F_{13}$, $S_{1}S_{11}F_{5}F_{7}F_{13}$, $S_{3}S_{5}F_{10}F_{11}F_{13}$, $S_{3}S_{5}F_{2}F_{10}F_{13}$, $S_{1}S_{11}F_{8}F_{8}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{8}$, $S_{2}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{2}S_{11}F_{8}F_{10}F_{11}$, $S_{2}S_{11}F_{2}F_{8}F_{10}$, $S_{3}S_{5}F_{3}F_{8}F_{14}$, $S_{3}S_{5}F_{3}F_{6}F_{8}$, $S_{2}S_{11}F_{3}F_{7}F_{9}$, $S_{2}S_{11}F_{3}F_{5}F_{7}$, $S_{3}S_{5}F_{3}F_{4}F_{8}$, $S_{3}S_{5}F_{1}F_{3}F_{8}$, $S_{1}S_{11}F_{7}F_{13}F_{37}$, $S_{1}S_{11}F_{7}F_{13}F_{18}$, $S_{2}S_{5}F_{7}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{7}F_{8}$, $S_{2}S_{11}F_{3}F_{4}F_{7}$, $S_{2}S_{11}F_{1}F_{3}F_{7}$, $S_{3}S_{5}F_{10}F_{13}F_{37}$, $S_{3}S_{5}F_{10}F_{13}F_{18}$, $S_{2}S_{11}F_{8}F_{10}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{10}$, $S_{1}S_{10}F_{8}F_{13}F_{14}$, $S_{1}S_{10}F_{6}F_{8}F_{13}$, $S_{3}S_{6}F_{3}F_{4}F_{13}$, $S_{3}S_{6}F_{1}F_{3}F_{13}$, $S_{1}S_{10}F_{8}F_{13}F_{37}$, $S_{1}S_{10}F_{8}F_{13}F_{18}$, $S_{2}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{3}F_{8}$, $S_{3}S_{6}F_{3}F_{13}F_{37}$, $S_{3}S_{6}F_{3}F_{13}F_{18}$, $S_{2}S_{5}F_{3}F_{8}F_{14}$, $S_{2}S_{5}F_{3}F_{6}F_{8}$, $S_{1}S_{11}F_{8}F_{9}F_{13}$, $S_{1}S_{11}F_{5}F_{8}F_{13}$, $S_{3}S_{5}F_{3}F_{11}F_{13}$, $S_{3}S_{5}F_{2}F_{3}F_{13}$, $S_{1}S_{11}F_{8}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{13}$, $S_{2}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{8}$, $S_{3}S_{5}F_{3}F_{13}F_{14}$, $S_{3}S_{5}F_{3}F_{6}F_{13}$, $S_{2}S_{11}F_{3}F_{8}F_{9}$, $S_{2}S_{11}F_{3}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{11}F_{8}F_{8}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{8}$, $S_{3}S_{5}F_{3}F_{4}F_{8}$, $S_{3}S_{5}F_{1}F_{3}F_{8}$, $S_{3}S_{5}F_{3}F_{8}F_{14}$, $S_{3}S_{5}F_{3}F_{6}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{5}F_{8}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}F_{8}$, $S_{1}S_{11}F_{3}F_{8}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{8}$, $S_{1}S_{11}F_{3}F_{8}F_{9}$, $S_{1}S_{11}F_{3}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}F_{7}F_{8}F_{14}$, $S_{3}S_{5}F_{6}F_{7}F_{8}$, $S_{1}S_{11}F_{3}F_{4}F_{7}$, $S_{1}S_{11}F_{1}F_{3}F_{7}$, $S_{3}S_{5}F_{7}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{7}F_{8}$, $S_{2}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{3}F_{8}$, $S_{1}S_{11}F_{3}F_{7}F_{9}$, $S_{1}S_{11}F_{3}F_{5}F_{7}$, $S_{2}S_{5}F_{3}F_{8}F_{14}$, $S_{2}S_{5}F_{3}F_{6}F_{8}$, $S_{3}S_{6}F_{7}F_{8}F_{9}$, $S_{3}S_{6}F_{5}F_{7}F_{8}$, $S_{1}S_{10}F_{3}F_{7}F_{11}$, $S_{1}S_{10}F_{2}F_{3}F_{7}$, $S_{3}S_{6}F_{7}F_{8}F_{19}$, $S_{3}S_{6}F_{7}F_{8}F_{17}$, $S_{2}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{8}$, $S_{1}S_{10}F_{3}F_{7}F_{19}$, $S_{1}S_{10}F_{3}F_{7}F_{17}$, $S_{2}S_{11}F_{3}F_{8}F_{9}$, $S_{2}S_{11}F_{3}F_{5}F_{8}$, $S_{3}S_{5}F_{8}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}F_{8}$, $S_{1}S_{11}F_{3}F_{8}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{8}$, $S_{3}S_{5}F_{7}F_{13}F_{19}$, $S_{3}S_{5}F_{7}F_{13}F_{17}$, $S_{2}S_{11}F_{8}F_{9}F_{13}$, $S_{2}S_{11}F_{5}F_{8}F_{13}$, $S_{2}S_{5}F_{3}F_{11}F_{13}$, $S_{2}S_{5}F_{2}F_{3}F_{13}$, $S_{1}S_{11}F_{3}F_{7}F_{19}$, $S_{1}S_{11}F_{3}F_{7}F_{17}$, $S_{2}S_{5}F_{3}F_{8}F_{9}$, $S_{2}S_{5}F_{3}F_{5}F_{8}$, $S_{3}S_{5}F_{7}F_{13}F_{14}$, $S_{3}S_{5}F_{6}F_{7}F_{13}$, $S_{2}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$, $S_{1}S_{11}F_{3}F_{8}F_{9}$, $S_{1}S_{11}F_{3}F_{5}F_{8}$, $S_{2}S_{5}F_{3}F_{13}F_{14}$, $S_{2}S_{5}F_{3}F_{6}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top16_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 16 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}F_{6}F_{7}F_{8}F_{9}$, $S_{2}F_{5}F_{6}F_{7}F_{8}$, $S_{3}F_{2}F_{3}F_{3}F_{4}$, $S_{3}F_{1}F_{2}F_{3}F_{3}$, $S_{3}F_{6}F_{7}F_{8}F_{9}$, $S_{3}F_{5}F_{6}F_{7}F_{8}$, $S_{2}F_{6}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{3}F_{6}F_{8}F_{8}F_{9}$, $S_{3}F_{5}F_{6}F_{8}F_{8}$, $S_{2}F_{6}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{6}F_{8}F_{13}$, $S_{3}F_{2}F_{3}F_{10}F_{11}$, $S_{3}F_{2}F_{2}F_{3}F_{10}$, $S_{3}F_{6}F_{8}F_{13}F_{14}$, $S_{3}F_{6}F_{6}F_{8}F_{13}$, $S_{2}F_{6}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{6}F_{8}F_{8}$, $S_{3}F_{2}F_{3}F_{3}F_{11}$, $S_{3}F_{2}F_{2}F_{3}F_{3}$, $S_{3}F_{6}F_{8}F_{8}F_{14}$, $S_{3}F_{6}F_{6}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 16 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top16B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}F_{5}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{5}F_{8}F_{8}$, $S_{1}F_{10}F_{10}F_{16}F_{31}$, $S_{1}F_{10}F_{10}F_{16}F_{16}$, $S_{1}F_{5}F_{8}F_{8}F_{9}$, $S_{1}F_{5}F_{5}F_{8}F_{8}$, $S_{2}F_{5}F_{7}F_{8}F_{9}$, $S_{2}F_{5}F_{5}F_{7}F_{8}$, $S_{1}F_{10}F_{16}F_{31}F_{49}$, $S_{1}F_{10}F_{16}F_{16}F_{49}$, $S_{1}F_{5}F_{7}F_{8}F_{9}$, $S_{1}F_{5}F_{5}F_{7}F_{8}$, $S_{2}F_{5}F_{8}F_{8}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{1}F_{10}F_{10}F_{11}F_{16}$, $S_{1}F_{2}F_{10}F_{10}F_{16}$, $S_{1}F_{5}F_{8}F_{8}F_{14}$, $S_{1}F_{5}F_{6}F_{8}F_{8}$, $S_{2}F_{5}F_{8}F_{13}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{13}$, $S_{1}F_{3}F_{10}F_{11}F_{16}$, $S_{1}F_{2}F_{3}F_{10}F_{16}$, $S_{1}F_{5}F_{8}F_{13}F_{14}$, $S_{1}F_{5}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}F_{6}F_{7}F_{8}F_{9}$, $S_{1}F_{5}F_{6}F_{7}F_{8}$, $S_{3}F_{1}F_{3}F_{10}F_{11}$, $S_{3}F_{1}F_{2}F_{3}F_{10}$, $S_{1}F_{8}F_{13}F_{14}F_{18}$, $S_{1}F_{6}F_{8}F_{13}F_{18}$, $S_{2}F_{6}F_{7}F_{8}F_{9}$, $S_{2}F_{5}F_{6}F_{7}F_{8}$, $S_{2}F_{1}F_{3}F_{10}F_{11}$, $S_{2}F_{1}F_{2}F_{3}F_{10}$, $S_{3}F_{8}F_{13}F_{14}F_{18}$, $S_{3}F_{6}F_{8}F_{13}F_{18}$, $S_{1}F_{6}F_{8}F_{8}F_{9}$, $S_{1}F_{5}F_{6}F_{8}F_{8}$, $S_{3}F_{1}F_{3}F_{3}F_{11}$, $S_{3}F_{1}F_{2}F_{3}F_{3}$, $S_{1}F_{13}F_{13}F_{14}F_{18}$, $S_{1}F_{6}F_{13}F_{13}F_{18}$, $S_{2}F_{6}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{2}F_{1}F_{3}F_{3}F_{11}$, $S_{2}F_{1}F_{2}F_{3}F_{3}$, $S_{3}F_{13}F_{13}F_{14}F_{18}$, $S_{3}F_{6}F_{13}F_{13}F_{18}$, $S_{1}F_{6}F_{8}F_{13}F_{14}$, $S_{1}F_{6}F_{6}F_{8}F_{13}$, $S_{3}F_{1}F_{3}F_{3}F_{4}$, $S_{3}F_{1}F_{1}F_{3}F_{3}$, $S_{1}F_{13}F_{18}F_{37}F_{50}$, $S_{1}F_{13}F_{18}F_{18}F_{50}$, $S_{2}F_{6}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{6}F_{8}F_{13}$, $S_{2}F_{1}F_{3}F_{3}F_{4}$, $S_{2}F_{1}F_{1}F_{3}F_{3}$, $S_{3}F_{13}F_{18}F_{37}F_{50}$, $S_{3}F_{13}F_{18}F_{18}F_{50}$, $S_{1}F_{6}F_{8}F_{8}F_{14}$, $S_{1}F_{6}F_{6}F_{8}F_{8}$, $S_{1}F_{13}F_{13}F_{18}F_{37}$, $S_{1}F_{13}F_{13}F_{18}F_{18}$, $S_{2}F_{6}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{6}F_{8}F_{8}$, $S_{3}F_{13}F_{13}F_{18}F_{37}$, $S_{3}F_{13}F_{13}F_{18}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}F_{8}F_{13}F_{14}F_{18}$, $S_{1}F_{6}F_{8}F_{13}F_{18}$, $S_{3}F_{2}F_{3}F_{3}F_{4}$, $S_{3}F_{1}F_{2}F_{3}F_{3}$, $S_{3}F_{8}F_{13}F_{14}F_{18}$, $S_{3}F_{6}F_{8}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}F_{7}F_{8}F_{9}F_{17}$, $S_{3}F_{5}F_{7}F_{8}F_{17}$, $S_{1}F_{3}F_{10}F_{11}F_{16}$, $S_{1}F_{2}F_{3}F_{10}F_{16}$, $S_{1}F_{7}F_{8}F_{9}F_{17}$, $S_{1}F_{5}F_{7}F_{8}F_{17}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}F_{5}F_{8}F_{8}F_{9}$, $S_{3}F_{5}F_{5}F_{8}F_{8}$, $S_{1}F_{2}F_{3}F_{3}F_{11}$, $S_{1}F_{2}F_{2}F_{3}F_{3}$, $S_{3}F_{7}F_{7}F_{17}F_{19}$, $S_{3}F_{7}F_{7}F_{17}F_{17}$, $S_{2}F_{5}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{5}F_{8}F_{8}$, $S_{2}F_{2}F_{3}F_{3}F_{11}$, $S_{2}F_{2}F_{2}F_{3}F_{3}$, $S_{1}F_{7}F_{7}F_{17}F_{19}$, $S_{1}F_{7}F_{7}F_{17}F_{17}$, $S_{3}F_{5}F_{7}F_{8}F_{9}$, $S_{3}F_{5}F_{5}F_{7}F_{8}$, $S_{1}F_{2}F_{3}F_{10}F_{11}$, $S_{1}F_{2}F_{2}F_{3}F_{10}$, $S_{3}F_{7}F_{17}F_{19}F_{36}$, $S_{3}F_{7}F_{17}F_{17}F_{36}$, $S_{2}F_{5}F_{7}F_{8}F_{9}$, $S_{2}F_{5}F_{5}F_{7}F_{8}$, $S_{2}F_{2}F_{3}F_{10}F_{11}$, $S_{2}F_{2}F_{2}F_{3}F_{10}$, $S_{1}F_{7}F_{17}F_{19}F_{36}$, $S_{1}F_{7}F_{17}F_{17}F_{36}$, $S_{3}F_{5}F_{8}F_{8}F_{14}$, $S_{3}F_{5}F_{6}F_{8}F_{8}$, $S_{1}F_{2}F_{3}F_{3}F_{4}$, $S_{1}F_{1}F_{2}F_{3}F_{3}$, $S_{3}F_{7}F_{7}F_{9}F_{17}$, $S_{3}F_{5}F_{7}F_{7}F_{17}$, $S_{2}F_{5}F_{8}F_{8}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{2}F_{2}F_{3}F_{3}F_{4}$, $S_{2}F_{1}F_{2}F_{3}F_{3}$, $S_{1}F_{7}F_{7}F_{9}F_{17}$, $S_{1}F_{5}F_{7}F_{7}F_{17}$, $S_{3}F_{5}F_{8}F_{13}F_{14}$, $S_{3}F_{5}F_{6}F_{8}F_{13}$, $S_{3}F_{7}F_{8}F_{9}F_{17}$, $S_{3}F_{5}F_{7}F_{8}F_{17}$, $S_{2}F_{5}F_{8}F_{13}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{13}$, $S_{1}F_{7}F_{8}F_{9}F_{17}$, $S_{1}F_{5}F_{7}F_{8}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top17_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 17 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{4}S_{9}S_{11}$, $S_{2}S_{3}S_{6}S_{9}S_{19}$, $S_{2}S_{3}S_{5}S_{8}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{7}$, $S_{2}S_{3}S_{4}S_{5}S_{8}$, $S_{2}S_{2}S_{3}S_{5}S_{7}$, $S_{2}S_{3}S_{4}S_{5}S_{9}$, $S_{2}S_{3}S_{5}S_{9}S_{19}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 17 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top17B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{4}S_{9}S_{11}$, $S_{1}S_{2}S_{9}S_{11}S_{31}$, $S_{1}S_{2}S_{8}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{7}S_{11}$, $S_{1}S_{2}S_{4}S_{8}S_{11}$, $S_{1}S_{2}S_{2}S_{7}S_{11}$, $S_{1}S_{2}S_{4}S_{5}S_{9}$, $S_{1}S_{2}S_{9}S_{10}S_{31}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{9}S_{10}S_{31}$, $S_{2}S_{3}S_{6}S_{9}S_{19}$, $S_{2}S_{3}S_{4}S_{9}S_{11}$, $S_{1}S_{2}S_{4}S_{5}S_{9}$, $S_{1}S_{2}S_{4}S_{8}S_{11}$, $S_{1}S_{2}S_{2}S_{7}S_{11}$, $S_{2}S_{3}S_{4}S_{5}S_{8}$, $S_{2}S_{2}S_{3}S_{5}S_{7}$, $S_{2}S_{3}S_{5}S_{8}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{7}$, $S_{1}S_{2}S_{8}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{7}S_{11}$, $S_{1}S_{2}S_{9}S_{11}S_{31}$, $S_{2}S_{3}S_{5}S_{9}S_{19}$, $S_{2}S_{3}S_{4}S_{5}S_{9}$, $S_{1}S_{2}S_{4}S_{9}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{4}S_{9}S_{11}$, $S_{1}S_{3}S_{4}S_{5}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{4}S_{5}S_{9}$, $S_{1}S_{3}S_{4}S_{9}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{5}S_{9}S_{19}$, $S_{1}S_{2}S_{9}S_{11}S_{31}$, $S_{1}S_{2}S_{4}S_{9}S_{11}$, $S_{2}S_{3}S_{4}S_{5}S_{9}$, $S_{2}S_{3}S_{4}S_{5}S_{8}$, $S_{2}S_{2}S_{3}S_{5}S_{7}$, $S_{1}S_{2}S_{4}S_{8}S_{11}$, $S_{1}S_{2}S_{2}S_{7}S_{11}$, $S_{1}S_{2}S_{8}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{7}S_{11}$, $S_{2}S_{3}S_{5}S_{8}S_{19}$, $S_{2}S_{3}S_{3}S_{5}S_{7}$, $S_{2}S_{3}S_{6}S_{9}S_{19}$, $S_{1}S_{2}S_{9}S_{10}S_{31}$, $S_{1}S_{2}S_{4}S_{5}S_{9}$, $S_{2}S_{3}S_{4}S_{9}S_{11}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top18_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 18 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{4}S_{9}S_{11}F_{3}$, $S_{3}S_{4}S_{9}S_{11}F_{7}$, $S_{2}S_{6}S_{9}S_{19}F_{7}$, $S_{3}S_{5}S_{8}S_{19}F_{3}$, $S_{3}S_{3}S_{5}S_{7}F_{3}$, $S_{3}S_{5}S_{8}S_{19}F_{8}$, $S_{3}S_{3}S_{5}S_{7}F_{8}$, $S_{2}S_{4}S_{5}S_{8}F_{8}$, $S_{2}S_{2}S_{5}S_{7}F_{8}$, $S_{3}S_{4}S_{5}S_{9}F_{3}$, $S_{3}S_{4}S_{5}S_{9}F_{8}$, $S_{2}S_{5}S_{9}S_{19}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 18 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top18B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{4}S_{9}S_{11}F_{10}$, $S_{1}S_{4}S_{9}S_{11}F_{8}$, $S_{2}S_{9}S_{11}S_{31}F_{8}$, $S_{1}S_{8}S_{11}S_{31}F_{10}$, $S_{1}S_{1}S_{7}S_{11}F_{10}$, $S_{1}S_{8}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{7}S_{11}F_{8}$, $S_{2}S_{4}S_{8}S_{11}F_{8}$, $S_{2}S_{2}S_{7}S_{11}F_{8}$, $S_{1}S_{4}S_{5}S_{9}F_{3}$, $S_{1}S_{4}S_{5}S_{9}F_{13}$, $S_{2}S_{9}S_{10}S_{31}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{2}S_{9}S_{10}S_{31}F_{10}$, $S_{2}S_{9}S_{10}S_{31}F_{7}$, $S_{2}S_{6}S_{9}S_{19}F_{7}$, $S_{3}S_{4}S_{9}S_{11}F_{10}$, $S_{3}S_{4}S_{9}S_{11}F_{8}$, $S_{1}S_{4}S_{5}S_{9}F_{7}$, $S_{1}S_{4}S_{5}S_{9}F_{8}$, $S_{2}S_{4}S_{8}S_{11}F_{3}$, $S_{2}S_{2}S_{7}S_{11}F_{3}$, $S_{2}S_{4}S_{8}S_{11}F_{8}$, $S_{2}S_{2}S_{7}S_{11}F_{8}$, $S_{2}S_{4}S_{5}S_{8}F_{8}$, $S_{2}S_{2}S_{5}S_{7}F_{8}$, $S_{3}S_{5}S_{8}S_{19}F_{3}$, $S_{3}S_{3}S_{5}S_{7}F_{3}$, $S_{3}S_{5}S_{8}S_{19}F_{13}$, $S_{3}S_{3}S_{5}S_{7}F_{13}$, $S_{1}S_{8}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{7}S_{11}F_{8}$, $S_{1}S_{8}S_{11}S_{31}F_{13}$, $S_{1}S_{1}S_{7}S_{11}F_{13}$, $S_{2}S_{9}S_{11}S_{31}F_{3}$, $S_{2}S_{9}S_{11}S_{31}F_{8}$, $S_{2}S_{5}S_{9}S_{19}F_{8}$, $S_{3}S_{4}S_{5}S_{9}F_{3}$, $S_{3}S_{4}S_{5}S_{9}F_{13}$, $S_{1}S_{4}S_{9}S_{11}F_{8}$, $S_{1}S_{4}S_{9}S_{11}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{4}S_{9}S_{11}F_{3}$, $S_{3}S_{4}S_{9}S_{11}F_{8}$, $S_{1}S_{4}S_{5}S_{9}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{4}S_{5}S_{9}F_{3}$, $S_{1}S_{4}S_{5}S_{9}F_{8}$, $S_{3}S_{4}S_{9}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{5}S_{9}S_{19}F_{3}$, $S_{2}S_{5}S_{9}S_{19}F_{8}$, $S_{2}S_{9}S_{11}S_{31}F_{8}$, $S_{1}S_{4}S_{9}S_{11}F_{3}$, $S_{1}S_{4}S_{9}S_{11}F_{7}$, $S_{3}S_{4}S_{5}S_{9}F_{8}$, $S_{3}S_{4}S_{5}S_{9}F_{7}$, $S_{2}S_{4}S_{5}S_{8}F_{3}$, $S_{2}S_{2}S_{5}S_{7}F_{3}$, $S_{2}S_{4}S_{5}S_{8}F_{8}$, $S_{2}S_{2}S_{5}S_{7}F_{8}$, $S_{2}S_{4}S_{8}S_{11}F_{8}$, $S_{2}S_{2}S_{7}S_{11}F_{8}$, $S_{1}S_{8}S_{11}S_{31}F_{3}$, $S_{1}S_{1}S_{7}S_{11}F_{3}$, $S_{1}S_{8}S_{11}S_{31}F_{7}$, $S_{1}S_{1}S_{7}S_{11}F_{7}$, $S_{3}S_{5}S_{8}S_{19}F_{8}$, $S_{3}S_{3}S_{5}S_{7}F_{8}$, $S_{3}S_{5}S_{8}S_{19}F_{7}$, $S_{3}S_{3}S_{5}S_{7}F_{7}$, $S_{2}S_{6}S_{9}S_{19}F_{3}$, $S_{2}S_{6}S_{9}S_{19}F_{13}$, $S_{2}S_{9}S_{10}S_{31}F_{13}$, $S_{1}S_{4}S_{5}S_{9}F_{3}$, $S_{1}S_{4}S_{5}S_{9}F_{8}$, $S_{3}S_{4}S_{9}S_{11}F_{13}$, $S_{3}S_{4}S_{9}S_{11}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top19_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 19 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{4}S_{5}S_{11}F_{3}$, $S_{2}S_{3}S_{5}S_{11}F_{3}$, $S_{2}S_{5}S_{6}S_{19}F_{7}$, $S_{2}S_{3}S_{5}S_{6}F_{7}$, $S_{3}S_{4}S_{5}S_{11}F_{7}$, $S_{2}S_{3}S_{5}S_{11}F_{7}$, $S_{3}S_{5}S_{6}S_{19}F_{3}$, $S_{3}S_{3}S_{5}S_{6}F_{3}$, $S_{2}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{2}S_{5}S_{11}F_{8}$, $S_{3}S_{5}S_{6}S_{19}F_{8}$, $S_{3}S_{3}S_{5}S_{6}F_{8}$, $S_{3}S_{4}S_{5}S_{5}F_{3}$, $S_{2}S_{3}S_{5}S_{5}F_{3}$, $S_{2}S_{5}S_{5}S_{19}F_{8}$, $S_{2}S_{3}S_{5}S_{5}F_{8}$, $S_{3}S_{4}S_{5}S_{5}F_{8}$, $S_{3}S_{5}S_{5}S_{19}F_{3}$, $S_{3}S_{3}S_{5}S_{5}F_{3}$, $S_{2}S_{4}S_{5}S_{5}F_{8}$, $S_{2}S_{2}S_{5}S_{5}F_{8}$, $S_{3}S_{5}S_{5}S_{19}F_{8}$, $S_{3}S_{3}S_{5}S_{5}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 19 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top19B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{11}S_{11}S_{31}F_{10}$, $S_{1}S_{1}S_{11}S_{11}F_{10}$, $S_{2}S_{4}S_{11}S_{11}F_{8}$, $S_{2}S_{2}S_{11}S_{11}F_{8}$, $S_{1}S_{11}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{11}S_{11}F_{8}$, $S_{1}S_{4}S_{11}S_{11}F_{10}$, $S_{1}S_{2}S_{11}S_{11}F_{10}$, $S_{2}S_{11}S_{11}S_{31}F_{8}$, $S_{1}S_{2}S_{11}S_{11}F_{8}$, $S_{1}S_{4}S_{11}S_{11}F_{8}$, $S_{1}S_{10}S_{11}S_{31}F_{10}$, $S_{1}S_{1}S_{10}S_{11}F_{10}$, $S_{2}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{2}S_{5}S_{11}F_{8}$, $S_{1}S_{10}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{10}S_{11}F_{8}$, $S_{1}S_{4}S_{5}S_{11}F_{3}$, $S_{1}S_{2}S_{5}S_{11}F_{3}$, $S_{2}S_{10}S_{11}S_{31}F_{13}$, $S_{1}S_{2}S_{10}S_{11}F_{13}$, $S_{1}S_{4}S_{5}S_{11}F_{13}$, $S_{1}S_{2}S_{5}S_{11}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{4}S_{5}S_{11}F_{10}$, $S_{2}S_{3}S_{5}S_{11}F_{10}$, $S_{1}S_{4}S_{5}S_{11}F_{7}$, $S_{1}S_{2}S_{5}S_{11}F_{7}$, $S_{2}S_{10}S_{11}S_{31}F_{10}$, $S_{1}S_{2}S_{10}S_{11}F_{10}$, $S_{2}S_{5}S_{6}S_{19}F_{7}$, $S_{2}S_{3}S_{5}S_{6}F_{7}$, $S_{1}S_{4}S_{5}S_{11}F_{8}$, $S_{1}S_{2}S_{5}S_{11}F_{8}$, $S_{2}S_{10}S_{11}S_{31}F_{7}$, $S_{1}S_{2}S_{10}S_{11}F_{7}$, $S_{3}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{3}S_{5}S_{11}F_{8}$, $S_{3}S_{5}S_{6}S_{19}F_{3}$, $S_{3}S_{3}S_{5}S_{6}F_{3}$, $S_{1}S_{10}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{10}S_{11}F_{8}$, $S_{2}S_{4}S_{5}S_{11}F_{3}$, $S_{2}S_{2}S_{5}S_{11}F_{3}$, $S_{2}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{2}S_{5}S_{11}F_{8}$, $S_{1}S_{10}S_{11}S_{31}F_{13}$, $S_{1}S_{1}S_{10}S_{11}F_{13}$, $S_{3}S_{5}S_{6}S_{19}F_{13}$, $S_{3}S_{3}S_{5}S_{6}F_{13}$, $S_{3}S_{4}S_{5}S_{5}F_{3}$, $S_{2}S_{3}S_{5}S_{5}F_{3}$, $S_{1}S_{4}S_{11}S_{11}F_{8}$, $S_{1}S_{2}S_{11}S_{11}F_{8}$, $S_{2}S_{11}S_{11}S_{31}F_{3}$, $S_{1}S_{2}S_{11}S_{11}F_{3}$, $S_{2}S_{5}S_{5}S_{19}F_{8}$, $S_{2}S_{3}S_{5}S_{5}F_{8}$, $S_{1}S_{4}S_{11}S_{11}F_{13}$, $S_{1}S_{2}S_{11}S_{11}F_{13}$, $S_{2}S_{11}S_{11}S_{31}F_{8}$, $S_{3}S_{4}S_{5}S_{5}F_{13}$, $S_{2}S_{3}S_{5}S_{5}F_{13}$, $S_{3}S_{5}S_{5}S_{19}F_{3}$, $S_{3}S_{3}S_{5}S_{5}F_{3}$, $S_{1}S_{11}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{11}S_{11}F_{8}$, $S_{2}S_{4}S_{11}S_{11}F_{3}$, $S_{2}S_{2}S_{11}S_{11}F_{3}$, $S_{2}S_{4}S_{5}S_{5}F_{8}$, $S_{2}S_{2}S_{5}S_{5}F_{8}$, $S_{1}S_{11}S_{11}S_{31}F_{13}$, $S_{1}S_{1}S_{11}S_{11}F_{13}$, $S_{2}S_{4}S_{11}S_{11}F_{8}$, $S_{2}S_{2}S_{11}S_{11}F_{8}$, $S_{3}S_{5}S_{5}S_{19}F_{13}$, $S_{3}S_{3}S_{5}S_{5}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{4}S_{5}S_{11}F_{3}$, $S_{2}S_{3}S_{5}S_{11}F_{3}$, $S_{1}S_{4}S_{5}S_{11}F_{8}$, $S_{1}S_{2}S_{5}S_{11}F_{8}$, $S_{3}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{3}S_{5}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{4}S_{5}S_{11}F_{3}$, $S_{1}S_{2}S_{5}S_{11}F_{3}$, $S_{3}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{3}S_{5}S_{11}F_{8}$, $S_{1}S_{4}S_{5}S_{11}F_{8}$, $S_{1}S_{2}S_{5}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{11}S_{11}S_{31}F_{3}$, $S_{1}S_{1}S_{11}S_{11}F_{3}$, $S_{3}S_{5}S_{5}S_{19}F_{8}$, $S_{3}S_{3}S_{5}S_{5}F_{8}$, $S_{2}S_{4}S_{5}S_{5}F_{3}$, $S_{2}S_{2}S_{5}S_{5}F_{3}$, $S_{2}S_{4}S_{11}S_{11}F_{8}$, $S_{2}S_{2}S_{11}S_{11}F_{8}$, $S_{3}S_{5}S_{5}S_{19}F_{7}$, $S_{3}S_{3}S_{5}S_{5}F_{7}$, $S_{2}S_{4}S_{5}S_{5}F_{8}$, $S_{2}S_{2}S_{5}S_{5}F_{8}$, $S_{1}S_{11}S_{11}S_{31}F_{7}$, $S_{1}S_{1}S_{11}S_{11}F_{7}$, $S_{1}S_{4}S_{11}S_{11}F_{3}$, $S_{1}S_{2}S_{11}S_{11}F_{3}$, $S_{3}S_{4}S_{5}S_{5}F_{8}$, $S_{2}S_{3}S_{5}S_{5}F_{8}$, $S_{2}S_{5}S_{5}S_{19}F_{3}$, $S_{2}S_{3}S_{5}S_{5}F_{3}$, $S_{2}S_{11}S_{11}S_{31}F_{8}$, $S_{1}S_{2}S_{11}S_{11}F_{8}$, $S_{3}S_{4}S_{5}S_{5}F_{7}$, $S_{2}S_{3}S_{5}S_{5}F_{7}$, $S_{2}S_{5}S_{5}S_{19}F_{8}$, $S_{1}S_{4}S_{11}S_{11}F_{7}$, $S_{1}S_{2}S_{11}S_{11}F_{7}$, $S_{1}S_{10}S_{11}S_{31}F_{3}$, $S_{1}S_{1}S_{10}S_{11}F_{3}$, $S_{3}S_{5}S_{6}S_{19}F_{8}$, $S_{3}S_{3}S_{5}S_{6}F_{8}$, $S_{2}S_{4}S_{5}S_{11}F_{3}$, $S_{2}S_{2}S_{5}S_{11}F_{3}$, $S_{2}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{2}S_{5}S_{11}F_{8}$, $S_{3}S_{5}S_{6}S_{19}F_{7}$, $S_{3}S_{3}S_{5}S_{6}F_{7}$, $S_{1}S_{10}S_{11}S_{31}F_{7}$, $S_{1}S_{1}S_{10}S_{11}F_{7}$, $S_{1}S_{4}S_{5}S_{11}F_{3}$, $S_{1}S_{2}S_{5}S_{11}F_{3}$, $S_{3}S_{4}S_{5}S_{11}F_{13}$, $S_{2}S_{3}S_{5}S_{11}F_{13}$, $S_{2}S_{5}S_{6}S_{19}F_{3}$, $S_{2}S_{3}S_{5}S_{6}F_{3}$, $S_{2}S_{10}S_{11}S_{31}F_{13}$, $S_{1}S_{2}S_{10}S_{11}F_{13}$, $S_{3}S_{4}S_{5}S_{11}F_{8}$, $S_{2}S_{3}S_{5}S_{11}F_{8}$, $S_{2}S_{5}S_{6}S_{19}F_{13}$, $S_{2}S_{3}S_{5}S_{6}F_{13}$, $S_{1}S_{4}S_{5}S_{11}F_{8}$, $S_{1}S_{2}S_{5}S_{11}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top20_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 20 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{4}S_{11}F_{8}F_{8}$, $S_{2}S_{2}S_{11}F_{8}F_{8}$, $S_{3}S_{6}S_{19}F_{3}F_{8}$, $S_{3}S_{3}S_{6}F_{3}F_{8}$, $S_{2}S_{5}S_{19}F_{7}F_{8}$, $S_{2}S_{3}S_{5}F_{7}F_{8}$, $S_{3}S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{3}S_{5}F_{3}F_{8}$, $S_{3}S_{4}S_{5}F_{3}F_{7}$, $S_{2}S_{3}S_{5}F_{3}F_{7}$, $S_{2}S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{2}S_{5}F_{8}F_{8}$, $S_{3}S_{5}S_{19}F_{3}F_{8}$, $S_{3}S_{3}S_{5}F_{3}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 20 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top20B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{4}S_{11}F_{8}F_{8}$, $S_{2}S_{2}S_{11}F_{8}F_{8}$, $S_{1}S_{11}S_{31}F_{8}F_{10}$, $S_{1}S_{1}S_{11}F_{8}F_{10}$, $S_{2}S_{11}S_{31}F_{8}F_{13}$, $S_{1}S_{2}S_{11}F_{8}F_{13}$, $S_{1}S_{4}S_{11}F_{10}F_{13}$, $S_{1}S_{2}S_{11}F_{10}F_{13}$, $S_{1}S_{4}S_{11}F_{3}F_{8}$, $S_{1}S_{2}S_{11}F_{3}F_{8}$, $S_{2}S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{2}S_{5}F_{8}F_{8}$, $S_{1}S_{10}S_{31}F_{8}F_{10}$, $S_{1}S_{1}S_{10}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{10}S_{31}F_{8}F_{13}$, $S_{1}S_{1}S_{10}F_{8}F_{13}$, $S_{3}S_{6}S_{19}F_{3}F_{13}$, $S_{3}S_{3}S_{6}F_{3}F_{13}$, $S_{2}S_{4}S_{11}F_{8}F_{8}$, $S_{2}S_{2}S_{11}F_{8}F_{8}$, $S_{2}S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{2}S_{5}F_{3}F_{8}$, $S_{1}S_{4}S_{11}F_{7}F_{13}$, $S_{1}S_{2}S_{11}F_{7}F_{13}$, $S_{3}S_{4}S_{5}F_{10}F_{13}$, $S_{2}S_{3}S_{5}F_{10}F_{13}$, $S_{1}S_{4}S_{11}F_{8}F_{8}$, $S_{1}S_{2}S_{11}F_{8}F_{8}$, $S_{2}S_{5}S_{19}F_{7}F_{8}$, $S_{2}S_{3}S_{5}F_{7}F_{8}$, $S_{2}S_{11}S_{31}F_{8}F_{10}$, $S_{1}S_{2}S_{11}F_{8}F_{10}$, $S_{3}S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{3}S_{5}F_{3}F_{8}$, $S_{2}S_{11}S_{31}F_{3}F_{7}$, $S_{1}S_{2}S_{11}F_{3}F_{7}$, $S_{1}S_{11}S_{31}F_{8}F_{13}$, $S_{1}S_{1}S_{11}F_{8}F_{13}$, $S_{3}S_{5}S_{19}F_{3}F_{13}$, $S_{3}S_{3}S_{5}F_{3}F_{13}$, $S_{2}S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{2}S_{5}F_{8}F_{8}$, $S_{2}S_{4}S_{11}F_{3}F_{8}$, $S_{2}S_{2}S_{11}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{4}S_{11}F_{8}F_{8}$, $S_{1}S_{2}S_{11}F_{8}F_{8}$, $S_{3}S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{3}S_{5}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{3}S_{5}F_{8}F_{8}$, $S_{1}S_{4}S_{11}F_{3}F_{8}$, $S_{1}S_{2}S_{11}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}S_{19}F_{7}F_{8}$, $S_{3}S_{3}S_{5}F_{7}F_{8}$, $S_{1}S_{11}S_{31}F_{3}F_{7}$, $S_{1}S_{1}S_{11}F_{3}F_{7}$, $S_{2}S_{4}S_{11}F_{8}F_{8}$, $S_{2}S_{2}S_{11}F_{8}F_{8}$, $S_{2}S_{4}S_{5}F_{3}F_{8}$, $S_{2}S_{2}S_{5}F_{3}F_{8}$, $S_{3}S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{3}S_{5}F_{8}F_{8}$, $S_{1}S_{4}S_{11}F_{3}F_{8}$, $S_{1}S_{2}S_{11}F_{3}F_{8}$, $S_{3}S_{4}S_{5}F_{7}F_{13}$, $S_{2}S_{3}S_{5}F_{7}F_{13}$, $S_{2}S_{11}S_{31}F_{8}F_{13}$, $S_{1}S_{2}S_{11}F_{8}F_{13}$, $S_{2}S_{5}S_{19}F_{3}F_{13}$, $S_{2}S_{3}S_{5}F_{3}F_{13}$, $S_{1}S_{4}S_{11}F_{3}F_{7}$, $S_{1}S_{2}S_{11}F_{3}F_{7}$, $S_{2}S_{5}S_{19}F_{3}F_{8}$, $S_{2}S_{3}S_{5}F_{3}F_{8}$, $S_{3}S_{6}S_{19}F_{7}F_{8}$, $S_{3}S_{3}S_{6}F_{7}F_{8}$, $S_{1}S_{10}S_{31}F_{3}F_{7}$, $S_{1}S_{1}S_{10}F_{3}F_{7}$, $S_{2}S_{4}S_{5}F_{8}F_{8}$, $S_{2}S_{2}S_{5}F_{8}F_{8}$, $S_{2}S_{4}S_{11}F_{3}F_{8}$, $S_{2}S_{2}S_{11}F_{3}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top21_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 21 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}S_{11}F_{3}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{8}$, $S_{4}S_{11}F_{7}F_{8}F_{8}$, $S_{2}S_{11}F_{7}F_{8}F_{8}$, $S_{6}S_{19}F_{3}F_{7}F_{8}$, $S_{3}S_{6}F_{3}F_{7}F_{8}$, $S_{5}S_{19}F_{3}F_{7}F_{8}$, $S_{3}S_{5}F_{3}F_{7}F_{8}$, $S_{5}S_{19}F_{7}F_{8}F_{8}$, $S_{3}S_{5}F_{7}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{7}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}F_{8}$, $S_{5}S_{19}F_{3}F_{8}F_{8}$, $S_{3}S_{5}F_{3}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 21 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top21B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{4}S_{11}F_{8}F_{8}F_{10}$, $S_{2}S_{11}F_{8}F_{8}F_{10}$, $S_{4}S_{11}F_{8}F_{8}F_{8}$, $S_{2}S_{11}F_{8}F_{8}F_{8}$, $S_{11}S_{31}F_{8}F_{8}F_{10}$, $S_{1}S_{11}F_{8}F_{8}F_{10}$, $S_{11}S_{31}F_{8}F_{10}F_{13}$, $S_{1}S_{11}F_{8}F_{10}F_{13}$, $S_{11}S_{31}F_{8}F_{8}F_{13}$, $S_{1}S_{11}F_{8}F_{8}F_{13}$, $S_{4}S_{11}F_{8}F_{10}F_{13}$, $S_{2}S_{11}F_{8}F_{10}F_{13}$, $S_{4}S_{11}F_{3}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{8}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{13}$, $S_{2}S_{5}F_{8}F_{8}F_{13}$, $S_{10}S_{31}F_{8}F_{10}F_{13}$, $S_{1}S_{10}F_{8}F_{10}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{10}S_{31}F_{8}F_{10}F_{13}$, $S_{1}S_{10}F_{8}F_{10}F_{13}$, $S_{10}S_{31}F_{7}F_{8}F_{13}$, $S_{1}S_{10}F_{7}F_{8}F_{13}$, $S_{6}S_{19}F_{3}F_{7}F_{13}$, $S_{3}S_{6}F_{3}F_{7}F_{13}$, $S_{4}S_{11}F_{8}F_{8}F_{10}$, $S_{2}S_{11}F_{8}F_{8}F_{10}$, $S_{4}S_{11}F_{8}F_{8}F_{8}$, $S_{2}S_{11}F_{8}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{7}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{8}F_{8}$, $S_{4}S_{11}F_{3}F_{7}F_{13}$, $S_{2}S_{11}F_{3}F_{7}F_{13}$, $S_{4}S_{11}F_{7}F_{8}F_{13}$, $S_{2}S_{11}F_{7}F_{8}F_{13}$, $S_{4}S_{5}F_{8}F_{10}F_{13}$, $S_{2}S_{5}F_{8}F_{10}F_{13}$, $S_{4}S_{11}F_{3}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{8}$, $S_{5}S_{19}F_{3}F_{7}F_{8}$, $S_{3}S_{5}F_{3}F_{7}F_{8}$, $S_{5}S_{19}F_{7}F_{8}F_{13}$, $S_{3}S_{5}F_{7}F_{8}F_{13}$, $S_{11}S_{31}F_{8}F_{8}F_{10}$, $S_{1}S_{11}F_{8}F_{8}F_{10}$, $S_{11}S_{31}F_{8}F_{10}F_{13}$, $S_{1}S_{11}F_{8}F_{10}F_{13}$, $S_{11}S_{31}F_{3}F_{7}F_{8}$, $S_{1}S_{11}F_{3}F_{7}F_{8}$, $S_{11}S_{31}F_{3}F_{7}F_{13}$, $S_{1}S_{11}F_{3}F_{7}F_{13}$, $S_{11}S_{31}F_{3}F_{8}F_{13}$, $S_{1}S_{11}F_{3}F_{8}F_{13}$, $S_{11}S_{31}F_{8}F_{8}F_{13}$, $S_{1}S_{11}F_{8}F_{8}F_{13}$, $S_{5}S_{19}F_{3}F_{8}F_{13}$, $S_{3}S_{5}F_{3}F_{8}F_{13}$, $S_{4}S_{5}F_{8}F_{8}F_{13}$, $S_{2}S_{5}F_{8}F_{8}F_{13}$, $S_{4}S_{11}F_{3}F_{8}F_{13}$, $S_{2}S_{11}F_{3}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}S_{11}F_{3}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{8}$, $S_{4}S_{11}F_{8}F_{8}F_{8}$, $S_{2}S_{11}F_{8}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}S_{5}F_{3}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{8}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}F_{8}$, $S_{4}S_{11}F_{3}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{19}F_{3}F_{7}F_{8}$, $S_{3}S_{5}F_{3}F_{7}F_{8}$, $S_{5}S_{19}F_{7}F_{8}F_{8}$, $S_{3}S_{5}F_{7}F_{8}F_{8}$, $S_{11}S_{31}F_{3}F_{7}F_{8}$, $S_{1}S_{11}F_{3}F_{7}F_{8}$, $S_{4}S_{11}F_{3}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{8}F_{8}$, $S_{4}S_{11}F_{7}F_{8}F_{8}$, $S_{2}S_{11}F_{7}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{7}F_{8}$, $S_{2}S_{5}F_{3}F_{7}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{7}F_{13}$, $S_{2}S_{5}F_{3}F_{7}F_{13}$, $S_{4}S_{5}F_{7}F_{8}F_{13}$, $S_{2}S_{5}F_{7}F_{8}F_{13}$, $S_{11}S_{31}F_{3}F_{8}F_{13}$, $S_{1}S_{11}F_{3}F_{8}F_{13}$, $S_{11}S_{31}F_{7}F_{8}F_{13}$, $S_{1}S_{11}F_{7}F_{8}F_{13}$, $S_{5}S_{19}F_{3}F_{8}F_{13}$, $S_{3}S_{5}F_{3}F_{8}F_{13}$, $S_{5}S_{19}F_{3}F_{7}F_{13}$, $S_{3}S_{5}F_{3}F_{7}F_{13}$, $S_{4}S_{11}F_{3}F_{7}F_{8}$, $S_{2}S_{11}F_{3}F_{7}F_{8}$, $S_{5}S_{19}F_{3}F_{8}F_{8}$, $S_{3}S_{5}F_{3}F_{8}F_{8}$, $S_{6}S_{19}F_{3}F_{7}F_{8}$, $S_{3}S_{6}F_{3}F_{7}F_{8}$, $S_{6}S_{19}F_{7}F_{8}F_{13}$, $S_{3}S_{6}F_{7}F_{8}F_{13}$, $S_{10}S_{31}F_{3}F_{7}F_{13}$, $S_{1}S_{10}F_{3}F_{7}F_{13}$, $S_{4}S_{11}F_{3}F_{8}F_{13}$, $S_{2}S_{11}F_{3}F_{8}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top22_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 22 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{4}S_{9}$, $S_{2}S_{3}S_{9}S_{19}$, $S_{2}S_{3}S_{8}S_{19}$, $S_{2}S_{3}S_{4}S_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 22 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top22B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{8}S_{31}$, $S_{1}S_{2}S_{4}S_{8}$, $S_{1}S_{2}S_{4}S_{9}$, $S_{1}S_{2}S_{9}S_{31}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{9}S_{31}$, $S_{2}S_{3}S_{9}S_{19}$, $S_{2}S_{3}S_{4}S_{9}$, $S_{1}S_{2}S_{4}S_{9}$, $S_{1}S_{2}S_{4}S_{8}$, $S_{2}S_{3}S_{4}S_{8}$, $S_{2}S_{3}S_{8}S_{19}$, $S_{1}S_{2}S_{8}S_{31}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{4}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{4}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{4}S_{8}$, $S_{1}S_{2}S_{4}S_{8}$, $S_{1}S_{2}S_{8}S_{31}$, $S_{2}S_{3}S_{8}S_{19}$, $S_{2}S_{3}S_{9}S_{19}$, $S_{1}S_{2}S_{9}S_{31}$, $S_{1}S_{2}S_{4}S_{9}$, $S_{2}S_{3}S_{4}S_{9}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top23_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 23 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{4}S_{5}$, $S_{2}S_{2}S_{3}S_{5}$, $S_{2}S_{3}S_{5}S_{19}$, $S_{2}S_{3}S_{3}S_{5}$, $S_{2}S_{3}S_{6}S_{19}$, $S_{2}S_{3}S_{4}S_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 23 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top23B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{10}S_{31}$, $S_{1}S_{2}S_{4}S_{5}$, $S_{1}S_{2}S_{11}S_{31}$, $S_{1}S_{2}S_{4}S_{11}$, $S_{1}S_{2}S_{2}S_{11}$, $S_{1}S_{1}S_{2}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{11}S_{31}$, $S_{1}S_{1}S_{2}S_{11}$, $S_{2}S_{3}S_{5}S_{19}$, $S_{2}S_{3}S_{3}S_{5}$, $S_{2}S_{3}S_{4}S_{5}$, $S_{2}S_{2}S_{3}S_{5}$, $S_{1}S_{2}S_{4}S_{11}$, $S_{1}S_{2}S_{2}S_{11}$, $S_{1}S_{2}S_{4}S_{5}$, $S_{2}S_{3}S_{4}S_{11}$, $S_{2}S_{3}S_{6}S_{19}$, $S_{1}S_{2}S_{10}S_{31}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{4}S_{5}$, $S_{1}S_{3}S_{4}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{4}S_{11}$, $S_{1}S_{3}S_{4}S_{5}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{4}S_{11}$, $S_{1}S_{2}S_{4}S_{5}$, $S_{1}S_{2}S_{10}S_{31}$, $S_{2}S_{3}S_{6}S_{19}$, $S_{2}S_{3}S_{4}S_{5}$, $S_{1}S_{2}S_{4}S_{11}$, $S_{1}S_{2}S_{11}S_{31}$, $S_{2}S_{3}S_{5}S_{19}$, $S_{2}S_{3}S_{3}S_{5}$, $S_{1}S_{1}S_{2}S_{11}$, $S_{1}S_{2}S_{2}S_{11}$, $S_{2}S_{2}S_{3}S_{5}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top24_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 24 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{4}S_{8}S_{9}$, $S_{2}S_{3}S_{8}S_{9}S_{19}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 24 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top24B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{8}S_{9}S_{31}$, $S_{1}S_{2}S_{4}S_{8}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{9}S_{31}$, $S_{2}S_{3}S_{8}S_{9}S_{19}$, $S_{2}S_{3}S_{4}S_{8}S_{9}$, $S_{1}S_{2}S_{4}S_{8}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{4}S_{9}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{4}S_{9}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{4}S_{8}S_{9}$, $S_{1}S_{2}S_{4}S_{8}S_{9}$, $S_{1}S_{2}S_{8}S_{9}S_{31}$, $S_{2}S_{3}S_{8}S_{9}S_{19}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top25_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 25 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{5}S_{8}S_{16}$, $S_{2}S_{3}S_{5}S_{7}S_{16}$, $S_{2}S_{3}S_{9}S_{11}S_{26}$, $S_{2}S_{3}S_{6}S_{9}S_{26}$, $S_{2}S_{3}S_{5}S_{9}S_{16}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 25 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top25B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{9}S_{11}S_{16}$, $S_{1}S_{2}S_{5}S_{9}S_{26}$, $S_{1}S_{2}S_{9}S_{10}S_{26}$, $S_{1}S_{2}S_{8}S_{11}S_{16}$, $S_{1}S_{2}S_{7}S_{11}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{11}S_{16}$, $S_{1}S_{2}S_{7}S_{11}S_{16}$, $S_{2}S_{3}S_{5}S_{8}S_{16}$, $S_{2}S_{3}S_{5}S_{7}S_{16}$, $S_{1}S_{2}S_{9}S_{10}S_{26}$, $S_{2}S_{3}S_{6}S_{9}S_{26}$, $S_{2}S_{3}S_{9}S_{11}S_{26}$, $S_{1}S_{2}S_{5}S_{9}S_{26}$, $S_{1}S_{2}S_{9}S_{11}S_{16}$, $S_{2}S_{3}S_{5}S_{9}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{9}S_{11}S_{26}$, $S_{1}S_{3}S_{5}S_{9}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{5}S_{9}S_{26}$, $S_{1}S_{3}S_{9}S_{11}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{5}S_{9}S_{16}$, $S_{1}S_{2}S_{9}S_{11}S_{16}$, $S_{2}S_{3}S_{6}S_{9}S_{26}$, $S_{1}S_{2}S_{9}S_{10}S_{26}$, $S_{1}S_{2}S_{5}S_{9}S_{26}$, $S_{2}S_{3}S_{9}S_{11}S_{26}$, $S_{2}S_{3}S_{5}S_{8}S_{16}$, $S_{2}S_{3}S_{5}S_{7}S_{16}$, $S_{1}S_{2}S_{8}S_{11}S_{16}$, $S_{1}S_{2}S_{7}S_{11}S_{16}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top26_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 26 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}F_{6}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{3}S_{8}F_{6}F_{8}F_{9}$, $S_{3}S_{7}F_{5}F_{6}F_{8}$, $S_{3}S_{8}F_{2}F_{3}F_{4}$, $S_{3}S_{7}F_{1}F_{2}F_{3}$, $S_{2}S_{9}F_{6}F_{13}F_{14}$, $S_{3}S_{9}F_{6}F_{13}F_{14}$, $S_{3}S_{9}F_{2}F_{10}F_{11}$, $S_{2}S_{9}F_{6}F_{8}F_{14}$, $S_{3}S_{9}F_{6}F_{8}F_{14}$, $S_{3}S_{9}F_{2}F_{3}F_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 26 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top26B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}F_{5}F_{8}F_{9}$, $S_{1}S_{9}F_{5}F_{8}F_{9}$, $S_{1}S_{9}F_{10}F_{16}F_{31}$, $S_{2}S_{9}F_{5}F_{7}F_{9}$, $S_{1}S_{9}F_{5}F_{7}F_{9}$, $S_{1}S_{9}F_{16}F_{31}F_{49}$, $S_{2}S_{8}F_{5}F_{8}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{1}S_{8}F_{5}F_{8}F_{14}$, $S_{1}S_{7}F_{5}F_{6}F_{8}$, $S_{1}S_{8}F_{10}F_{11}F_{16}$, $S_{1}S_{7}F_{2}F_{10}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}F_{13}F_{14}F_{18}$, $S_{1}S_{7}F_{6}F_{13}F_{18}$, $S_{3}S_{8}F_{13}F_{14}F_{18}$, $S_{3}S_{7}F_{6}F_{13}F_{18}$, $S_{1}S_{8}F_{6}F_{8}F_{9}$, $S_{1}S_{7}F_{5}F_{6}F_{8}$, $S_{2}S_{8}F_{6}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{3}S_{8}F_{1}F_{3}F_{11}$, $S_{3}S_{7}F_{1}F_{2}F_{3}$, $S_{2}S_{8}F_{1}F_{3}F_{11}$, $S_{2}S_{7}F_{1}F_{2}F_{3}$, $S_{1}S_{9}F_{18}F_{37}F_{50}$, $S_{3}S_{9}F_{18}F_{37}F_{50}$, $S_{1}S_{9}F_{6}F_{13}F_{14}$, $S_{2}S_{9}F_{6}F_{13}F_{14}$, $S_{3}S_{9}F_{1}F_{3}F_{4}$, $S_{2}S_{9}F_{1}F_{3}F_{4}$, $S_{1}S_{9}F_{13}F_{18}F_{37}$, $S_{3}S_{9}F_{13}F_{18}F_{37}$, $S_{1}S_{9}F_{6}F_{8}F_{14}$, $S_{2}S_{9}F_{6}F_{8}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}F_{13}F_{14}F_{18}$, $S_{3}S_{9}F_{13}F_{14}F_{18}$, $S_{3}S_{9}F_{2}F_{3}F_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}F_{7}F_{9}F_{17}$, $S_{1}S_{9}F_{7}F_{9}F_{17}$, $S_{1}S_{9}F_{10}F_{11}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}F_{7}F_{17}F_{19}$, $S_{1}S_{9}F_{7}F_{17}F_{19}$, $S_{3}S_{9}F_{5}F_{8}F_{9}$, $S_{2}S_{9}F_{5}F_{8}F_{9}$, $S_{1}S_{9}F_{2}F_{3}F_{11}$, $S_{2}S_{9}F_{2}F_{3}F_{11}$, $S_{3}S_{9}F_{17}F_{19}F_{36}$, $S_{1}S_{9}F_{17}F_{19}F_{36}$, $S_{3}S_{9}F_{5}F_{7}F_{9}$, $S_{2}S_{9}F_{5}F_{7}F_{9}$, $S_{1}S_{9}F_{2}F_{10}F_{11}$, $S_{2}S_{9}F_{2}F_{10}F_{11}$, $S_{3}S_{8}F_{7}F_{9}F_{17}$, $S_{3}S_{7}F_{5}F_{7}F_{17}$, $S_{1}S_{8}F_{7}F_{9}F_{17}$, $S_{1}S_{7}F_{5}F_{7}F_{17}$, $S_{3}S_{8}F_{5}F_{8}F_{14}$, $S_{3}S_{7}F_{5}F_{6}F_{8}$, $S_{2}S_{8}F_{5}F_{8}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{1}S_{8}F_{2}F_{3}F_{4}$, $S_{1}S_{7}F_{1}F_{2}F_{3}$, $S_{2}S_{8}F_{2}F_{3}F_{4}$, $S_{2}S_{7}F_{1}F_{2}F_{3}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top27_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 27 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{4}S_{9}F_{3}F_{8}$, $S_{3}S_{4}S_{9}F_{3}F_{7}$, $S_{2}S_{9}S_{19}F_{7}F_{8}$, $S_{3}S_{8}S_{19}F_{3}F_{8}$, $S_{3}S_{3}S_{7}F_{3}F_{8}$, $S_{2}S_{4}S_{8}F_{8}F_{8}$, $S_{2}S_{2}S_{7}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 27 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top27B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{8}S_{31}F_{8}F_{10}$, $S_{1}S_{1}S_{7}F_{8}F_{10}$, $S_{2}S_{4}S_{8}F_{8}F_{8}$, $S_{2}S_{2}S_{7}F_{8}F_{8}$, $S_{1}S_{4}S_{9}F_{10}F_{13}$, $S_{1}S_{4}S_{9}F_{3}F_{8}$, $S_{2}S_{9}S_{31}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{2}S_{9}S_{31}F_{8}F_{10}$, $S_{2}S_{9}S_{31}F_{3}F_{7}$, $S_{2}S_{9}S_{19}F_{7}F_{8}$, $S_{3}S_{4}S_{9}F_{10}F_{13}$, $S_{3}S_{4}S_{9}F_{3}F_{8}$, $S_{1}S_{4}S_{9}F_{7}F_{13}$, $S_{1}S_{4}S_{9}F_{8}F_{8}$, $S_{2}S_{4}S_{8}F_{3}F_{8}$, $S_{2}S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{4}S_{8}F_{8}F_{8}$, $S_{2}S_{2}S_{7}F_{8}F_{8}$, $S_{3}S_{8}S_{19}F_{3}F_{13}$, $S_{3}S_{3}S_{7}F_{3}F_{13}$, $S_{1}S_{8}S_{31}F_{8}F_{13}$, $S_{1}S_{1}S_{7}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{4}S_{9}F_{3}F_{8}$, $S_{1}S_{4}S_{9}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{4}S_{9}F_{3}F_{8}$, $S_{3}S_{4}S_{9}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{4}S_{8}F_{3}F_{8}$, $S_{2}S_{2}S_{7}F_{3}F_{8}$, $S_{2}S_{4}S_{8}F_{8}F_{8}$, $S_{2}S_{2}S_{7}F_{8}F_{8}$, $S_{1}S_{8}S_{31}F_{3}F_{7}$, $S_{1}S_{1}S_{7}F_{3}F_{7}$, $S_{3}S_{8}S_{19}F_{7}F_{8}$, $S_{3}S_{3}S_{7}F_{7}F_{8}$, $S_{2}S_{9}S_{19}F_{3}F_{13}$, $S_{2}S_{9}S_{19}F_{3}F_{8}$, $S_{2}S_{9}S_{31}F_{8}F_{13}$, $S_{1}S_{4}S_{9}F_{3}F_{8}$, $S_{1}S_{4}S_{9}F_{3}F_{7}$, $S_{3}S_{4}S_{9}F_{8}F_{8}$, $S_{3}S_{4}S_{9}F_{7}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top28_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 28 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}F_{3}F_{4}F_{8}F_{14}$, $S_{3}F_{1}F_{3}F_{6}F_{8}$, $S_{3}F_{3}F_{7}F_{9}F_{11}$, $S_{3}F_{2}F_{3}F_{5}F_{7}$, $S_{2}F_{7}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{7}F_{8}$, $S_{3}F_{3}F_{8}F_{9}F_{11}$, $S_{3}F_{2}F_{3}F_{5}F_{8}$, $S_{2}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 28 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top28B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}F_{8}F_{10}F_{14}F_{31}$, $S_{1}F_{6}F_{8}F_{10}F_{16}$, $S_{1}F_{8}F_{9}F_{10}F_{11}$, $S_{1}F_{2}F_{5}F_{8}F_{10}$, $S_{2}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{1}F_{10}F_{13}F_{14}F_{31}$, $S_{1}F_{6}F_{10}F_{13}F_{16}$, $S_{1}F_{3}F_{8}F_{9}F_{11}$, $S_{1}F_{2}F_{3}F_{5}F_{8}$, $S_{2}F_{8}F_{9}F_{13}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{2}F_{8}F_{10}F_{11}F_{14}$, $S_{2}F_{2}F_{6}F_{8}F_{10}$, $S_{2}F_{3}F_{4}F_{7}F_{9}$, $S_{2}F_{1}F_{3}F_{5}F_{7}$, $S_{2}F_{7}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{7}F_{8}$, $S_{3}F_{10}F_{11}F_{13}F_{37}$, $S_{3}F_{2}F_{10}F_{13}F_{18}$, $S_{3}F_{3}F_{4}F_{8}F_{14}$, $S_{3}F_{1}F_{3}F_{6}F_{8}$, $S_{1}F_{7}F_{9}F_{13}F_{37}$, $S_{1}F_{5}F_{7}F_{13}F_{18}$, $S_{1}F_{8}F_{8}F_{14}F_{14}$, $S_{1}F_{6}F_{6}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{11}F_{14}$, $S_{2}F_{2}F_{3}F_{6}F_{8}$, $S_{2}F_{3}F_{4}F_{8}F_{9}$, $S_{2}F_{1}F_{3}F_{5}F_{8}$, $S_{2}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{3}F_{3}F_{11}F_{13}F_{37}$, $S_{3}F_{2}F_{3}F_{13}F_{18}$, $S_{3}F_{3}F_{4}F_{13}F_{14}$, $S_{3}F_{1}F_{3}F_{6}F_{13}$, $S_{1}F_{8}F_{9}F_{13}F_{37}$, $S_{1}F_{5}F_{8}F_{13}F_{18}$, $S_{1}F_{8}F_{13}F_{14}F_{14}$, $S_{1}F_{6}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}F_{3}F_{4}F_{8}F_{14}$, $S_{3}F_{1}F_{3}F_{6}F_{8}$, $S_{1}F_{8}F_{8}F_{14}F_{14}$, $S_{1}F_{6}F_{6}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}F_{3}F_{8}F_{9}F_{11}$, $S_{1}F_{2}F_{3}F_{5}F_{8}$, $S_{3}F_{8}F_{8}F_{9}F_{9}$, $S_{3}F_{5}F_{5}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}F_{3}F_{8}F_{11}F_{14}$, $S_{2}F_{2}F_{3}F_{6}F_{8}$, $S_{2}F_{3}F_{4}F_{8}F_{9}$, $S_{2}F_{1}F_{3}F_{5}F_{8}$, $S_{2}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{1}F_{3}F_{7}F_{9}F_{11}$, $S_{1}F_{2}F_{3}F_{5}F_{7}$, $S_{1}F_{3}F_{4}F_{7}F_{19}$, $S_{1}F_{1}F_{3}F_{7}F_{17}$, $S_{3}F_{7}F_{8}F_{9}F_{9}$, $S_{3}F_{5}F_{5}F_{7}F_{8}$, $S_{3}F_{7}F_{8}F_{14}F_{19}$, $S_{3}F_{6}F_{7}F_{8}F_{17}$, $S_{2}F_{3}F_{11}F_{13}F_{14}$, $S_{2}F_{2}F_{3}F_{6}F_{13}$, $S_{2}F_{8}F_{9}F_{13}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{13}$, $S_{1}F_{3}F_{8}F_{9}F_{11}$, $S_{1}F_{2}F_{3}F_{5}F_{8}$, $S_{3}F_{8}F_{8}F_{9}F_{9}$, $S_{3}F_{5}F_{5}F_{8}F_{8}$, $S_{3}F_{7}F_{13}F_{14}F_{19}$, $S_{3}F_{6}F_{7}F_{13}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top29_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 29 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}S_{5}S_{11}F_{3}F_{8}$, $S_{2}S_{5}S_{11}F_{3}F_{8}$, $S_{5}S_{6}S_{19}F_{3}F_{7}$, $S_{3}S_{5}S_{6}F_{3}F_{7}$, $S_{4}S_{5}S_{11}F_{7}F_{8}$, $S_{2}S_{5}S_{11}F_{7}F_{8}$, $S_{5}S_{6}S_{19}F_{7}F_{8}$, $S_{3}S_{5}S_{6}F_{7}F_{8}$, $S_{4}S_{5}S_{5}F_{3}F_{8}$, $S_{2}S_{5}S_{5}F_{3}F_{8}$, $S_{5}S_{5}S_{19}F_{3}F_{8}$, $S_{3}S_{5}S_{5}F_{3}F_{8}$, $S_{4}S_{5}S_{5}F_{8}F_{8}$, $S_{2}S_{5}S_{5}F_{8}F_{8}$, $S_{5}S_{5}S_{19}F_{8}F_{8}$, $S_{3}S_{5}S_{5}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 29 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top29B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{11}S_{11}S_{31}F_{8}F_{10}$, $S_{1}S_{11}S_{11}F_{8}F_{10}$, $S_{4}S_{11}S_{11}F_{8}F_{10}$, $S_{2}S_{11}S_{11}F_{8}F_{10}$, $S_{11}S_{11}S_{31}F_{8}F_{8}$, $S_{1}S_{11}S_{11}F_{8}F_{8}$, $S_{4}S_{11}S_{11}F_{8}F_{8}$, $S_{2}S_{11}S_{11}F_{8}F_{8}$, $S_{10}S_{11}S_{31}F_{10}F_{13}$, $S_{1}S_{10}S_{11}F_{10}F_{13}$, $S_{4}S_{5}S_{11}F_{3}F_{8}$, $S_{2}S_{5}S_{11}F_{3}F_{8}$, $S_{10}S_{11}S_{31}F_{8}F_{13}$, $S_{1}S_{10}S_{11}F_{8}F_{13}$, $S_{4}S_{5}S_{11}F_{8}F_{13}$, $S_{2}S_{5}S_{11}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{10}S_{11}S_{31}F_{8}F_{10}$, $S_{1}S_{10}S_{11}F_{8}F_{10}$, $S_{5}S_{6}S_{19}F_{3}F_{7}$, $S_{3}S_{5}S_{6}F_{3}F_{7}$, $S_{10}S_{11}S_{31}F_{7}F_{8}$, $S_{1}S_{10}S_{11}F_{7}F_{8}$, $S_{4}S_{5}S_{11}F_{8}F_{10}$, $S_{2}S_{5}S_{11}F_{8}F_{10}$, $S_{4}S_{5}S_{11}F_{3}F_{7}$, $S_{2}S_{5}S_{11}F_{3}F_{7}$, $S_{10}S_{11}S_{31}F_{10}F_{13}$, $S_{1}S_{10}S_{11}F_{10}F_{13}$, $S_{4}S_{5}S_{11}F_{3}F_{8}$, $S_{2}S_{5}S_{11}F_{3}F_{8}$, $S_{10}S_{11}S_{31}F_{7}F_{13}$, $S_{1}S_{10}S_{11}F_{7}F_{13}$, $S_{4}S_{5}S_{11}F_{8}F_{8}$, $S_{2}S_{5}S_{11}F_{8}F_{8}$, $S_{4}S_{5}S_{11}F_{7}F_{8}$, $S_{2}S_{5}S_{11}F_{7}F_{8}$, $S_{5}S_{6}S_{19}F_{7}F_{13}$, $S_{3}S_{5}S_{6}F_{7}F_{13}$, $S_{11}S_{11}S_{31}F_{3}F_{8}$, $S_{1}S_{11}S_{11}F_{3}F_{8}$, $S_{5}S_{5}S_{19}F_{3}F_{8}$, $S_{3}S_{5}S_{5}F_{3}F_{8}$, $S_{11}S_{11}S_{31}F_{8}F_{8}$, $S_{1}S_{11}S_{11}F_{8}F_{8}$, $S_{4}S_{5}S_{5}F_{3}F_{8}$, $S_{2}S_{5}S_{5}F_{3}F_{8}$, $S_{4}S_{11}S_{11}F_{3}F_{8}$, $S_{2}S_{11}S_{11}F_{3}F_{8}$, $S_{11}S_{11}S_{31}F_{3}F_{13}$, $S_{1}S_{11}S_{11}F_{3}F_{13}$, $S_{4}S_{11}S_{11}F_{3}F_{13}$, $S_{2}S_{11}S_{11}F_{3}F_{13}$, $S_{11}S_{11}S_{31}F_{8}F_{13}$, $S_{1}S_{11}S_{11}F_{8}F_{13}$, $S_{4}S_{5}S_{5}F_{8}F_{13}$, $S_{2}S_{5}S_{5}F_{8}F_{13}$, $S_{4}S_{11}S_{11}F_{8}F_{8}$, $S_{2}S_{11}S_{11}F_{8}F_{8}$, $S_{5}S_{5}S_{19}F_{8}F_{13}$, $S_{3}S_{5}S_{5}F_{8}F_{13}$, $S_{4}S_{11}S_{11}F_{8}F_{13}$, $S_{2}S_{11}S_{11}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}S_{5}S_{11}F_{3}F_{8}$, $S_{2}S_{5}S_{11}F_{3}F_{8}$, $S_{4}S_{5}S_{11}F_{8}F_{8}$, $S_{2}S_{5}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}S_{5}S_{11}F_{3}F_{8}$, $S_{2}S_{5}S_{11}F_{3}F_{8}$, $S_{4}S_{5}S_{11}F_{8}F_{8}$, $S_{2}S_{5}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{4}S_{5}S_{5}F_{3}F_{8}$, $S_{2}S_{5}S_{5}F_{3}F_{8}$, $S_{4}S_{11}S_{11}F_{3}F_{8}$, $S_{2}S_{11}S_{11}F_{3}F_{8}$, $S_{4}S_{5}S_{5}F_{8}F_{8}$, $S_{2}S_{5}S_{5}F_{8}F_{8}$, $S_{11}S_{11}S_{31}F_{3}F_{8}$, $S_{1}S_{11}S_{11}F_{3}F_{8}$, $S_{5}S_{5}S_{19}F_{3}F_{8}$, $S_{3}S_{5}S_{5}F_{3}F_{8}$, $S_{4}S_{5}S_{5}F_{3}F_{7}$, $S_{2}S_{5}S_{5}F_{3}F_{7}$, $S_{5}S_{5}S_{19}F_{3}F_{7}$, $S_{3}S_{5}S_{5}F_{3}F_{7}$, $S_{4}S_{5}S_{5}F_{7}F_{8}$, $S_{2}S_{5}S_{5}F_{7}F_{8}$, $S_{11}S_{11}S_{31}F_{7}F_{8}$, $S_{1}S_{11}S_{11}F_{7}F_{8}$, $S_{5}S_{5}S_{19}F_{8}F_{8}$, $S_{3}S_{5}S_{5}F_{8}F_{8}$, $S_{4}S_{11}S_{11}F_{7}F_{8}$, $S_{2}S_{11}S_{11}F_{7}F_{8}$, $S_{5}S_{5}S_{19}F_{7}F_{8}$, $S_{3}S_{5}S_{5}F_{7}F_{8}$, $S_{4}S_{5}S_{11}F_{3}F_{13}$, $S_{2}S_{5}S_{11}F_{3}F_{13}$, $S_{4}S_{5}S_{11}F_{3}F_{8}$, $S_{2}S_{5}S_{11}F_{3}F_{8}$, $S_{4}S_{5}S_{11}F_{8}F_{13}$, $S_{2}S_{5}S_{11}F_{8}F_{13}$, $S_{10}S_{11}S_{31}F_{3}F_{13}$, $S_{1}S_{10}S_{11}F_{3}F_{13}$, $S_{5}S_{6}S_{19}F_{3}F_{8}$, $S_{3}S_{5}S_{6}F_{3}F_{8}$, $S_{5}S_{6}S_{19}F_{3}F_{7}$, $S_{3}S_{5}S_{6}F_{3}F_{7}$, $S_{4}S_{5}S_{11}F_{8}F_{8}$, $S_{2}S_{5}S_{11}F_{8}F_{8}$, $S_{10}S_{11}S_{31}F_{7}F_{13}$, $S_{1}S_{10}S_{11}F_{7}F_{13}$, $S_{5}S_{6}S_{19}F_{8}F_{13}$, $S_{3}S_{5}S_{6}F_{8}F_{13}$, $S_{5}S_{6}S_{19}F_{7}F_{13}$, $S_{3}S_{5}S_{6}F_{7}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top30_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 30 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}F_{3}F_{3}F_{4}F_{8}$, $S_{3}F_{1}F_{3}F_{3}F_{8}$, $S_{2}F_{7}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{7}F_{8}F_{8}$, $S_{3}F_{3}F_{7}F_{8}F_{9}$, $S_{3}F_{3}F_{5}F_{7}F_{8}$, $S_{2}F_{8}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}F_{8}$, $S_{3}F_{3}F_{8}F_{8}F_{9}$, $S_{3}F_{3}F_{5}F_{8}F_{8}$, $S_{3}F_{3}F_{7}F_{10}F_{11}$, $S_{3}F_{2}F_{3}F_{7}F_{10}$, $S_{2}F_{7}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{7}F_{8}F_{13}$, $S_{3}F_{3}F_{8}F_{13}F_{14}$, $S_{3}F_{3}F_{6}F_{8}F_{13}$, $S_{3}F_{3}F_{3}F_{8}F_{11}$, $S_{3}F_{2}F_{3}F_{3}F_{8}$, $S_{2}F_{8}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{8}$, $S_{3}F_{3}F_{8}F_{8}F_{14}$, $S_{3}F_{3}F_{6}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 30 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top30B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}F_{8}F_{10}F_{10}F_{31}$, $S_{1}F_{8}F_{10}F_{10}F_{16}$, $S_{2}F_{8}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}F_{8}$, $S_{1}F_{8}F_{8}F_{9}F_{10}$, $S_{1}F_{5}F_{8}F_{8}F_{10}$, $S_{1}F_{10}F_{13}F_{31}F_{49}$, $S_{1}F_{10}F_{13}F_{16}F_{49}$, $S_{2}F_{7}F_{8}F_{9}F_{13}$, $S_{2}F_{5}F_{7}F_{8}F_{13}$, $S_{1}F_{3}F_{7}F_{8}F_{9}$, $S_{1}F_{3}F_{5}F_{7}F_{8}$, $S_{1}F_{8}F_{10}F_{10}F_{11}$, $S_{1}F_{2}F_{8}F_{10}F_{10}$, $S_{2}F_{8}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{8}$, $S_{1}F_{8}F_{8}F_{10}F_{14}$, $S_{1}F_{6}F_{8}F_{8}F_{10}$, $S_{1}F_{3}F_{8}F_{10}F_{11}$, $S_{1}F_{2}F_{3}F_{8}F_{10}$, $S_{2}F_{8}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{13}$, $S_{1}F_{8}F_{10}F_{13}F_{14}$, $S_{1}F_{6}F_{8}F_{10}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}F_{3}F_{10}F_{11}F_{13}$, $S_{3}F_{2}F_{3}F_{10}F_{13}$, $S_{1}F_{7}F_{8}F_{9}F_{13}$, $S_{1}F_{5}F_{7}F_{8}F_{13}$, $S_{2}F_{3}F_{8}F_{10}F_{11}$, $S_{2}F_{2}F_{3}F_{8}F_{10}$, $S_{2}F_{7}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{7}F_{8}F_{8}$, $S_{1}F_{8}F_{8}F_{13}F_{14}$, $S_{1}F_{6}F_{8}F_{8}F_{13}$, $S_{2}F_{3}F_{7}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{7}F_{8}$, $S_{3}F_{3}F_{8}F_{13}F_{14}$, $S_{3}F_{3}F_{6}F_{8}F_{13}$, $S_{3}F_{3}F_{3}F_{11}F_{13}$, $S_{3}F_{2}F_{3}F_{3}F_{13}$, $S_{1}F_{8}F_{8}F_{9}F_{13}$, $S_{1}F_{5}F_{8}F_{8}F_{13}$, $S_{2}F_{3}F_{3}F_{8}F_{11}$, $S_{2}F_{2}F_{3}F_{3}F_{8}$, $S_{2}F_{8}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}F_{8}$, $S_{1}F_{8}F_{13}F_{13}F_{14}$, $S_{1}F_{6}F_{8}F_{13}F_{13}$, $S_{2}F_{3}F_{8}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}F_{8}$, $S_{3}F_{3}F_{13}F_{13}F_{14}$, $S_{3}F_{3}F_{6}F_{13}F_{13}$, $S_{3}F_{3}F_{3}F_{4}F_{8}$, $S_{3}F_{1}F_{3}F_{3}F_{8}$, $S_{2}F_{3}F_{3}F_{4}F_{7}$, $S_{2}F_{1}F_{3}F_{3}F_{7}$, $S_{2}F_{7}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{7}F_{8}F_{13}$, $S_{1}F_{7}F_{13}F_{37}F_{50}$, $S_{1}F_{7}F_{13}F_{18}F_{50}$, $S_{2}F_{8}F_{10}F_{13}F_{14}$, $S_{2}F_{6}F_{8}F_{10}F_{13}$, $S_{3}F_{10}F_{13}F_{37}F_{50}$, $S_{3}F_{10}F_{13}F_{18}F_{50}$, $S_{3}F_{3}F_{3}F_{4}F_{13}$, $S_{3}F_{1}F_{3}F_{3}F_{13}$, $S_{2}F_{3}F_{3}F_{4}F_{8}$, $S_{2}F_{1}F_{3}F_{3}F_{8}$, $S_{2}F_{8}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{8}$, $S_{1}F_{8}F_{13}F_{13}F_{37}$, $S_{1}F_{8}F_{13}F_{13}F_{18}$, $S_{2}F_{3}F_{8}F_{8}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{8}$, $S_{3}F_{3}F_{13}F_{13}F_{37}$, $S_{3}F_{3}F_{13}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}F_{3}F_{3}F_{4}F_{8}$, $S_{3}F_{1}F_{3}F_{3}F_{8}$, $S_{1}F_{8}F_{8}F_{13}F_{14}$, $S_{1}F_{6}F_{8}F_{8}F_{13}$, $S_{3}F_{3}F_{8}F_{13}F_{14}$, $S_{3}F_{3}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}F_{3}F_{8}F_{10}F_{11}$, $S_{1}F_{2}F_{3}F_{8}F_{10}$, $S_{3}F_{7}F_{8}F_{8}F_{9}$, $S_{3}F_{5}F_{7}F_{8}F_{8}$, $S_{1}F_{3}F_{7}F_{8}F_{9}$, $S_{1}F_{3}F_{5}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}F_{3}F_{3}F_{7}F_{11}$, $S_{1}F_{2}F_{3}F_{3}F_{7}$, $S_{3}F_{7}F_{8}F_{8}F_{9}$, $S_{3}F_{5}F_{7}F_{8}F_{8}$, $S_{2}F_{3}F_{3}F_{8}F_{11}$, $S_{2}F_{2}F_{3}F_{3}F_{8}$, $S_{2}F_{8}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}F_{8}$, $S_{3}F_{7}F_{7}F_{8}F_{19}$, $S_{3}F_{7}F_{7}F_{8}F_{17}$, $S_{2}F_{3}F_{8}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}F_{8}$, $S_{1}F_{3}F_{7}F_{7}F_{19}$, $S_{1}F_{3}F_{7}F_{7}F_{17}$, $S_{1}F_{3}F_{8}F_{10}F_{11}$, $S_{1}F_{2}F_{3}F_{8}F_{10}$, $S_{2}F_{3}F_{10}F_{11}F_{13}$, $S_{2}F_{2}F_{3}F_{10}F_{13}$, $S_{2}F_{7}F_{8}F_{9}F_{13}$, $S_{2}F_{5}F_{7}F_{8}F_{13}$, $S_{3}F_{7}F_{13}F_{19}F_{36}$, $S_{3}F_{7}F_{13}F_{17}F_{36}$, $S_{2}F_{3}F_{7}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{7}F_{8}$, $S_{1}F_{3}F_{7}F_{19}F_{36}$, $S_{1}F_{3}F_{7}F_{17}F_{36}$, $S_{1}F_{3}F_{3}F_{4}F_{7}$, $S_{1}F_{1}F_{3}F_{3}F_{7}$, $S_{3}F_{7}F_{8}F_{8}F_{14}$, $S_{3}F_{6}F_{7}F_{8}F_{8}$, $S_{2}F_{3}F_{3}F_{4}F_{8}$, $S_{2}F_{1}F_{3}F_{3}F_{8}$, $S_{2}F_{8}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{8}$, $S_{3}F_{7}F_{7}F_{8}F_{9}$, $S_{3}F_{5}F_{7}F_{7}F_{8}$, $S_{2}F_{3}F_{8}F_{8}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{8}$, $S_{1}F_{3}F_{7}F_{7}F_{9}$, $S_{1}F_{3}F_{5}F_{7}F_{7}$, $S_{3}F_{7}F_{8}F_{13}F_{14}$, $S_{3}F_{6}F_{7}F_{8}F_{13}$, $S_{2}F_{8}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{13}$, $S_{2}F_{3}F_{8}F_{13}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{13}$, $S_{1}F_{3}F_{7}F_{8}F_{9}$, $S_{1}F_{3}F_{5}F_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top31_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 31 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{8}F_{3}F_{4}F_{8}$, $S_{3}S_{7}F_{1}F_{3}F_{8}$, $S_{2}S_{8}F_{8}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}F_{8}$, $S_{3}S_{8}F_{3}F_{8}F_{9}$, $S_{3}S_{7}F_{3}F_{5}F_{8}$, $S_{3}S_{9}F_{7}F_{10}F_{11}$, $S_{2}S_{9}F_{7}F_{13}F_{14}$, $S_{3}S_{9}F_{3}F_{13}F_{14}$, $S_{3}S_{9}F_{3}F_{8}F_{11}$, $S_{2}S_{9}F_{8}F_{8}F_{14}$, $S_{3}S_{9}F_{3}F_{8}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 31 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top31B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{9}F_{8}F_{10}F_{31}$, $S_{2}S_{9}F_{8}F_{8}F_{9}$, $S_{1}S_{9}F_{8}F_{9}F_{10}$, $S_{1}S_{9}F_{13}F_{31}F_{49}$, $S_{2}S_{9}F_{7}F_{9}F_{13}$, $S_{1}S_{9}F_{3}F_{7}F_{9}$, $S_{1}S_{8}F_{8}F_{10}F_{11}$, $S_{1}S_{7}F_{2}F_{8}F_{10}$, $S_{2}S_{8}F_{8}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}F_{8}$, $S_{1}S_{8}F_{8}F_{10}F_{14}$, $S_{1}S_{7}F_{6}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{8}F_{3}F_{11}F_{13}$, $S_{3}S_{7}F_{2}F_{3}F_{13}$, $S_{1}S_{8}F_{8}F_{9}F_{13}$, $S_{1}S_{7}F_{5}F_{8}F_{13}$, $S_{2}S_{8}F_{3}F_{8}F_{11}$, $S_{2}S_{7}F_{2}F_{3}F_{8}$, $S_{2}S_{8}F_{8}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}F_{8}$, $S_{1}S_{8}F_{8}F_{13}F_{14}$, $S_{1}S_{7}F_{6}F_{8}F_{13}$, $S_{2}S_{8}F_{3}F_{8}F_{9}$, $S_{2}S_{7}F_{3}F_{5}F_{8}$, $S_{3}S_{8}F_{3}F_{13}F_{14}$, $S_{3}S_{7}F_{3}F_{6}F_{13}$, $S_{3}S_{9}F_{3}F_{4}F_{8}$, $S_{1}S_{9}F_{8}F_{13}F_{14}$, $S_{2}S_{9}F_{3}F_{4}F_{7}$, $S_{2}S_{9}F_{7}F_{13}F_{14}$, $S_{1}S_{9}F_{7}F_{37}F_{50}$, $S_{2}S_{9}F_{10}F_{13}F_{14}$, $S_{3}S_{9}F_{10}F_{37}F_{50}$, $S_{3}S_{9}F_{3}F_{4}F_{13}$, $S_{2}S_{9}F_{3}F_{4}F_{8}$, $S_{2}S_{9}F_{8}F_{8}F_{14}$, $S_{1}S_{9}F_{8}F_{13}F_{37}$, $S_{2}S_{9}F_{3}F_{8}F_{14}$, $S_{3}S_{9}F_{3}F_{13}F_{37}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{9}F_{3}F_{4}F_{8}$, $S_{1}S_{9}F_{8}F_{13}F_{14}$, $S_{3}S_{9}F_{3}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{9}F_{8}F_{10}F_{11}$, $S_{3}S_{9}F_{7}F_{8}F_{9}$, $S_{1}S_{9}F_{3}F_{7}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{9}F_{3}F_{7}F_{11}$, $S_{3}S_{9}F_{7}F_{8}F_{9}$, $S_{2}S_{9}F_{3}F_{8}F_{11}$, $S_{2}S_{9}F_{8}F_{8}F_{9}$, $S_{3}S_{9}F_{7}F_{8}F_{19}$, $S_{2}S_{9}F_{3}F_{8}F_{9}$, $S_{1}S_{9}F_{3}F_{7}F_{19}$, $S_{1}S_{9}F_{8}F_{10}F_{11}$, $S_{2}S_{9}F_{10}F_{11}F_{13}$, $S_{2}S_{9}F_{7}F_{9}F_{13}$, $S_{3}S_{9}F_{13}F_{19}F_{36}$, $S_{2}S_{9}F_{3}F_{7}F_{9}$, $S_{1}S_{9}F_{3}F_{19}F_{36}$, $S_{1}S_{8}F_{3}F_{4}F_{7}$, $S_{1}S_{7}F_{1}F_{3}F_{7}$, $S_{3}S_{8}F_{7}F_{8}F_{14}$, $S_{3}S_{7}F_{6}F_{7}F_{8}$, $S_{2}S_{8}F_{3}F_{4}F_{8}$, $S_{2}S_{7}F_{1}F_{3}F_{8}$, $S_{2}S_{8}F_{8}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}F_{8}$, $S_{3}S_{8}F_{7}F_{8}F_{9}$, $S_{3}S_{7}F_{5}F_{7}F_{8}$, $S_{2}S_{8}F_{3}F_{8}F_{14}$, $S_{2}S_{7}F_{3}F_{6}F_{8}$, $S_{1}S_{8}F_{3}F_{7}F_{9}$, $S_{1}S_{7}F_{3}F_{5}F_{7}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top32_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 32 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{9}F_{6}F_{7}F_{9}$, $S_{3}S_{9}F_{2}F_{3}F_{4}$, $S_{3}S_{9}F_{6}F_{7}F_{9}$, $S_{2}S_{8}F_{6}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{6}F_{8}$, $S_{3}S_{8}F_{2}F_{3}F_{11}$, $S_{3}S_{7}F_{2}F_{2}F_{3}$, $S_{3}S_{8}F_{6}F_{8}F_{14}$, $S_{3}S_{7}F_{6}F_{6}F_{8}$, $S_{2}S_{9}F_{6}F_{8}F_{9}$, $S_{3}S_{9}F_{6}F_{8}F_{9}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 32 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top32B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}F_{5}F_{8}F_{14}$, $S_{1}S_{9}F_{10}F_{11}F_{16}$, $S_{1}S_{9}F_{5}F_{8}F_{14}$, $S_{2}S_{8}F_{5}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{5}F_{8}$, $S_{1}S_{8}F_{10}F_{16}F_{31}$, $S_{1}S_{7}F_{10}F_{16}F_{16}$, $S_{1}S_{8}F_{5}F_{8}F_{9}$, $S_{1}S_{7}F_{5}F_{5}F_{8}$, $S_{2}S_{9}F_{5}F_{13}F_{14}$, $S_{1}S_{9}F_{3}F_{11}F_{16}$, $S_{1}S_{9}F_{5}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{9}F_{6}F_{7}F_{9}$, $S_{3}S_{9}F_{1}F_{10}F_{11}$, $S_{1}S_{9}F_{8}F_{14}F_{18}$, $S_{2}S_{9}F_{6}F_{7}F_{9}$, $S_{2}S_{9}F_{1}F_{10}F_{11}$, $S_{3}S_{9}F_{8}F_{14}F_{18}$, $S_{1}S_{8}F_{6}F_{8}F_{14}$, $S_{1}S_{7}F_{6}F_{6}F_{8}$, $S_{3}S_{8}F_{1}F_{3}F_{4}$, $S_{3}S_{7}F_{1}F_{1}F_{3}$, $S_{1}S_{8}F_{13}F_{18}F_{37}$, $S_{1}S_{7}F_{13}F_{18}F_{18}$, $S_{2}S_{8}F_{6}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{6}F_{8}$, $S_{2}S_{8}F_{1}F_{3}F_{4}$, $S_{2}S_{7}F_{1}F_{1}F_{3}$, $S_{3}S_{8}F_{13}F_{18}F_{37}$, $S_{3}S_{7}F_{13}F_{18}F_{18}$, $S_{1}S_{9}F_{6}F_{8}F_{9}$, $S_{3}S_{9}F_{1}F_{3}F_{11}$, $S_{1}S_{9}F_{13}F_{14}F_{18}$, $S_{2}S_{9}F_{6}F_{8}F_{9}$, $S_{2}S_{9}F_{1}F_{3}F_{11}$, $S_{3}S_{9}F_{13}F_{14}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}F_{8}F_{14}F_{18}$, $S_{3}S_{9}F_{2}F_{3}F_{4}$, $S_{3}S_{9}F_{8}F_{14}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}F_{8}F_{9}F_{17}$, $S_{1}S_{9}F_{3}F_{11}F_{16}$, $S_{1}S_{9}F_{8}F_{9}F_{17}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}F_{5}F_{8}F_{14}$, $S_{1}S_{9}F_{2}F_{3}F_{4}$, $S_{3}S_{9}F_{7}F_{9}F_{17}$, $S_{2}S_{9}F_{5}F_{8}F_{14}$, $S_{2}S_{9}F_{2}F_{3}F_{4}$, $S_{1}S_{9}F_{7}F_{9}F_{17}$, $S_{3}S_{8}F_{5}F_{8}F_{9}$, $S_{3}S_{7}F_{5}F_{5}F_{8}$, $S_{1}S_{8}F_{2}F_{3}F_{11}$, $S_{1}S_{7}F_{2}F_{2}F_{3}$, $S_{3}S_{8}F_{7}F_{17}F_{19}$, $S_{3}S_{7}F_{7}F_{17}F_{17}$, $S_{2}S_{8}F_{5}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{5}F_{8}$, $S_{2}S_{8}F_{2}F_{3}F_{11}$, $S_{2}S_{7}F_{2}F_{2}F_{3}$, $S_{1}S_{8}F_{7}F_{17}F_{19}$, $S_{1}S_{7}F_{7}F_{17}F_{17}$, $S_{3}S_{9}F_{5}F_{13}F_{14}$, $S_{3}S_{9}F_{8}F_{9}F_{17}$, $S_{2}S_{9}F_{5}F_{13}F_{14}$, $S_{1}S_{9}F_{8}F_{9}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top33_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 33 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{3}S_{5}F_{3}F_{3}F_{4}$, $S_{3}S_{5}F_{1}F_{3}F_{3}$, $S_{3}S_{5}F_{7}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{7}F_{8}$, $S_{2}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$, $S_{3}S_{6}F_{3}F_{10}F_{11}$, $S_{3}S_{6}F_{2}F_{3}F_{10}$, $S_{3}S_{6}F_{8}F_{13}F_{14}$, $S_{3}S_{6}F_{6}F_{8}F_{13}$, $S_{2}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{3}S_{5}F_{8}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{8}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{8}$, $S_{3}S_{5}F_{3}F_{3}F_{11}$, $S_{3}S_{5}F_{2}F_{3}F_{3}$, $S_{3}S_{5}F_{8}F_{8}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 33 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top33B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{11}F_{8}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}F_{8}$, $S_{1}S_{11}F_{10}F_{10}F_{31}$, $S_{1}S_{11}F_{10}F_{10}F_{16}$, $S_{1}S_{11}F_{8}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{8}F_{8}$, $S_{2}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{1}S_{11}F_{10}F_{10}F_{11}$, $S_{1}S_{11}F_{2}F_{10}F_{10}$, $S_{1}S_{11}F_{8}F_{8}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{8}$, $S_{2}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{1}S_{10}F_{10}F_{31}F_{49}$, $S_{1}S_{10}F_{10}F_{16}F_{49}$, $S_{1}S_{10}F_{7}F_{8}F_{9}$, $S_{1}S_{10}F_{5}F_{7}F_{8}$, $S_{2}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$, $S_{1}S_{11}F_{3}F_{10}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{10}$, $S_{1}S_{11}F_{8}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{11}F_{7}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{7}F_{8}$, $S_{3}S_{5}F_{3}F_{10}F_{11}$, $S_{3}S_{5}F_{2}F_{3}F_{10}$, $S_{1}S_{11}F_{8}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{13}$, $S_{2}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{2}S_{11}F_{3}F_{10}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{10}$, $S_{3}S_{5}F_{8}F_{13}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{13}$, $S_{2}S_{11}F_{7}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{7}F_{8}$, $S_{1}S_{10}F_{8}F_{13}F_{14}$, $S_{1}S_{10}F_{6}F_{8}F_{13}$, $S_{3}S_{6}F_{3}F_{3}F_{4}$, $S_{3}S_{6}F_{1}F_{3}F_{3}$, $S_{1}S_{10}F_{13}F_{37}F_{50}$, $S_{1}S_{10}F_{13}F_{18}F_{50}$, $S_{2}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$, $S_{2}S_{5}F_{3}F_{3}F_{4}$, $S_{2}S_{5}F_{1}F_{3}F_{3}$, $S_{3}S_{6}F_{13}F_{37}F_{50}$, $S_{3}S_{6}F_{13}F_{18}F_{50}$, $S_{2}S_{5}F_{8}F_{13}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{13}$, $S_{1}S_{11}F_{8}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{8}F_{8}$, $S_{3}S_{5}F_{3}F_{3}F_{11}$, $S_{3}S_{5}F_{2}F_{3}F_{3}$, $S_{1}S_{11}F_{13}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{13}F_{13}$, $S_{2}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{3}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{3}$, $S_{3}S_{5}F_{13}F_{13}F_{14}$, $S_{3}S_{5}F_{6}F_{13}F_{13}$, $S_{2}S_{11}F_{8}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}F_{8}$, $S_{1}S_{11}F_{8}F_{8}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{8}$, $S_{3}S_{5}F_{3}F_{3}F_{4}$, $S_{3}S_{5}F_{1}F_{3}F_{3}$, $S_{1}S_{11}F_{13}F_{13}F_{37}$, $S_{1}S_{11}F_{13}F_{13}F_{18}$, $S_{2}S_{5}F_{8}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{8}$, $S_{2}S_{11}F_{3}F_{3}F_{4}$, $S_{2}S_{11}F_{1}F_{3}F_{3}$, $S_{3}S_{5}F_{13}F_{13}F_{37}$, $S_{3}S_{5}F_{13}F_{13}F_{18}$, $S_{2}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{11}F_{8}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{13}$, $S_{3}S_{5}F_{3}F_{3}F_{4}$, $S_{3}S_{5}F_{1}F_{3}F_{3}$, $S_{3}S_{5}F_{8}F_{13}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{5}F_{7}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{7}F_{8}$, $S_{1}S_{11}F_{3}F_{10}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{10}$, $S_{1}S_{11}F_{7}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}F_{8}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}F_{8}$, $S_{1}S_{11}F_{3}F_{3}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{3}$, $S_{3}S_{5}F_{7}F_{7}F_{19}$, $S_{3}S_{5}F_{7}F_{7}F_{17}$, $S_{2}S_{11}F_{8}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{3}F_{11}$, $S_{2}S_{5}F_{2}F_{3}F_{3}$, $S_{1}S_{11}F_{7}F_{7}F_{19}$, $S_{1}S_{11}F_{7}F_{7}F_{17}$, $S_{2}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{3}S_{5}F_{8}F_{8}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{8}$, $S_{1}S_{11}F_{3}F_{3}F_{4}$, $S_{1}S_{11}F_{1}F_{3}F_{3}$, $S_{3}S_{5}F_{7}F_{7}F_{9}$, $S_{3}S_{5}F_{5}F_{7}F_{7}$, $S_{2}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{2}S_{5}F_{3}F_{3}F_{4}$, $S_{2}S_{5}F_{1}F_{3}F_{3}$, $S_{1}S_{11}F_{7}F_{7}F_{9}$, $S_{1}S_{11}F_{5}F_{7}F_{7}$, $S_{2}S_{5}F_{8}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{8}$, $S_{3}S_{6}F_{7}F_{8}F_{9}$, $S_{3}S_{6}F_{5}F_{7}F_{8}$, $S_{1}S_{10}F_{3}F_{10}F_{11}$, $S_{1}S_{10}F_{2}F_{3}F_{10}$, $S_{3}S_{6}F_{7}F_{19}F_{36}$, $S_{3}S_{6}F_{7}F_{17}F_{36}$, $S_{2}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{2}S_{11}F_{3}F_{10}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{10}$, $S_{1}S_{10}F_{7}F_{19}F_{36}$, $S_{1}S_{10}F_{7}F_{17}F_{36}$, $S_{2}S_{11}F_{7}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{7}F_{8}$, $S_{3}S_{5}F_{8}F_{13}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{13}$, $S_{3}S_{5}F_{7}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{7}F_{8}$, $S_{2}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$, $S_{1}S_{11}F_{7}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{7}F_{8}$, $S_{2}S_{5}F_{8}F_{13}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top34_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 34 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{5}S_{9}S_{11}F_{3}$, $S_{2}S_{5}S_{6}S_{9}F_{7}$, $S_{3}S_{5}S_{9}S_{11}F_{7}$, $S_{3}S_{5}S_{5}S_{8}F_{3}$, $S_{3}S_{5}S_{5}S_{7}F_{3}$, $S_{2}S_{5}S_{5}S_{8}F_{8}$, $S_{2}S_{5}S_{5}S_{7}F_{8}$, $S_{3}S_{5}S_{5}S_{8}F_{8}$, $S_{3}S_{5}S_{5}S_{7}F_{8}$, $S_{3}S_{5}S_{6}S_{9}F_{3}$, $S_{2}S_{5}S_{9}S_{11}F_{8}$, $S_{3}S_{5}S_{6}S_{9}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 34 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top34B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{9}S_{10}S_{11}F_{10}$, $S_{2}S_{5}S_{9}S_{11}F_{8}$, $S_{1}S_{9}S_{10}S_{11}F_{8}$, $S_{1}S_{8}S_{11}S_{11}F_{10}$, $S_{1}S_{7}S_{11}S_{11}F_{10}$, $S_{2}S_{8}S_{11}S_{11}F_{8}$, $S_{2}S_{7}S_{11}S_{11}F_{8}$, $S_{1}S_{8}S_{11}S_{11}F_{8}$, $S_{1}S_{7}S_{11}S_{11}F_{8}$, $S_{1}S_{5}S_{9}S_{11}F_{3}$, $S_{2}S_{9}S_{10}S_{11}F_{13}$, $S_{1}S_{5}S_{9}S_{11}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{5}S_{9}S_{11}F_{10}$, $S_{1}S_{5}S_{9}S_{11}F_{7}$, $S_{2}S_{9}S_{10}S_{11}F_{10}$, $S_{2}S_{5}S_{6}S_{9}F_{7}$, $S_{1}S_{5}S_{9}S_{11}F_{8}$, $S_{2}S_{9}S_{10}S_{11}F_{7}$, $S_{3}S_{5}S_{9}S_{11}F_{8}$, $S_{3}S_{5}S_{5}S_{8}F_{3}$, $S_{3}S_{5}S_{5}S_{7}F_{3}$, $S_{1}S_{8}S_{11}S_{11}F_{8}$, $S_{1}S_{7}S_{11}S_{11}F_{8}$, $S_{2}S_{8}S_{11}S_{11}F_{3}$, $S_{2}S_{7}S_{11}S_{11}F_{3}$, $S_{2}S_{5}S_{5}S_{8}F_{8}$, $S_{2}S_{5}S_{5}S_{7}F_{8}$, $S_{1}S_{8}S_{11}S_{11}F_{13}$, $S_{1}S_{7}S_{11}S_{11}F_{13}$, $S_{2}S_{8}S_{11}S_{11}F_{8}$, $S_{2}S_{7}S_{11}S_{11}F_{8}$, $S_{3}S_{5}S_{5}S_{8}F_{13}$, $S_{3}S_{5}S_{5}S_{7}F_{13}$, $S_{3}S_{5}S_{6}S_{9}F_{3}$, $S_{1}S_{9}S_{10}S_{11}F_{8}$, $S_{2}S_{5}S_{9}S_{11}F_{3}$, $S_{2}S_{5}S_{9}S_{11}F_{8}$, $S_{1}S_{9}S_{10}S_{11}F_{13}$, $S_{3}S_{5}S_{6}S_{9}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{5}S_{9}S_{11}F_{3}$, $S_{1}S_{5}S_{9}S_{11}F_{8}$, $S_{3}S_{5}S_{9}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{5}S_{9}S_{11}F_{3}$, $S_{3}S_{5}S_{9}S_{11}F_{8}$, $S_{1}S_{5}S_{9}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{9}S_{10}S_{11}F_{3}$, $S_{3}S_{5}S_{6}S_{9}F_{8}$, $S_{2}S_{5}S_{9}S_{11}F_{3}$, $S_{2}S_{5}S_{9}S_{11}F_{8}$, $S_{3}S_{5}S_{6}S_{9}F_{7}$, $S_{1}S_{9}S_{10}S_{11}F_{7}$, $S_{1}S_{8}S_{11}S_{11}F_{3}$, $S_{1}S_{7}S_{11}S_{11}F_{3}$, $S_{3}S_{5}S_{5}S_{8}F_{8}$, $S_{3}S_{5}S_{5}S_{7}F_{8}$, $S_{2}S_{5}S_{5}S_{8}F_{3}$, $S_{2}S_{5}S_{5}S_{7}F_{3}$, $S_{2}S_{8}S_{11}S_{11}F_{8}$, $S_{2}S_{7}S_{11}S_{11}F_{8}$, $S_{3}S_{5}S_{5}S_{8}F_{7}$, $S_{3}S_{5}S_{5}S_{7}F_{7}$, $S_{2}S_{5}S_{5}S_{8}F_{8}$, $S_{2}S_{5}S_{5}S_{7}F_{8}$, $S_{1}S_{8}S_{11}S_{11}F_{7}$, $S_{1}S_{7}S_{11}S_{11}F_{7}$, $S_{1}S_{5}S_{9}S_{11}F_{3}$, $S_{3}S_{5}S_{9}S_{11}F_{13}$, $S_{2}S_{5}S_{6}S_{9}F_{3}$, $S_{2}S_{9}S_{10}S_{11}F_{13}$, $S_{3}S_{5}S_{9}S_{11}F_{8}$, $S_{2}S_{5}S_{6}S_{9}F_{13}$, $S_{1}S_{5}S_{9}S_{11}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top35_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 35 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{4}S_{5}F_{3}F_{4}$, $S_{2}S_{3}S_{5}F_{1}F_{3}$, $S_{2}S_{5}S_{19}F_{7}F_{9}$, $S_{2}S_{3}S_{5}F_{5}F_{7}$, $S_{3}S_{4}S_{5}F_{7}F_{9}$, $S_{2}S_{5}S_{19}F_{8}F_{9}$, $S_{2}S_{3}S_{5}F_{5}F_{8}$, $S_{3}S_{4}S_{5}F_{8}F_{9}$, $S_{3}S_{6}S_{19}F_{3}F_{11}$, $S_{3}S_{3}S_{6}F_{2}F_{3}$, $S_{2}S_{4}S_{11}F_{8}F_{14}$, $S_{2}S_{2}S_{11}F_{6}F_{8}$, $S_{3}S_{6}S_{19}F_{8}F_{14}$, $S_{3}S_{3}S_{6}F_{6}F_{8}$, $S_{3}S_{5}S_{19}F_{3}F_{11}$, $S_{3}S_{3}S_{5}F_{2}F_{3}$, $S_{2}S_{4}S_{5}F_{8}F_{14}$, $S_{2}S_{2}S_{5}F_{6}F_{8}$, $S_{3}S_{5}S_{19}F_{8}F_{14}$, $S_{3}S_{3}S_{5}F_{6}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 35 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top35B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{11}S_{31}F_{10}F_{31}$, $S_{1}S_{1}S_{11}F_{10}F_{16}$, $S_{2}S_{4}S_{11}F_{8}F_{9}$, $S_{2}S_{2}S_{11}F_{5}F_{8}$, $S_{1}S_{11}S_{31}F_{8}F_{9}$, $S_{1}S_{1}S_{11}F_{5}F_{8}$, $S_{1}S_{10}S_{31}F_{10}F_{31}$, $S_{1}S_{1}S_{10}F_{10}F_{16}$, $S_{2}S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{2}S_{5}F_{5}F_{8}$, $S_{1}S_{10}S_{31}F_{8}F_{9}$, $S_{1}S_{1}S_{10}F_{5}F_{8}$, $S_{1}S_{4}S_{11}F_{10}F_{11}$, $S_{1}S_{2}S_{11}F_{2}F_{10}$, $S_{2}S_{11}S_{31}F_{8}F_{14}$, $S_{1}S_{2}S_{11}F_{6}F_{8}$, $S_{1}S_{4}S_{11}F_{8}F_{14}$, $S_{1}S_{4}S_{11}F_{3}F_{11}$, $S_{1}S_{2}S_{11}F_{2}F_{3}$, $S_{2}S_{11}S_{31}F_{13}F_{14}$, $S_{1}S_{2}S_{11}F_{6}F_{13}$, $S_{1}S_{4}S_{11}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{4}S_{5}F_{10}F_{11}$, $S_{2}S_{3}S_{5}F_{2}F_{10}$, $S_{1}S_{4}S_{11}F_{7}F_{9}$, $S_{1}S_{2}S_{11}F_{5}F_{7}$, $S_{2}S_{11}S_{31}F_{10}F_{11}$, $S_{1}S_{2}S_{11}F_{2}F_{10}$, $S_{2}S_{5}S_{19}F_{7}F_{9}$, $S_{2}S_{3}S_{5}F_{5}F_{7}$, $S_{1}S_{4}S_{11}F_{8}F_{14}$, $S_{1}S_{2}S_{11}F_{6}F_{8}$, $S_{2}S_{11}S_{31}F_{7}F_{9}$, $S_{3}S_{4}S_{5}F_{8}F_{14}$, $S_{2}S_{3}S_{5}F_{6}F_{8}$, $S_{3}S_{4}S_{5}F_{3}F_{11}$, $S_{2}S_{3}S_{5}F_{2}F_{3}$, $S_{1}S_{4}S_{11}F_{8}F_{9}$, $S_{1}S_{2}S_{11}F_{5}F_{8}$, $S_{2}S_{11}S_{31}F_{3}F_{11}$, $S_{1}S_{2}S_{11}F_{2}F_{3}$, $S_{2}S_{5}S_{19}F_{8}F_{9}$, $S_{2}S_{3}S_{5}F_{5}F_{8}$, $S_{1}S_{4}S_{11}F_{13}F_{14}$, $S_{1}S_{2}S_{11}F_{6}F_{13}$, $S_{2}S_{11}S_{31}F_{8}F_{9}$, $S_{3}S_{4}S_{5}F_{13}F_{14}$, $S_{2}S_{3}S_{5}F_{6}F_{13}$, $S_{3}S_{6}S_{19}F_{3}F_{4}$, $S_{3}S_{3}S_{6}F_{1}F_{3}$, $S_{1}S_{10}S_{31}F_{8}F_{14}$, $S_{1}S_{1}S_{10}F_{6}F_{8}$, $S_{2}S_{4}S_{5}F_{3}F_{4}$, $S_{2}S_{2}S_{5}F_{1}F_{3}$, $S_{2}S_{4}S_{11}F_{8}F_{14}$, $S_{2}S_{2}S_{11}F_{6}F_{8}$, $S_{1}S_{10}S_{31}F_{13}F_{37}$, $S_{1}S_{1}S_{10}F_{13}F_{18}$, $S_{2}S_{4}S_{5}F_{8}F_{14}$, $S_{2}S_{2}S_{5}F_{6}F_{8}$, $S_{3}S_{6}S_{19}F_{13}F_{37}$, $S_{3}S_{3}S_{6}F_{13}F_{18}$, $S_{3}S_{5}S_{19}F_{3}F_{4}$, $S_{3}S_{3}S_{5}F_{1}F_{3}$, $S_{1}S_{11}S_{31}F_{8}F_{14}$, $S_{1}S_{1}S_{11}F_{6}F_{8}$, $S_{2}S_{4}S_{11}F_{3}F_{4}$, $S_{2}S_{2}S_{11}F_{1}F_{3}$, $S_{1}S_{11}S_{31}F_{13}F_{37}$, $S_{1}S_{1}S_{11}F_{13}F_{18}$, $S_{3}S_{5}S_{19}F_{13}F_{37}$, $S_{3}S_{3}S_{5}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{4}S_{5}F_{3}F_{4}$, $S_{2}S_{3}S_{5}F_{1}F_{3}$, $S_{1}S_{4}S_{11}F_{8}F_{14}$, $S_{1}S_{2}S_{11}F_{6}F_{8}$, $S_{3}S_{4}S_{5}F_{8}F_{14}$, $S_{2}S_{3}S_{5}F_{6}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{4}S_{11}F_{3}F_{11}$, $S_{1}S_{2}S_{11}F_{2}F_{3}$, $S_{3}S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{3}S_{5}F_{5}F_{8}$, $S_{1}S_{4}S_{11}F_{8}F_{9}$, $S_{1}S_{2}S_{11}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{11}S_{31}F_{3}F_{11}$, $S_{1}S_{1}S_{11}F_{2}F_{3}$, $S_{3}S_{5}S_{19}F_{8}F_{9}$, $S_{3}S_{3}S_{5}F_{5}F_{8}$, $S_{2}S_{4}S_{5}F_{3}F_{11}$, $S_{2}S_{2}S_{5}F_{2}F_{3}$, $S_{2}S_{4}S_{11}F_{8}F_{9}$, $S_{2}S_{2}S_{11}F_{5}F_{8}$, $S_{3}S_{5}S_{19}F_{7}F_{19}$, $S_{3}S_{3}S_{5}F_{7}F_{17}$, $S_{2}S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{2}S_{5}F_{5}F_{8}$, $S_{1}S_{11}S_{31}F_{7}F_{19}$, $S_{1}S_{1}S_{11}F_{7}F_{17}$, $S_{1}S_{10}S_{31}F_{3}F_{11}$, $S_{1}S_{1}S_{10}F_{2}F_{3}$, $S_{3}S_{6}S_{19}F_{8}F_{9}$, $S_{3}S_{3}S_{6}F_{5}F_{8}$, $S_{2}S_{4}S_{11}F_{3}F_{11}$, $S_{2}S_{2}S_{11}F_{2}F_{3}$, $S_{3}S_{6}S_{19}F_{7}F_{19}$, $S_{3}S_{3}S_{6}F_{7}F_{17}$, $S_{1}S_{10}S_{31}F_{7}F_{19}$, $S_{1}S_{1}S_{10}F_{7}F_{17}$, $S_{1}S_{4}S_{11}F_{3}F_{4}$, $S_{1}S_{2}S_{11}F_{1}F_{3}$, $S_{3}S_{4}S_{5}F_{8}F_{14}$, $S_{2}S_{3}S_{5}F_{6}F_{8}$, $S_{2}S_{5}S_{19}F_{3}F_{4}$, $S_{2}S_{3}S_{5}F_{1}F_{3}$, $S_{2}S_{11}S_{31}F_{8}F_{14}$, $S_{1}S_{2}S_{11}F_{6}F_{8}$, $S_{3}S_{4}S_{5}F_{7}F_{9}$, $S_{2}S_{3}S_{5}F_{5}F_{7}$, $S_{2}S_{5}S_{19}F_{8}F_{14}$, $S_{1}S_{4}S_{11}F_{7}F_{9}$, $S_{1}S_{2}S_{11}F_{5}F_{7}$, $S_{3}S_{4}S_{5}F_{13}F_{14}$, $S_{2}S_{3}S_{5}F_{6}F_{13}$, $S_{2}S_{11}S_{31}F_{13}F_{14}$, $S_{1}S_{2}S_{11}F_{6}F_{13}$, $S_{3}S_{4}S_{5}F_{8}F_{9}$, $S_{2}S_{3}S_{5}F_{5}F_{8}$, $S_{2}S_{5}S_{19}F_{13}F_{14}$, $S_{1}S_{4}S_{11}F_{8}F_{9}$, $S_{1}S_{2}S_{11}F_{5}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top36_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 36 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{4}F_{8}F_{8}$, $S_{2}S_{2}F_{8}F_{8}$, $S_{3}S_{19}F_{3}F_{8}$, $S_{3}S_{3}F_{3}F_{8}$, $S_{2}S_{19}F_{7}F_{8}$, $S_{3}S_{4}F_{3}F_{8}$, $S_{3}S_{4}F_{3}F_{7}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 36 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top36B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{31}F_{8}F_{13}$, $S_{1}S_{4}F_{10}F_{13}$, $S_{1}S_{4}F_{3}F_{8}$, $S_{2}S_{4}F_{8}F_{8}$, $S_{2}S_{2}F_{8}F_{8}$, $S_{1}S_{31}F_{8}F_{10}$, $S_{1}S_{1}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{31}F_{8}F_{13}$, $S_{1}S_{1}F_{8}F_{13}$, $S_{3}S_{19}F_{3}F_{13}$, $S_{3}S_{3}F_{3}F_{13}$, $S_{2}S_{4}F_{8}F_{8}$, $S_{2}S_{2}F_{8}F_{8}$, $S_{2}S_{4}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$, $S_{1}S_{4}F_{7}F_{13}$, $S_{3}S_{4}F_{10}F_{13}$, $S_{1}S_{4}F_{8}F_{8}$, $S_{2}S_{19}F_{7}F_{8}$, $S_{2}S_{31}F_{8}F_{10}$, $S_{3}S_{4}F_{3}F_{8}$, $S_{2}S_{31}F_{3}F_{7}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{4}F_{8}F_{8}$, $S_{3}S_{4}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{4}F_{8}F_{8}$, $S_{1}S_{4}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{4}F_{8}F_{8}$, $S_{1}S_{4}F_{3}F_{8}$, $S_{3}S_{4}F_{7}F_{13}$, $S_{2}S_{31}F_{8}F_{13}$, $S_{2}S_{19}F_{3}F_{13}$, $S_{1}S_{4}F_{3}F_{7}$, $S_{2}S_{19}F_{3}F_{8}$, $S_{3}S_{19}F_{7}F_{8}$, $S_{3}S_{3}F_{7}F_{8}$, $S_{1}S_{31}F_{3}F_{7}$, $S_{1}S_{1}F_{3}F_{7}$, $S_{2}S_{4}F_{8}F_{8}$, $S_{2}S_{2}F_{8}F_{8}$, $S_{2}S_{4}F_{3}F_{8}$, $S_{2}S_{2}F_{3}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top37_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 37 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{4}F_{8}F_{14}$, $S_{2}S_{2}F_{6}F_{8}$, $S_{3}S_{19}F_{3}F_{11}$, $S_{3}S_{3}F_{2}F_{3}$, $S_{3}S_{19}F_{8}F_{14}$, $S_{3}S_{3}F_{6}F_{8}$, $S_{2}S_{19}F_{7}F_{9}$, $S_{3}S_{4}F_{3}F_{4}$, $S_{3}S_{4}F_{7}F_{9}$, $S_{2}S_{19}F_{8}F_{9}$, $S_{3}S_{4}F_{8}F_{9}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 37 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top37B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{31}F_{8}F_{14}$, $S_{1}S_{4}F_{10}F_{11}$, $S_{1}S_{4}F_{8}F_{14}$, $S_{2}S_{31}F_{13}F_{14}$, $S_{1}S_{4}F_{3}F_{11}$, $S_{1}S_{4}F_{13}F_{14}$, $S_{2}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{1}S_{31}F_{10}F_{31}$, $S_{1}S_{1}F_{10}F_{16}$, $S_{1}S_{31}F_{8}F_{9}$, $S_{1}S_{1}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{31}F_{8}F_{14}$, $S_{1}S_{1}F_{6}F_{8}$, $S_{3}S_{19}F_{3}F_{4}$, $S_{3}S_{3}F_{1}F_{3}$, $S_{1}S_{31}F_{13}F_{37}$, $S_{1}S_{1}F_{13}F_{18}$, $S_{2}S_{4}F_{8}F_{14}$, $S_{2}S_{2}F_{6}F_{8}$, $S_{2}S_{4}F_{3}F_{4}$, $S_{2}S_{2}F_{1}F_{3}$, $S_{3}S_{19}F_{13}F_{37}$, $S_{3}S_{3}F_{13}F_{18}$, $S_{1}S_{4}F_{7}F_{9}$, $S_{3}S_{4}F_{10}F_{11}$, $S_{1}S_{4}F_{8}F_{14}$, $S_{2}S_{19}F_{7}F_{9}$, $S_{2}S_{31}F_{10}F_{11}$, $S_{3}S_{4}F_{8}F_{14}$, $S_{2}S_{31}F_{7}F_{9}$, $S_{1}S_{4}F_{8}F_{9}$, $S_{3}S_{4}F_{3}F_{11}$, $S_{1}S_{4}F_{13}F_{14}$, $S_{2}S_{19}F_{8}F_{9}$, $S_{2}S_{31}F_{3}F_{11}$, $S_{3}S_{4}F_{13}F_{14}$, $S_{2}S_{31}F_{8}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{4}F_{8}F_{14}$, $S_{3}S_{4}F_{3}F_{4}$, $S_{3}S_{4}F_{8}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{4}F_{8}F_{9}$, $S_{1}S_{4}F_{3}F_{11}$, $S_{1}S_{4}F_{8}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{4}F_{8}F_{14}$, $S_{1}S_{4}F_{3}F_{4}$, $S_{3}S_{4}F_{7}F_{9}$, $S_{2}S_{31}F_{8}F_{14}$, $S_{2}S_{19}F_{3}F_{4}$, $S_{1}S_{4}F_{7}F_{9}$, $S_{2}S_{19}F_{8}F_{14}$, $S_{3}S_{4}F_{13}F_{14}$, $S_{3}S_{4}F_{8}F_{9}$, $S_{2}S_{31}F_{13}F_{14}$, $S_{1}S_{4}F_{8}F_{9}$, $S_{2}S_{19}F_{13}F_{14}$, $S_{3}S_{19}F_{8}F_{9}$, $S_{3}S_{3}F_{5}F_{8}$, $S_{1}S_{31}F_{3}F_{11}$, $S_{1}S_{1}F_{2}F_{3}$, $S_{3}S_{19}F_{7}F_{19}$, $S_{3}S_{3}F_{7}F_{17}$, $S_{2}S_{4}F_{8}F_{9}$, $S_{2}S_{2}F_{5}F_{8}$, $S_{2}S_{4}F_{3}F_{11}$, $S_{2}S_{2}F_{2}F_{3}$, $S_{1}S_{31}F_{7}F_{19}$, $S_{1}S_{1}F_{7}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top38_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 38 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{16}F_{6}F_{8}$, $S_{2}S_{7}S_{16}F_{6}F_{8}$, $S_{3}S_{8}S_{16}F_{2}F_{3}$, $S_{3}S_{7}S_{16}F_{2}F_{3}$, $S_{3}S_{8}S_{16}F_{6}F_{8}$, $S_{3}S_{7}S_{16}F_{6}F_{8}$, $S_{2}S_{9}S_{26}F_{6}F_{7}$, $S_{3}S_{9}S_{26}F_{2}F_{3}$, $S_{3}S_{9}S_{26}F_{6}F_{7}$, $S_{2}S_{9}S_{16}F_{6}F_{8}$, $S_{3}S_{9}S_{16}F_{2}F_{3}$, $S_{3}S_{9}S_{16}F_{6}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 38 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top38B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{16}F_{5}F_{8}$, $S_{1}S_{9}S_{16}F_{10}F_{16}$, $S_{1}S_{9}S_{16}F_{5}F_{8}$, $S_{2}S_{9}S_{26}F_{5}F_{13}$, $S_{1}S_{9}S_{26}F_{3}F_{16}$, $S_{1}S_{9}S_{26}F_{5}F_{13}$, $S_{2}S_{8}S_{16}F_{5}F_{8}$, $S_{2}S_{7}S_{16}F_{5}F_{8}$, $S_{1}S_{8}S_{16}F_{10}F_{16}$, $S_{1}S_{7}S_{16}F_{10}F_{16}$, $S_{1}S_{8}S_{16}F_{5}F_{8}$, $S_{1}S_{7}S_{16}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{16}F_{6}F_{8}$, $S_{1}S_{7}S_{16}F_{6}F_{8}$, $S_{3}S_{8}S_{16}F_{1}F_{3}$, $S_{3}S_{7}S_{16}F_{1}F_{3}$, $S_{1}S_{8}S_{16}F_{13}F_{18}$, $S_{1}S_{7}S_{16}F_{13}F_{18}$, $S_{2}S_{8}S_{16}F_{6}F_{8}$, $S_{2}S_{7}S_{16}F_{6}F_{8}$, $S_{2}S_{8}S_{16}F_{1}F_{3}$, $S_{2}S_{7}S_{16}F_{1}F_{3}$, $S_{3}S_{8}S_{16}F_{13}F_{18}$, $S_{3}S_{7}S_{16}F_{13}F_{18}$, $S_{1}S_{9}S_{26}F_{6}F_{7}$, $S_{3}S_{9}S_{26}F_{1}F_{10}$, $S_{1}S_{9}S_{26}F_{8}F_{18}$, $S_{2}S_{9}S_{26}F_{6}F_{7}$, $S_{2}S_{9}S_{26}F_{1}F_{10}$, $S_{3}S_{9}S_{26}F_{8}F_{18}$, $S_{1}S_{9}S_{16}F_{6}F_{8}$, $S_{3}S_{9}S_{16}F_{1}F_{3}$, $S_{1}S_{9}S_{16}F_{13}F_{18}$, $S_{2}S_{9}S_{16}F_{6}F_{8}$, $S_{2}S_{9}S_{16}F_{1}F_{3}$, $S_{3}S_{9}S_{16}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{26}F_{8}F_{18}$, $S_{3}S_{9}S_{26}F_{2}F_{3}$, $S_{3}S_{9}S_{26}F_{8}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{26}F_{8}F_{17}$, $S_{1}S_{9}S_{26}F_{3}F_{16}$, $S_{1}S_{9}S_{26}F_{8}F_{17}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}S_{16}F_{5}F_{8}$, $S_{1}S_{9}S_{16}F_{2}F_{3}$, $S_{3}S_{9}S_{16}F_{7}F_{17}$, $S_{2}S_{9}S_{16}F_{5}F_{8}$, $S_{2}S_{9}S_{16}F_{2}F_{3}$, $S_{1}S_{9}S_{16}F_{7}F_{17}$, $S_{3}S_{9}S_{26}F_{5}F_{13}$, $S_{1}S_{9}S_{26}F_{2}F_{3}$, $S_{3}S_{9}S_{26}F_{8}F_{17}$, $S_{2}S_{9}S_{26}F_{5}F_{13}$, $S_{2}S_{9}S_{26}F_{2}F_{3}$, $S_{1}S_{9}S_{26}F_{8}F_{17}$, $S_{3}S_{8}S_{16}F_{5}F_{8}$, $S_{3}S_{7}S_{16}F_{5}F_{8}$, $S_{1}S_{8}S_{16}F_{2}F_{3}$, $S_{1}S_{7}S_{16}F_{2}F_{3}$, $S_{3}S_{8}S_{16}F_{7}F_{17}$, $S_{3}S_{7}S_{16}F_{7}F_{17}$, $S_{2}S_{8}S_{16}F_{5}F_{8}$, $S_{2}S_{7}S_{16}F_{5}F_{8}$, $S_{2}S_{8}S_{16}F_{2}F_{3}$, $S_{2}S_{7}S_{16}F_{2}F_{3}$, $S_{1}S_{8}S_{16}F_{7}F_{17}$, $S_{1}S_{7}S_{16}F_{7}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top39_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 39 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{14}S_{16}F_{6}$, $S_{2}S_{7}S_{14}S_{16}F_{6}$, $S_{3}S_{8}S_{14}S_{16}F_{6}$, $S_{3}S_{7}S_{14}S_{16}F_{6}$, $S_{3}S_{8}S_{14}S_{16}F_{2}$, $S_{3}S_{7}S_{14}S_{16}F_{2}$, $S_{2}S_{9}S_{14}S_{16}F_{6}$, $S_{3}S_{9}S_{14}S_{16}F_{6}$, $S_{3}S_{9}S_{14}S_{16}F_{2}$, $S_{2}S_{9}S_{14}S_{26}F_{6}$, $S_{3}S_{9}S_{14}S_{26}F_{6}$, $S_{3}S_{9}S_{14}S_{26}F_{2}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 39 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top39B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{14}S_{26}F_{5}$, $S_{1}S_{9}S_{14}S_{26}F_{5}$, $S_{1}S_{9}S_{14}S_{26}F_{16}$, $S_{2}S_{9}S_{14}S_{16}F_{5}$, $S_{1}S_{9}S_{14}S_{16}F_{5}$, $S_{1}S_{9}S_{14}S_{16}F_{16}$, $S_{2}S_{8}S_{14}S_{16}F_{5}$, $S_{2}S_{7}S_{14}S_{16}F_{5}$, $S_{1}S_{8}S_{14}S_{16}F_{5}$, $S_{1}S_{7}S_{14}S_{16}F_{5}$, $S_{1}S_{8}S_{14}S_{16}F_{16}$, $S_{1}S_{7}S_{14}S_{16}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{14}S_{16}F_{18}$, $S_{1}S_{7}S_{14}S_{16}F_{18}$, $S_{3}S_{8}S_{14}S_{16}F_{18}$, $S_{3}S_{7}S_{14}S_{16}F_{18}$, $S_{1}S_{8}S_{14}S_{16}F_{6}$, $S_{1}S_{7}S_{14}S_{16}F_{6}$, $S_{2}S_{8}S_{14}S_{16}F_{6}$, $S_{2}S_{7}S_{14}S_{16}F_{6}$, $S_{3}S_{8}S_{14}S_{16}F_{1}$, $S_{3}S_{7}S_{14}S_{16}F_{1}$, $S_{2}S_{8}S_{14}S_{16}F_{1}$, $S_{2}S_{7}S_{14}S_{16}F_{1}$, $S_{1}S_{9}S_{14}S_{16}F_{18}$, $S_{3}S_{9}S_{14}S_{16}F_{18}$, $S_{1}S_{9}S_{14}S_{16}F_{6}$, $S_{2}S_{9}S_{14}S_{16}F_{6}$, $S_{3}S_{9}S_{14}S_{16}F_{1}$, $S_{2}S_{9}S_{14}S_{16}F_{1}$, $S_{1}S_{9}S_{14}S_{26}F_{18}$, $S_{3}S_{9}S_{14}S_{26}F_{18}$, $S_{1}S_{9}S_{14}S_{26}F_{6}$, $S_{2}S_{9}S_{14}S_{26}F_{6}$, $S_{3}S_{9}S_{14}S_{26}F_{1}$, $S_{2}S_{9}S_{14}S_{26}F_{1}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{15}S_{26}F_{18}$, $S_{3}S_{9}S_{15}S_{26}F_{18}$, $S_{3}S_{9}S_{15}S_{26}F_{2}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{15}S_{26}F_{17}$, $S_{1}S_{9}S_{15}S_{26}F_{17}$, $S_{1}S_{9}S_{15}S_{26}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}S_{14}S_{26}F_{17}$, $S_{1}S_{9}S_{14}S_{26}F_{17}$, $S_{3}S_{9}S_{14}S_{26}F_{5}$, $S_{2}S_{9}S_{14}S_{26}F_{5}$, $S_{1}S_{9}S_{14}S_{26}F_{2}$, $S_{2}S_{9}S_{14}S_{26}F_{2}$, $S_{3}S_{9}S_{14}S_{16}F_{17}$, $S_{1}S_{9}S_{14}S_{16}F_{17}$, $S_{3}S_{9}S_{14}S_{16}F_{5}$, $S_{2}S_{9}S_{14}S_{16}F_{5}$, $S_{1}S_{9}S_{14}S_{16}F_{2}$, $S_{2}S_{9}S_{14}S_{16}F_{2}$, $S_{3}S_{8}S_{14}S_{16}F_{17}$, $S_{3}S_{7}S_{14}S_{16}F_{17}$, $S_{1}S_{8}S_{14}S_{16}F_{17}$, $S_{1}S_{7}S_{14}S_{16}F_{17}$, $S_{3}S_{8}S_{14}S_{16}F_{5}$, $S_{3}S_{7}S_{14}S_{16}F_{5}$, $S_{2}S_{8}S_{14}S_{16}F_{5}$, $S_{2}S_{7}S_{14}S_{16}F_{5}$, $S_{1}S_{8}S_{14}S_{16}F_{2}$, $S_{1}S_{7}S_{14}S_{16}F_{2}$, $S_{2}S_{8}S_{14}S_{16}F_{2}$, $S_{2}S_{7}S_{14}S_{16}F_{2}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top40_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 40 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}F_{3}F_{8}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{8}F_{8}$, $S_{4}F_{3}F_{7}F_{8}F_{8}$, $S_{2}F_{3}F_{7}F_{8}F_{8}$, $S_{19}F_{3}F_{7}F_{8}F_{8}$, $S_{3}F_{3}F_{7}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 40 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top40B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{31}F_{8}F_{8}F_{10}F_{13}$, $S_{1}F_{8}F_{8}F_{10}F_{13}$, $S_{4}F_{8}F_{8}F_{10}F_{13}$, $S_{2}F_{8}F_{8}F_{10}F_{13}$, $S_{4}F_{3}F_{8}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{31}F_{8}F_{8}F_{10}F_{13}$, $S_{1}F_{8}F_{8}F_{10}F_{13}$, $S_{31}F_{3}F_{7}F_{8}F_{13}$, $S_{1}F_{3}F_{7}F_{8}F_{13}$, $S_{19}F_{3}F_{7}F_{8}F_{13}$, $S_{3}F_{3}F_{7}F_{8}F_{13}$, $S_{4}F_{8}F_{8}F_{10}F_{13}$, $S_{2}F_{8}F_{8}F_{10}F_{13}$, $S_{4}F_{3}F_{8}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{8}F_{8}$, $S_{4}F_{3}F_{7}F_{8}F_{13}$, $S_{2}F_{3}F_{7}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}F_{3}F_{8}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}F_{3}F_{8}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{4}F_{3}F_{8}F_{8}F_{8}$, $S_{2}F_{3}F_{8}F_{8}F_{8}$, $S_{4}F_{3}F_{7}F_{8}F_{13}$, $S_{2}F_{3}F_{7}F_{8}F_{13}$, $S_{31}F_{3}F_{7}F_{8}F_{13}$, $S_{1}F_{3}F_{7}F_{8}F_{13}$, $S_{19}F_{3}F_{7}F_{8}F_{13}$, $S_{3}F_{3}F_{7}F_{8}F_{13}$, $S_{4}F_{3}F_{7}F_{8}F_{8}$, $S_{2}F_{3}F_{7}F_{8}F_{8}$, $S_{19}F_{3}F_{7}F_{8}F_{8}$, $S_{3}F_{3}F_{7}F_{8}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top41_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 41 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{11}F_{3}F_{8}F_{8}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{8}$, $S_{6}F_{3}F_{7}F_{8}F_{11}$, $S_{6}F_{2}F_{3}F_{7}F_{8}$, $S_{6}F_{3}F_{7}F_{8}F_{14}$, $S_{6}F_{3}F_{6}F_{7}F_{8}$, $S_{11}F_{7}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{7}F_{8}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{5}F_{3}F_{4}F_{8}F_{8}$, $S_{5}F_{1}F_{3}F_{8}F_{8}$, $S_{5}F_{7}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{7}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{11}$, $S_{5}F_{2}F_{3}F_{7}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{8}$, $S_{5}F_{7}F_{8}F_{8}F_{14}$, $S_{5}F_{6}F_{7}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{5}F_{8}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 41 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top41B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{11}F_{8}F_{8}F_{10}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{10}$, $S_{11}F_{8}F_{8}F_{10}F_{11}$, $S_{11}F_{2}F_{8}F_{8}F_{10}$, $S_{11}F_{8}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{8}$, $S_{11}F_{8}F_{9}F_{10}F_{13}$, $S_{11}F_{5}F_{8}F_{10}F_{13}$, $S_{11}F_{8}F_{10}F_{13}F_{31}$, $S_{11}F_{8}F_{10}F_{13}F_{16}$, $S_{11}F_{3}F_{8}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{8}F_{8}$, $S_{11}F_{8}F_{8}F_{9}F_{13}$, $S_{11}F_{5}F_{8}F_{8}F_{13}$, $S_{11}F_{8}F_{10}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{10}F_{13}$, $S_{11}F_{3}F_{8}F_{8}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{8}$, $S_{11}F_{8}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{13}$, $S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{10}F_{8}F_{10}F_{13}F_{31}$, $S_{10}F_{8}F_{10}F_{13}F_{16}$, $S_{10}F_{8}F_{9}F_{10}F_{13}$, $S_{10}F_{5}F_{8}F_{10}F_{13}$, $S_{5}F_{8}F_{8}F_{9}F_{13}$, $S_{5}F_{5}F_{8}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{11}F_{8}F_{8}F_{10}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{10}$, $S_{5}F_{3}F_{4}F_{7}F_{8}$, $S_{5}F_{1}F_{3}F_{7}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{7}F_{8}$, $S_{10}F_{8}F_{10}F_{13}F_{14}$, $S_{10}F_{6}F_{8}F_{10}F_{13}$, $S_{6}F_{3}F_{4}F_{7}F_{13}$, $S_{6}F_{1}F_{3}F_{7}F_{13}$, $S_{10}F_{8}F_{10}F_{13}F_{37}$, $S_{10}F_{8}F_{10}F_{13}F_{18}$, $S_{5}F_{3}F_{4}F_{8}F_{8}$, $S_{5}F_{1}F_{3}F_{8}F_{8}$, $S_{6}F_{3}F_{7}F_{13}F_{37}$, $S_{6}F_{3}F_{7}F_{13}F_{18}$, $S_{5}F_{3}F_{8}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{8}$, $S_{10}F_{7}F_{8}F_{13}F_{14}$, $S_{10}F_{6}F_{7}F_{8}F_{13}$, $S_{10}F_{7}F_{8}F_{13}F_{37}$, $S_{10}F_{7}F_{8}F_{13}F_{18}$, $S_{11}F_{8}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{11}F_{8}F_{8}F_{10}F_{11}$, $S_{11}F_{2}F_{8}F_{8}F_{10}$, $S_{11}F_{3}F_{7}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{7}F_{8}$, $S_{11}F_{3}F_{7}F_{9}F_{13}$, $S_{11}F_{3}F_{5}F_{7}F_{13}$, $S_{5}F_{8}F_{10}F_{11}F_{13}$, $S_{5}F_{2}F_{8}F_{10}F_{13}$, $S_{11}F_{3}F_{8}F_{8}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{8}$, $S_{11}F_{8}F_{10}F_{11}F_{13}$, $S_{11}F_{2}F_{8}F_{10}F_{13}$, $S_{11}F_{7}F_{8}F_{9}F_{13}$, $S_{11}F_{5}F_{7}F_{8}F_{13}$, $S_{5}F_{7}F_{8}F_{9}F_{13}$, $S_{5}F_{5}F_{7}F_{8}F_{13}$, $S_{11}F_{3}F_{4}F_{7}F_{8}$, $S_{11}F_{1}F_{3}F_{7}F_{8}$, $S_{11}F_{3}F_{7}F_{13}F_{37}$, $S_{11}F_{3}F_{7}F_{13}F_{18}$, $S_{11}F_{3}F_{4}F_{7}F_{13}$, $S_{11}F_{1}F_{3}F_{7}F_{13}$, $S_{5}F_{8}F_{10}F_{13}F_{37}$, $S_{5}F_{8}F_{10}F_{13}F_{18}$, $S_{11}F_{8}F_{10}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{10}F_{13}$, $S_{11}F_{7}F_{8}F_{13}F_{37}$, $S_{11}F_{7}F_{8}F_{13}F_{18}$, $S_{5}F_{7}F_{8}F_{13}F_{14}$, $S_{5}F_{6}F_{7}F_{8}F_{13}$, $S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{8}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{9}F_{13}$, $S_{11}F_{3}F_{5}F_{8}F_{13}$, $S_{5}F_{3}F_{8}F_{11}F_{13}$, $S_{5}F_{2}F_{3}F_{8}F_{13}$, $S_{11}F_{3}F_{8}F_{13}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{13}$, $S_{11}F_{3}F_{8}F_{11}F_{13}$, $S_{11}F_{2}F_{3}F_{8}F_{13}$, $S_{5}F_{3}F_{8}F_{13}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{13}$, $S_{11}F_{8}F_{8}F_{9}F_{13}$, $S_{11}F_{5}F_{8}F_{8}F_{13}$, $S_{11}F_{8}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{13}$, $S_{5}F_{8}F_{8}F_{9}F_{13}$, $S_{5}F_{5}F_{8}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{11}F_{3}F_{8}F_{8}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{8}$, $S_{5}F_{3}F_{4}F_{8}F_{8}$, $S_{5}F_{1}F_{3}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{8}$, $S_{11}F_{8}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{8}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{8}F_{8}$, $S_{5}F_{8}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{11}F_{3}F_{8}F_{8}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{8}$, $S_{5}F_{3}F_{4}F_{8}F_{8}$, $S_{5}F_{1}F_{3}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{7}F_{8}$, $S_{11}F_{3}F_{4}F_{7}F_{8}$, $S_{11}F_{1}F_{3}F_{7}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{5}F_{3}F_{4}F_{7}F_{8}$, $S_{5}F_{1}F_{3}F_{7}F_{8}$, $S_{11}F_{3}F_{7}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{7}F_{8}$, $S_{5}F_{7}F_{8}F_{8}F_{14}$, $S_{5}F_{6}F_{7}F_{8}F_{8}$, $S_{5}F_{7}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}F_{8}$, $S_{11}F_{7}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{7}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{9}F_{13}$, $S_{11}F_{3}F_{5}F_{8}F_{13}$, $S_{5}F_{3}F_{8}F_{11}F_{13}$, $S_{5}F_{2}F_{3}F_{8}F_{13}$, $S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{8}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{8}$, $S_{5}F_{3}F_{7}F_{13}F_{19}$, $S_{5}F_{3}F_{7}F_{13}F_{17}$, $S_{5}F_{3}F_{7}F_{11}F_{13}$, $S_{5}F_{2}F_{3}F_{7}F_{13}$, $S_{11}F_{3}F_{7}F_{8}F_{19}$, $S_{11}F_{3}F_{7}F_{8}F_{17}$, $S_{5}F_{8}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}F_{8}$, $S_{5}F_{7}F_{8}F_{13}F_{19}$, $S_{5}F_{7}F_{8}F_{13}F_{17}$, $S_{11}F_{7}F_{8}F_{9}F_{13}$, $S_{11}F_{5}F_{7}F_{8}F_{13}$, $S_{11}F_{3}F_{8}F_{13}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{13}$, $S_{5}F_{3}F_{8}F_{13}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{13}$, $S_{5}F_{3}F_{7}F_{13}F_{14}$, $S_{5}F_{3}F_{6}F_{7}F_{13}$, $S_{11}F_{3}F_{8}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{8}F_{8}$, $S_{5}F_{7}F_{8}F_{13}F_{14}$, $S_{5}F_{6}F_{7}F_{8}F_{13}$, $S_{11}F_{7}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{7}F_{8}F_{13}$, $S_{11}F_{3}F_{8}F_{11}F_{13}$, $S_{11}F_{2}F_{3}F_{8}F_{13}$, $S_{6}F_{3}F_{7}F_{8}F_{9}$, $S_{6}F_{3}F_{5}F_{7}F_{8}$, $S_{10}F_{3}F_{7}F_{11}F_{13}$, $S_{10}F_{2}F_{3}F_{7}F_{13}$, $S_{6}F_{3}F_{7}F_{8}F_{19}$, $S_{6}F_{3}F_{7}F_{8}F_{17}$, $S_{10}F_{3}F_{7}F_{13}F_{19}$, $S_{10}F_{3}F_{7}F_{13}F_{17}$, $S_{6}F_{7}F_{8}F_{9}F_{13}$, $S_{6}F_{5}F_{7}F_{8}F_{13}$, $S_{6}F_{7}F_{8}F_{13}F_{19}$, $S_{6}F_{7}F_{8}F_{13}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top42_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 42 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{11}F_{3}F_{8}F_{13}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{13}$, $S_{6}F_{3}F_{7}F_{10}F_{11}$, $S_{6}F_{2}F_{3}F_{7}F_{10}$, $S_{11}F_{7}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{7}F_{8}F_{13}$, $S_{6}F_{7}F_{8}F_{13}F_{14}$, $S_{6}F_{6}F_{7}F_{8}F_{13}$, $S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{5}F_{3}F_{3}F_{4}F_{8}$, $S_{5}F_{1}F_{3}F_{3}F_{8}$, $S_{5}F_{7}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{5}F_{8}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{8}$, $S_{5}F_{3}F_{3}F_{8}F_{11}$, $S_{5}F_{2}F_{3}F_{3}F_{8}$, $S_{5}F_{8}F_{8}F_{8}F_{14}$, $S_{5}F_{6}F_{8}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 42 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top42B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{11}F_{8}F_{8}F_{9}F_{10}$, $S_{11}F_{5}F_{8}F_{8}F_{10}$, $S_{11}F_{8}F_{10}F_{10}F_{31}$, $S_{11}F_{8}F_{10}F_{10}F_{16}$, $S_{11}F_{8}F_{8}F_{8}F_{9}$, $S_{11}F_{5}F_{8}F_{8}F_{8}$, $S_{11}F_{8}F_{8}F_{10}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{10}$, $S_{11}F_{8}F_{10}F_{10}F_{11}$, $S_{11}F_{2}F_{8}F_{10}F_{10}$, $S_{11}F_{8}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{8}$, $S_{11}F_{8}F_{10}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{10}F_{13}$, $S_{11}F_{3}F_{8}F_{10}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{10}$, $S_{11}F_{8}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{13}$, $S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{10}F_{10}F_{13}F_{31}F_{49}$, $S_{10}F_{10}F_{13}F_{16}F_{49}$, $S_{5}F_{7}F_{8}F_{9}F_{13}$, $S_{5}F_{5}F_{7}F_{8}F_{13}$, $S_{10}F_{7}F_{8}F_{9}F_{13}$, $S_{10}F_{5}F_{7}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{10}F_{8}F_{10}F_{13}F_{14}$, $S_{10}F_{6}F_{8}F_{10}F_{13}$, $S_{6}F_{3}F_{3}F_{4}F_{7}$, $S_{6}F_{1}F_{3}F_{3}F_{7}$, $S_{10}F_{7}F_{8}F_{13}F_{14}$, $S_{10}F_{6}F_{7}F_{8}F_{13}$, $S_{11}F_{8}F_{10}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{10}F_{13}$, $S_{5}F_{3}F_{3}F_{4}F_{7}$, $S_{5}F_{1}F_{3}F_{3}F_{7}$, $S_{10}F_{10}F_{13}F_{37}F_{50}$, $S_{10}F_{10}F_{13}F_{18}F_{50}$, $S_{5}F_{3}F_{3}F_{4}F_{8}$, $S_{5}F_{1}F_{3}F_{3}F_{8}$, $S_{10}F_{7}F_{13}F_{37}F_{50}$, $S_{10}F_{7}F_{13}F_{18}F_{50}$, $S_{11}F_{8}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{13}$, $S_{5}F_{7}F_{8}F_{13}F_{14}$, $S_{5}F_{6}F_{7}F_{8}F_{13}$, $S_{6}F_{7}F_{13}F_{37}F_{50}$, $S_{6}F_{7}F_{13}F_{18}F_{50}$, $S_{5}F_{8}F_{8}F_{13}F_{14}$, $S_{5}F_{6}F_{8}F_{8}F_{13}$, $S_{11}F_{3}F_{7}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{7}F_{8}$, $S_{5}F_{3}F_{8}F_{10}F_{11}$, $S_{5}F_{2}F_{3}F_{8}F_{10}$, $S_{11}F_{7}F_{8}F_{8}F_{9}$, $S_{11}F_{5}F_{7}F_{8}F_{8}$, $S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{11}F_{3}F_{8}F_{10}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{10}$, $S_{11}F_{3}F_{8}F_{13}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{13}$, $S_{11}F_{3}F_{10}F_{11}F_{13}$, $S_{11}F_{2}F_{3}F_{10}F_{13}$, $S_{5}F_{7}F_{8}F_{9}F_{13}$, $S_{5}F_{5}F_{7}F_{8}F_{13}$, $S_{11}F_{7}F_{8}F_{9}F_{13}$, $S_{11}F_{5}F_{7}F_{8}F_{13}$, $S_{11}F_{3}F_{8}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{8}F_{8}$, $S_{5}F_{3}F_{3}F_{8}F_{11}$, $S_{5}F_{2}F_{3}F_{3}F_{8}$, $S_{11}F_{8}F_{8}F_{8}F_{9}$, $S_{11}F_{5}F_{8}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{11}F_{3}F_{3}F_{8}F_{11}$, $S_{11}F_{2}F_{3}F_{3}F_{8}$, $S_{11}F_{3}F_{13}F_{13}F_{14}$, $S_{11}F_{3}F_{6}F_{13}F_{13}$, $S_{11}F_{3}F_{3}F_{11}F_{13}$, $S_{11}F_{2}F_{3}F_{3}F_{13}$, $S_{11}F_{8}F_{13}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{13}F_{13}$, $S_{5}F_{8}F_{8}F_{9}F_{13}$, $S_{5}F_{5}F_{8}F_{8}F_{13}$, $S_{5}F_{8}F_{13}F_{13}F_{14}$, $S_{5}F_{6}F_{8}F_{13}F_{13}$, $S_{11}F_{8}F_{8}F_{9}F_{13}$, $S_{11}F_{5}F_{8}F_{8}F_{13}$, $S_{11}F_{3}F_{8}F_{8}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{8}$, $S_{11}F_{8}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{8}$, $S_{11}F_{3}F_{3}F_{4}F_{8}$, $S_{11}F_{1}F_{3}F_{3}F_{8}$, $S_{11}F_{3}F_{13}F_{13}F_{37}$, $S_{11}F_{3}F_{13}F_{13}F_{18}$, $S_{11}F_{3}F_{3}F_{4}F_{13}$, $S_{11}F_{1}F_{3}F_{3}F_{13}$, $S_{11}F_{8}F_{13}F_{13}F_{37}$, $S_{11}F_{8}F_{13}F_{13}F_{18}$, $S_{5}F_{8}F_{13}F_{13}F_{37}$, $S_{5}F_{8}F_{13}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{11}F_{3}F_{8}F_{13}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{13}$, $S_{5}F_{3}F_{3}F_{4}F_{8}$, $S_{5}F_{1}F_{3}F_{3}F_{8}$, $S_{11}F_{8}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{8}F_{8}F_{13}$, $S_{5}F_{8}F_{8}F_{13}F_{14}$, $S_{5}F_{6}F_{8}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{11}F_{3}F_{8}F_{10}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{10}$, $S_{5}F_{7}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}F_{8}$, $S_{11}F_{7}F_{8}F_{8}F_{9}$, $S_{11}F_{5}F_{7}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}F_{3}F_{8}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{8}F_{8}$, $S_{11}F_{3}F_{3}F_{8}F_{11}$, $S_{11}F_{2}F_{3}F_{3}F_{8}$, $S_{5}F_{8}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{8}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{8}F_{9}$, $S_{11}F_{3}F_{5}F_{8}F_{8}$, $S_{5}F_{3}F_{3}F_{8}F_{11}$, $S_{5}F_{2}F_{3}F_{3}F_{8}$, $S_{5}F_{3}F_{7}F_{7}F_{19}$, $S_{5}F_{3}F_{7}F_{7}F_{17}$, $S_{5}F_{3}F_{3}F_{7}F_{11}$, $S_{5}F_{2}F_{3}F_{3}F_{7}$, $S_{5}F_{7}F_{7}F_{8}F_{19}$, $S_{5}F_{7}F_{7}F_{8}F_{17}$, $S_{11}F_{7}F_{8}F_{8}F_{9}$, $S_{11}F_{5}F_{7}F_{8}F_{8}$, $S_{11}F_{7}F_{7}F_{8}F_{19}$, $S_{11}F_{7}F_{7}F_{8}F_{17}$, $S_{5}F_{7}F_{8}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{8}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{8}$, $S_{11}F_{3}F_{3}F_{4}F_{8}$, $S_{11}F_{1}F_{3}F_{3}F_{8}$, $S_{5}F_{8}F_{8}F_{8}F_{14}$, $S_{5}F_{6}F_{8}F_{8}F_{8}$, $S_{11}F_{3}F_{8}F_{8}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{8}$, $S_{5}F_{3}F_{3}F_{4}F_{8}$, $S_{5}F_{1}F_{3}F_{3}F_{8}$, $S_{5}F_{3}F_{7}F_{7}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{7}$, $S_{5}F_{3}F_{3}F_{4}F_{7}$, $S_{5}F_{1}F_{3}F_{3}F_{7}$, $S_{5}F_{7}F_{7}F_{8}F_{9}$, $S_{5}F_{5}F_{7}F_{7}F_{8}$, $S_{11}F_{7}F_{8}F_{8}F_{14}$, $S_{11}F_{6}F_{7}F_{8}F_{8}$, $S_{11}F_{7}F_{7}F_{8}F_{9}$, $S_{11}F_{5}F_{7}F_{7}F_{8}$, $S_{5}F_{7}F_{8}F_{8}F_{14}$, $S_{5}F_{6}F_{7}F_{8}F_{8}$, $S_{5}F_{3}F_{8}F_{13}F_{14}$, $S_{5}F_{3}F_{6}F_{8}F_{13}$, $S_{5}F_{8}F_{8}F_{13}F_{14}$, $S_{5}F_{6}F_{8}F_{8}F_{13}$, $S_{11}F_{3}F_{8}F_{13}F_{14}$, $S_{11}F_{3}F_{6}F_{8}F_{13}$, $S_{5}F_{3}F_{7}F_{8}F_{9}$, $S_{5}F_{3}F_{5}F_{7}F_{8}$, $S_{11}F_{7}F_{8}F_{13}F_{14}$, $S_{11}F_{6}F_{7}F_{8}F_{13}$, $S_{5}F_{7}F_{8}F_{13}F_{14}$, $S_{5}F_{6}F_{7}F_{8}F_{13}$, $S_{6}F_{3}F_{7}F_{8}F_{9}$, $S_{6}F_{3}F_{5}F_{7}F_{8}$, $S_{10}F_{3}F_{10}F_{11}F_{13}$, $S_{10}F_{2}F_{3}F_{10}F_{13}$, $S_{6}F_{7}F_{8}F_{9}F_{13}$, $S_{6}F_{5}F_{7}F_{8}F_{13}$, $S_{11}F_{3}F_{10}F_{11}F_{13}$, $S_{11}F_{2}F_{3}F_{10}F_{13}$, $S_{6}F_{3}F_{7}F_{19}F_{36}$, $S_{6}F_{3}F_{7}F_{17}F_{36}$, $S_{11}F_{3}F_{8}F_{10}F_{11}$, $S_{11}F_{2}F_{3}F_{8}F_{10}$, $S_{6}F_{7}F_{13}F_{19}F_{36}$, $S_{6}F_{7}F_{13}F_{17}F_{36}$, $S_{11}F_{7}F_{8}F_{9}F_{13}$, $S_{11}F_{5}F_{7}F_{8}F_{13}$, $S_{10}F_{7}F_{13}F_{19}F_{36}$, $S_{10}F_{7}F_{13}F_{17}F_{36}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top43_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 43 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}S_{8}F_{8}F_{9}$, $S_{2}S_{5}S_{7}F_{5}F_{8}$, $S_{3}S_{5}S_{8}F_{3}F_{9}$, $S_{3}S_{5}S_{7}F_{3}F_{5}$, $S_{3}S_{5}S_{8}F_{4}F_{8}$, $S_{3}S_{5}S_{7}F_{1}F_{8}$, $S_{2}S_{5}S_{9}F_{7}F_{14}$, $S_{3}S_{5}S_{9}F_{3}F_{14}$, $S_{3}S_{5}S_{9}F_{7}F_{11}$, $S_{2}S_{9}S_{11}F_{8}F_{14}$, $S_{3}S_{6}S_{9}F_{3}F_{14}$, $S_{3}S_{6}S_{9}F_{8}F_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 43 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top43B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{5}S_{9}F_{8}F_{9}$, $S_{1}S_{9}S_{10}F_{9}F_{10}$, $S_{1}S_{9}S_{10}F_{8}F_{31}$, $S_{2}S_{9}S_{11}F_{9}F_{13}$, $S_{1}S_{9}S_{11}F_{3}F_{9}$, $S_{1}S_{9}S_{11}F_{13}F_{31}$, $S_{2}S_{8}S_{11}F_{8}F_{14}$, $S_{2}S_{7}S_{11}F_{6}F_{8}$, $S_{1}S_{8}S_{11}F_{10}F_{14}$, $S_{1}S_{7}S_{11}F_{6}F_{10}$, $S_{1}S_{8}S_{11}F_{8}F_{11}$, $S_{1}S_{7}S_{11}F_{2}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{11}F_{8}F_{14}$, $S_{1}S_{7}S_{11}F_{6}F_{8}$, $S_{3}S_{5}S_{8}F_{3}F_{14}$, $S_{3}S_{5}S_{7}F_{3}F_{6}$, $S_{1}S_{8}S_{11}F_{9}F_{13}$, $S_{1}S_{7}S_{11}F_{5}F_{13}$, $S_{2}S_{5}S_{8}F_{8}F_{9}$, $S_{2}S_{5}S_{7}F_{5}F_{8}$, $S_{2}S_{8}S_{11}F_{3}F_{9}$, $S_{2}S_{7}S_{11}F_{3}F_{5}$, $S_{3}S_{5}S_{8}F_{11}F_{13}$, $S_{3}S_{5}S_{7}F_{2}F_{13}$, $S_{2}S_{8}S_{11}F_{8}F_{11}$, $S_{2}S_{7}S_{11}F_{2}F_{8}$, $S_{1}S_{9}S_{11}F_{7}F_{37}$, $S_{3}S_{5}S_{9}F_{10}F_{37}$, $S_{1}S_{9}S_{11}F_{8}F_{14}$, $S_{2}S_{5}S_{9}F_{7}F_{14}$, $S_{2}S_{9}S_{11}F_{10}F_{14}$, $S_{3}S_{5}S_{9}F_{4}F_{8}$, $S_{2}S_{9}S_{11}F_{4}F_{7}$, $S_{1}S_{9}S_{10}F_{8}F_{37}$, $S_{3}S_{6}S_{9}F_{3}F_{37}$, $S_{1}S_{9}S_{10}F_{13}F_{14}$, $S_{2}S_{9}S_{11}F_{8}F_{14}$, $S_{2}S_{5}S_{9}F_{3}F_{14}$, $S_{3}S_{6}S_{9}F_{4}F_{13}$, $S_{2}S_{5}S_{9}F_{4}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{11}F_{8}F_{14}$, $S_{3}S_{5}S_{9}F_{3}F_{14}$, $S_{3}S_{5}S_{9}F_{4}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{5}S_{9}F_{8}F_{9}$, $S_{1}S_{9}S_{11}F_{3}F_{9}$, $S_{1}S_{9}S_{11}F_{8}F_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{6}S_{9}F_{8}F_{19}$, $S_{1}S_{9}S_{10}F_{3}F_{19}$, $S_{3}S_{6}S_{9}F_{7}F_{9}$, $S_{2}S_{5}S_{9}F_{8}F_{9}$, $S_{2}S_{9}S_{11}F_{3}F_{9}$, $S_{1}S_{9}S_{10}F_{7}F_{11}$, $S_{2}S_{9}S_{11}F_{8}F_{11}$, $S_{3}S_{5}S_{9}F_{13}F_{19}$, $S_{1}S_{9}S_{11}F_{3}F_{19}$, $S_{3}S_{5}S_{9}F_{8}F_{9}$, $S_{2}S_{9}S_{11}F_{9}F_{13}$, $S_{2}S_{5}S_{9}F_{3}F_{9}$, $S_{1}S_{9}S_{11}F_{8}F_{11}$, $S_{2}S_{5}S_{9}F_{11}F_{13}$, $S_{3}S_{5}S_{8}F_{8}F_{9}$, $S_{3}S_{5}S_{7}F_{5}F_{8}$, $S_{1}S_{8}S_{11}F_{3}F_{9}$, $S_{1}S_{7}S_{11}F_{3}F_{5}$, $S_{3}S_{5}S_{8}F_{7}F_{14}$, $S_{3}S_{5}S_{7}F_{6}F_{7}$, $S_{2}S_{8}S_{11}F_{8}F_{14}$, $S_{2}S_{7}S_{11}F_{6}F_{8}$, $S_{2}S_{5}S_{8}F_{3}F_{14}$, $S_{2}S_{5}S_{7}F_{3}F_{6}$, $S_{1}S_{8}S_{11}F_{4}F_{7}$, $S_{1}S_{7}S_{11}F_{1}F_{7}$, $S_{2}S_{5}S_{8}F_{4}F_{8}$, $S_{2}S_{5}S_{7}F_{1}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top44_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 44 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}S_{8}S_{19}F_{9}$, $S_{2}S_{3}S_{5}S_{7}F_{5}$, $S_{3}S_{4}S_{5}S_{8}F_{4}$, $S_{2}S_{3}S_{5}S_{7}F_{1}$, $S_{3}S_{4}S_{5}S_{8}F_{9}$, $S_{2}S_{4}S_{9}S_{11}F_{14}$, $S_{3}S_{6}S_{9}S_{19}F_{11}$, $S_{3}S_{6}S_{9}S_{19}F_{14}$, $S_{2}S_{4}S_{5}S_{9}F_{14}$, $S_{3}S_{5}S_{9}S_{19}F_{11}$, $S_{3}S_{5}S_{9}S_{19}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 44 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top44B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{4}S_{9}S_{11}F_{9}$, $S_{1}S_{9}S_{11}S_{31}F_{31}$, $S_{1}S_{9}S_{11}S_{31}F_{9}$, $S_{2}S_{4}S_{5}S_{9}F_{9}$, $S_{1}S_{9}S_{10}S_{31}F_{31}$, $S_{1}S_{9}S_{10}S_{31}F_{9}$, $S_{2}S_{8}S_{11}S_{31}F_{14}$, $S_{1}S_{2}S_{7}S_{11}F_{6}$, $S_{1}S_{4}S_{8}S_{11}F_{11}$, $S_{1}S_{2}S_{7}S_{11}F_{2}$, $S_{1}S_{4}S_{8}S_{11}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{4}S_{8}S_{11}F_{9}$, $S_{1}S_{2}S_{7}S_{11}F_{5}$, $S_{3}S_{4}S_{5}S_{8}F_{11}$, $S_{2}S_{3}S_{5}S_{7}F_{2}$, $S_{1}S_{4}S_{8}S_{11}F_{14}$, $S_{1}S_{2}S_{7}S_{11}F_{6}$, $S_{2}S_{5}S_{8}S_{19}F_{9}$, $S_{2}S_{3}S_{5}S_{7}F_{5}$, $S_{2}S_{8}S_{11}S_{31}F_{11}$, $S_{1}S_{2}S_{7}S_{11}F_{2}$, $S_{3}S_{4}S_{5}S_{8}F_{14}$, $S_{2}S_{3}S_{5}S_{7}F_{6}$, $S_{2}S_{8}S_{11}S_{31}F_{9}$, $S_{1}S_{9}S_{10}S_{31}F_{14}$, $S_{3}S_{6}S_{9}S_{19}F_{4}$, $S_{1}S_{9}S_{10}S_{31}F_{37}$, $S_{2}S_{4}S_{9}S_{11}F_{14}$, $S_{2}S_{4}S_{5}S_{9}F_{4}$, $S_{3}S_{6}S_{9}S_{19}F_{37}$, $S_{2}S_{4}S_{5}S_{9}F_{14}$, $S_{1}S_{9}S_{11}S_{31}F_{14}$, $S_{3}S_{5}S_{9}S_{19}F_{4}$, $S_{1}S_{9}S_{11}S_{31}F_{37}$, $S_{2}S_{4}S_{9}S_{11}F_{4}$, $S_{3}S_{5}S_{9}S_{19}F_{37}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{4}S_{9}S_{11}F_{14}$, $S_{3}S_{4}S_{5}S_{9}F_{4}$, $S_{3}S_{4}S_{5}S_{9}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{4}S_{5}S_{9}F_{9}$, $S_{1}S_{4}S_{9}S_{11}F_{11}$, $S_{1}S_{4}S_{9}S_{11}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}S_{9}S_{19}F_{9}$, $S_{1}S_{9}S_{11}S_{31}F_{11}$, $S_{3}S_{5}S_{9}S_{19}F_{19}$, $S_{2}S_{4}S_{9}S_{11}F_{9}$, $S_{2}S_{4}S_{5}S_{9}F_{11}$, $S_{1}S_{9}S_{11}S_{31}F_{19}$, $S_{2}S_{4}S_{5}S_{9}F_{9}$, $S_{3}S_{6}S_{9}S_{19}F_{9}$, $S_{1}S_{9}S_{10}S_{31}F_{11}$, $S_{3}S_{6}S_{9}S_{19}F_{19}$, $S_{2}S_{4}S_{9}S_{11}F_{11}$, $S_{1}S_{9}S_{10}S_{31}F_{19}$, $S_{3}S_{4}S_{5}S_{8}F_{14}$, $S_{2}S_{3}S_{5}S_{7}F_{6}$, $S_{1}S_{4}S_{8}S_{11}F_{4}$, $S_{1}S_{2}S_{7}S_{11}F_{1}$, $S_{3}S_{4}S_{5}S_{8}F_{9}$, $S_{2}S_{3}S_{5}S_{7}F_{5}$, $S_{2}S_{8}S_{11}S_{31}F_{14}$, $S_{1}S_{2}S_{7}S_{11}F_{6}$, $S_{2}S_{5}S_{8}S_{19}F_{4}$, $S_{2}S_{3}S_{5}S_{7}F_{1}$, $S_{1}S_{4}S_{8}S_{11}F_{9}$, $S_{1}S_{2}S_{7}S_{11}F_{5}$, $S_{2}S_{5}S_{8}S_{19}F_{14}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top45_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 45 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{5}S_{16}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 45 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top45B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{11}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{11}S_{16}$, $S_{2}S_{3}S_{5}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{5}S_{16}$, $S_{1}S_{2}S_{11}S_{16}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top46_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 46 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{5}S_{8}$, $S_{2}S_{3}S_{5}S_{7}$, $S_{2}S_{3}S_{5}S_{9}$, $S_{2}S_{3}S_{6}S_{9}$, $S_{2}S_{3}S_{9}S_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 46 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top46B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{9}S_{10}$, $S_{1}S_{2}S_{5}S_{9}$, $S_{1}S_{2}S_{9}S_{11}$, $S_{1}S_{2}S_{8}S_{11}$, $S_{1}S_{2}S_{7}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{11}$, $S_{1}S_{2}S_{7}S_{11}$, $S_{2}S_{3}S_{5}S_{8}$, $S_{2}S_{3}S_{5}S_{7}$, $S_{1}S_{2}S_{9}S_{11}$, $S_{2}S_{3}S_{5}S_{9}$, $S_{1}S_{2}S_{5}S_{9}$, $S_{2}S_{3}S_{9}S_{11}$, $S_{2}S_{3}S_{6}S_{9}$, $S_{1}S_{2}S_{9}S_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{5}S_{9}$, $S_{1}S_{3}S_{9}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{9}S_{11}$, $S_{1}S_{3}S_{5}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{9}S_{11}$, $S_{1}S_{2}S_{5}S_{9}$, $S_{1}S_{2}S_{9}S_{10}$, $S_{2}S_{3}S_{6}S_{9}$, $S_{2}S_{3}S_{5}S_{9}$, $S_{1}S_{2}S_{9}S_{11}$, $S_{2}S_{3}S_{5}S_{8}$, $S_{2}S_{3}S_{5}S_{7}$, $S_{1}S_{2}S_{8}S_{11}$, $S_{1}S_{2}S_{7}S_{11}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top47_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 47 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{5}S_{11}$, $S_{2}S_{3}S_{5}S_{6}$, $S_{2}S_{3}S_{5}S_{5}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 47 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top47B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{10}S_{11}$, $S_{1}S_{2}S_{5}S_{11}$, $S_{1}S_{2}S_{11}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{10}S_{11}$, $S_{2}S_{3}S_{5}S_{6}$, $S_{2}S_{3}S_{5}S_{11}$, $S_{1}S_{2}S_{5}S_{11}$, $S_{1}S_{2}S_{11}S_{11}$, $S_{2}S_{3}S_{5}S_{5}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{5}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{5}S_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{5}S_{11}$, $S_{1}S_{2}S_{5}S_{11}$, $S_{1}S_{2}S_{10}S_{11}$, $S_{2}S_{3}S_{5}S_{6}$, $S_{2}S_{3}S_{5}S_{5}$, $S_{1}S_{2}S_{11}S_{11}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top48_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 48 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}S_{8}F_{8}F_{9}$, $S_{2}S_{5}S_{7}F_{5}F_{8}$, $S_{3}S_{5}S_{8}F_{3}F_{4}$, $S_{3}S_{5}S_{7}F_{1}F_{3}$, $S_{3}S_{5}S_{8}F_{8}F_{9}$, $S_{3}S_{5}S_{7}F_{5}F_{8}$, $S_{2}S_{9}S_{11}F_{13}F_{14}$, $S_{3}S_{6}S_{9}F_{10}F_{11}$, $S_{3}S_{6}S_{9}F_{13}F_{14}$, $S_{2}S_{5}S_{9}F_{8}F_{14}$, $S_{3}S_{5}S_{9}F_{3}F_{11}$, $S_{3}S_{5}S_{9}F_{8}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 48 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top48B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{11}F_{8}F_{9}$, $S_{1}S_{9}S_{11}F_{10}F_{31}$, $S_{1}S_{9}S_{11}F_{8}F_{9}$, $S_{2}S_{5}S_{9}F_{7}F_{9}$, $S_{1}S_{9}S_{10}F_{31}F_{49}$, $S_{1}S_{9}S_{10}F_{7}F_{9}$, $S_{2}S_{8}S_{11}F_{8}F_{14}$, $S_{2}S_{7}S_{11}F_{6}F_{8}$, $S_{1}S_{8}S_{11}F_{10}F_{11}$, $S_{1}S_{7}S_{11}F_{2}F_{10}$, $S_{1}S_{8}S_{11}F_{8}F_{14}$, $S_{1}S_{7}S_{11}F_{6}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{11}F_{8}F_{9}$, $S_{1}S_{7}S_{11}F_{5}F_{8}$, $S_{3}S_{5}S_{8}F_{3}F_{11}$, $S_{3}S_{5}S_{7}F_{2}F_{3}$, $S_{1}S_{8}S_{11}F_{13}F_{14}$, $S_{1}S_{7}S_{11}F_{6}F_{13}$, $S_{2}S_{5}S_{8}F_{8}F_{9}$, $S_{2}S_{5}S_{7}F_{5}F_{8}$, $S_{2}S_{8}S_{11}F_{3}F_{11}$, $S_{2}S_{7}S_{11}F_{2}F_{3}$, $S_{3}S_{5}S_{8}F_{13}F_{14}$, $S_{3}S_{5}S_{7}F_{6}F_{13}$, $S_{2}S_{8}S_{11}F_{8}F_{9}$, $S_{2}S_{7}S_{11}F_{5}F_{8}$, $S_{1}S_{9}S_{10}F_{13}F_{14}$, $S_{3}S_{6}S_{9}F_{3}F_{4}$, $S_{1}S_{9}S_{10}F_{37}F_{50}$, $S_{2}S_{9}S_{11}F_{13}F_{14}$, $S_{2}S_{5}S_{9}F_{3}F_{4}$, $S_{3}S_{6}S_{9}F_{37}F_{50}$, $S_{2}S_{5}S_{9}F_{13}F_{14}$, $S_{1}S_{9}S_{11}F_{8}F_{14}$, $S_{3}S_{5}S_{9}F_{3}F_{4}$, $S_{1}S_{9}S_{11}F_{13}F_{37}$, $S_{2}S_{5}S_{9}F_{8}F_{14}$, $S_{2}S_{9}S_{11}F_{3}F_{4}$, $S_{3}S_{5}S_{9}F_{13}F_{37}$, $S_{2}S_{9}S_{11}F_{8}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{11}F_{13}F_{14}$, $S_{3}S_{5}S_{9}F_{3}F_{4}$, $S_{3}S_{5}S_{9}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{5}S_{9}F_{7}F_{9}$, $S_{1}S_{9}S_{11}F_{10}F_{11}$, $S_{1}S_{9}S_{11}F_{7}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}S_{9}F_{8}F_{9}$, $S_{1}S_{9}S_{11}F_{3}F_{11}$, $S_{3}S_{5}S_{9}F_{7}F_{19}$, $S_{2}S_{9}S_{11}F_{8}F_{9}$, $S_{2}S_{5}S_{9}F_{3}F_{11}$, $S_{1}S_{9}S_{11}F_{7}F_{19}$, $S_{2}S_{5}S_{9}F_{8}F_{9}$, $S_{3}S_{6}S_{9}F_{7}F_{9}$, $S_{1}S_{9}S_{10}F_{10}F_{11}$, $S_{3}S_{6}S_{9}F_{19}F_{36}$, $S_{2}S_{5}S_{9}F_{7}F_{9}$, $S_{2}S_{9}S_{11}F_{10}F_{11}$, $S_{1}S_{9}S_{10}F_{19}F_{36}$, $S_{2}S_{9}S_{11}F_{7}F_{9}$, $S_{3}S_{5}S_{8}F_{8}F_{14}$, $S_{3}S_{5}S_{7}F_{6}F_{8}$, $S_{1}S_{8}S_{11}F_{3}F_{4}$, $S_{1}S_{7}S_{11}F_{1}F_{3}$, $S_{3}S_{5}S_{8}F_{7}F_{9}$, $S_{3}S_{5}S_{7}F_{5}F_{7}$, $S_{2}S_{8}S_{11}F_{8}F_{14}$, $S_{2}S_{7}S_{11}F_{6}F_{8}$, $S_{2}S_{5}S_{8}F_{3}F_{4}$, $S_{2}S_{5}S_{7}F_{1}F_{3}$, $S_{1}S_{8}S_{11}F_{7}F_{9}$, $S_{1}S_{7}S_{11}F_{5}F_{7}$, $S_{2}S_{5}S_{8}F_{8}F_{14}$, $S_{2}S_{5}S_{7}F_{6}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top49_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 49 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{5}S_{11}F_{3}$, $S_{3}S_{5}S_{11}F_{7}$, $S_{2}S_{5}S_{6}F_{7}$, $S_{3}S_{5}S_{5}F_{3}$, $S_{3}S_{5}S_{5}F_{8}$, $S_{2}S_{5}S_{5}F_{8}$, $S_{3}S_{5}S_{6}F_{3}$, $S_{3}S_{5}S_{6}F_{8}$, $S_{2}S_{5}S_{11}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 49 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top49B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{10}S_{11}F_{10}$, $S_{1}S_{10}S_{11}F_{8}$, $S_{2}S_{5}S_{11}F_{8}$, $S_{1}S_{11}S_{11}F_{10}$, $S_{1}S_{11}S_{11}F_{8}$, $S_{2}S_{11}S_{11}F_{8}$, $S_{1}S_{5}S_{11}F_{3}$, $S_{1}S_{5}S_{11}F_{13}$, $S_{2}S_{10}S_{11}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{2}S_{10}S_{11}F_{10}$, $S_{2}S_{10}S_{11}F_{7}$, $S_{2}S_{5}S_{6}F_{7}$, $S_{3}S_{5}S_{11}F_{10}$, $S_{3}S_{5}S_{11}F_{8}$, $S_{1}S_{5}S_{11}F_{7}$, $S_{1}S_{5}S_{11}F_{8}$, $S_{2}S_{11}S_{11}F_{3}$, $S_{2}S_{11}S_{11}F_{8}$, $S_{2}S_{5}S_{5}F_{8}$, $S_{3}S_{5}S_{5}F_{3}$, $S_{3}S_{5}S_{5}F_{13}$, $S_{1}S_{11}S_{11}F_{8}$, $S_{1}S_{11}S_{11}F_{13}$, $S_{2}S_{5}S_{11}F_{3}$, $S_{2}S_{5}S_{11}F_{8}$, $S_{3}S_{5}S_{6}F_{3}$, $S_{3}S_{5}S_{6}F_{13}$, $S_{1}S_{10}S_{11}F_{8}$, $S_{1}S_{10}S_{11}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{5}S_{11}F_{3}$, $S_{3}S_{5}S_{11}F_{8}$, $S_{1}S_{5}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{5}S_{11}F_{3}$, $S_{1}S_{5}S_{11}F_{8}$, $S_{3}S_{5}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{5}S_{11}F_{3}$, $S_{2}S_{5}S_{11}F_{8}$, $S_{1}S_{10}S_{11}F_{3}$, $S_{1}S_{10}S_{11}F_{7}$, $S_{3}S_{5}S_{6}F_{8}$, $S_{3}S_{5}S_{6}F_{7}$, $S_{2}S_{5}S_{5}F_{3}$, $S_{2}S_{5}S_{5}F_{8}$, $S_{2}S_{11}S_{11}F_{8}$, $S_{1}S_{11}S_{11}F_{3}$, $S_{1}S_{11}S_{11}F_{7}$, $S_{3}S_{5}S_{5}F_{8}$, $S_{3}S_{5}S_{5}F_{7}$, $S_{2}S_{5}S_{6}F_{3}$, $S_{2}S_{5}S_{6}F_{13}$, $S_{2}S_{10}S_{11}F_{13}$, $S_{1}S_{5}S_{11}F_{3}$, $S_{1}S_{5}S_{11}F_{8}$, $S_{3}S_{5}S_{11}F_{13}$, $S_{3}S_{5}S_{11}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top50_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 50 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}S_{5}F_{3}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{3}F_{8}$, $S_{5}S_{19}F_{3}F_{7}F_{9}$, $S_{3}S_{5}F_{3}F_{5}F_{7}$, $S_{5}S_{19}F_{7}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{7}F_{8}$, $S_{4}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{6}S_{19}F_{3}F_{7}F_{11}$, $S_{3}S_{6}F_{2}F_{3}F_{7}$, $S_{4}S_{11}F_{3}F_{8}F_{14}$, $S_{2}S_{11}F_{3}F_{6}F_{8}$, $S_{4}S_{11}F_{7}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{7}F_{8}$, $S_{6}S_{19}F_{7}F_{8}F_{14}$, $S_{3}S_{6}F_{6}F_{7}F_{8}$, $S_{5}S_{19}F_{3}F_{8}F_{9}$, $S_{3}S_{5}F_{3}F_{5}F_{8}$, $S_{5}S_{19}F_{8}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{5}S_{19}F_{3}F_{8}F_{11}$, $S_{3}S_{5}F_{2}F_{3}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{14}$, $S_{2}S_{5}F_{3}F_{6}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{8}$, $S_{5}S_{19}F_{8}F_{8}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 50 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top50B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{11}S_{31}F_{8}F_{10}F_{31}$, $S_{1}S_{11}F_{8}F_{10}F_{16}$, $S_{4}S_{11}F_{8}F_{9}F_{10}$, $S_{2}S_{11}F_{5}F_{8}F_{10}$, $S_{4}S_{11}F_{8}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}F_{8}$, $S_{11}S_{31}F_{8}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{8}F_{8}$, $S_{4}S_{11}F_{8}F_{10}F_{11}$, $S_{2}S_{11}F_{2}F_{8}F_{10}$, $S_{11}S_{31}F_{8}F_{10}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{10}$, $S_{11}S_{31}F_{8}F_{8}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{8}$, $S_{4}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{10}S_{31}F_{10}F_{13}F_{31}$, $S_{1}S_{10}F_{10}F_{13}F_{16}$, $S_{4}S_{5}F_{3}F_{8}F_{9}$, $S_{2}S_{5}F_{3}F_{5}F_{8}$, $S_{4}S_{5}F_{8}F_{9}F_{13}$, $S_{2}S_{5}F_{5}F_{8}F_{13}$, $S_{10}S_{31}F_{8}F_{9}F_{13}$, $S_{1}S_{10}F_{5}F_{8}F_{13}$, $S_{4}S_{11}F_{3}F_{8}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{8}$, $S_{11}S_{31}F_{10}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{10}F_{13}$, $S_{11}S_{31}F_{8}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{13}$, $S_{4}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{4}S_{5}F_{8}F_{10}F_{11}$, $S_{2}S_{5}F_{2}F_{8}F_{10}$, $S_{4}S_{11}F_{3}F_{7}F_{9}$, $S_{2}S_{11}F_{3}F_{5}F_{7}$, $S_{4}S_{11}F_{7}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{7}F_{8}$, $S_{11}S_{31}F_{8}F_{10}F_{11}$, $S_{1}S_{11}F_{2}F_{8}F_{10}$, $S_{5}S_{19}F_{3}F_{7}F_{9}$, $S_{3}S_{5}F_{3}F_{5}F_{7}$, $S_{11}S_{31}F_{10}F_{11}F_{13}$, $S_{1}S_{11}F_{2}F_{10}F_{13}$, $S_{4}S_{11}F_{3}F_{8}F_{14}$, $S_{2}S_{11}F_{3}F_{6}F_{8}$, $S_{5}S_{19}F_{7}F_{9}F_{13}$, $S_{3}S_{5}F_{5}F_{7}F_{13}$, $S_{4}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{11}S_{31}F_{7}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{7}F_{8}$, $S_{11}S_{31}F_{7}F_{9}F_{13}$, $S_{1}S_{11}F_{5}F_{7}F_{13}$, $S_{4}S_{5}F_{8}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{8}$, $S_{6}S_{19}F_{3}F_{4}F_{7}$, $S_{3}S_{6}F_{1}F_{3}F_{7}$, $S_{10}S_{31}F_{8}F_{10}F_{14}$, $S_{1}S_{10}F_{6}F_{8}F_{10}$, $S_{10}S_{31}F_{7}F_{8}F_{14}$, $S_{1}S_{10}F_{6}F_{7}F_{8}$, $S_{4}S_{5}F_{3}F_{4}F_{7}$, $S_{2}S_{5}F_{1}F_{3}F_{7}$, $S_{4}S_{11}F_{8}F_{10}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{10}$, $S_{4}S_{5}F_{3}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{3}F_{8}$, $S_{10}S_{31}F_{10}F_{13}F_{37}$, $S_{1}S_{10}F_{10}F_{13}F_{18}$, $S_{10}S_{31}F_{7}F_{13}F_{37}$, $S_{1}S_{10}F_{7}F_{13}F_{18}$, $S_{4}S_{5}F_{7}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{7}F_{8}$, $S_{6}S_{19}F_{7}F_{13}F_{37}$, $S_{3}S_{6}F_{7}F_{13}F_{18}$, $S_{4}S_{5}F_{3}F_{8}F_{11}$, $S_{2}S_{5}F_{2}F_{3}F_{8}$, $S_{4}S_{11}F_{3}F_{8}F_{9}$, $S_{2}S_{11}F_{3}F_{5}F_{8}$, $S_{4}S_{11}F_{8}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}F_{8}$, $S_{11}S_{31}F_{3}F_{8}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{8}$, $S_{5}S_{19}F_{3}F_{8}F_{9}$, $S_{3}S_{5}F_{3}F_{5}F_{8}$, $S_{11}S_{31}F_{3}F_{11}F_{13}$, $S_{1}S_{11}F_{2}F_{3}F_{13}$, $S_{4}S_{11}F_{3}F_{13}F_{14}$, $S_{2}S_{11}F_{3}F_{6}F_{13}$, $S_{5}S_{19}F_{8}F_{9}F_{13}$, $S_{3}S_{5}F_{5}F_{8}F_{13}$, $S_{4}S_{11}F_{8}F_{13}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{13}$, $S_{11}S_{31}F_{8}F_{8}F_{9}$, $S_{1}S_{11}F_{5}F_{8}F_{8}$, $S_{11}S_{31}F_{8}F_{9}F_{13}$, $S_{1}S_{11}F_{5}F_{8}F_{13}$, $S_{4}S_{5}F_{8}F_{13}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{13}$, $S_{5}S_{19}F_{3}F_{4}F_{8}$, $S_{3}S_{5}F_{1}F_{3}F_{8}$, $S_{11}S_{31}F_{3}F_{8}F_{14}$, $S_{1}S_{11}F_{3}F_{6}F_{8}$, $S_{11}S_{31}F_{8}F_{8}F_{14}$, $S_{1}S_{11}F_{6}F_{8}F_{8}$, $S_{4}S_{11}F_{3}F_{4}F_{8}$, $S_{2}S_{11}F_{1}F_{3}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{14}$, $S_{2}S_{5}F_{3}F_{6}F_{8}$, $S_{4}S_{11}F_{3}F_{4}F_{13}$, $S_{2}S_{11}F_{1}F_{3}F_{13}$, $S_{11}S_{31}F_{3}F_{13}F_{37}$, $S_{1}S_{11}F_{3}F_{13}F_{18}$, $S_{11}S_{31}F_{8}F_{13}F_{37}$, $S_{1}S_{11}F_{8}F_{13}F_{18}$, $S_{5}S_{19}F_{8}F_{13}F_{37}$, $S_{3}S_{5}F_{8}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}S_{5}F_{3}F_{4}F_{8}$, $S_{2}S_{5}F_{1}F_{3}F_{8}$, $S_{4}S_{11}F_{3}F_{8}F_{14}$, $S_{2}S_{11}F_{3}F_{6}F_{8}$, $S_{4}S_{11}F_{8}F_{8}F_{14}$, $S_{2}S_{11}F_{6}F_{8}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}S_{11}F_{3}F_{8}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{9}$, $S_{2}S_{5}F_{3}F_{5}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{4}S_{11}F_{8}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{11}S_{31}F_{3}F_{8}F_{11}$, $S_{1}S_{11}F_{2}F_{3}F_{8}$, $S_{5}S_{19}F_{3}F_{8}F_{9}$, $S_{3}S_{5}F_{3}F_{5}F_{8}$, $S_{5}S_{19}F_{8}F_{8}F_{9}$, $S_{3}S_{5}F_{5}F_{8}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{11}$, $S_{2}S_{5}F_{2}F_{3}F_{8}$, $S_{4}S_{11}F_{3}F_{8}F_{9}$, $S_{2}S_{11}F_{3}F_{5}F_{8}$, $S_{4}S_{5}F_{3}F_{7}F_{11}$, $S_{2}S_{5}F_{2}F_{3}F_{7}$, $S_{5}S_{19}F_{3}F_{7}F_{19}$, $S_{3}S_{5}F_{3}F_{7}F_{17}$, $S_{4}S_{11}F_{7}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{7}F_{8}$, $S_{5}S_{19}F_{7}F_{8}F_{19}$, $S_{3}S_{5}F_{7}F_{8}F_{17}$, $S_{4}S_{5}F_{8}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{8}F_{8}$, $S_{4}S_{5}F_{7}F_{8}F_{9}$, $S_{2}S_{5}F_{5}F_{7}F_{8}$, $S_{11}S_{31}F_{7}F_{8}F_{19}$, $S_{1}S_{11}F_{7}F_{8}F_{17}$, $S_{4}S_{11}F_{3}F_{4}F_{8}$, $S_{2}S_{11}F_{1}F_{3}F_{8}$, $S_{4}S_{5}F_{3}F_{8}F_{14}$, $S_{2}S_{5}F_{3}F_{6}F_{8}$, $S_{4}S_{5}F_{8}F_{8}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{8}$, $S_{5}S_{19}F_{3}F_{4}F_{8}$, $S_{3}S_{5}F_{1}F_{3}F_{8}$, $S_{11}S_{31}F_{3}F_{8}F_{14}$, $S_{1}S_{11}F_{3}F_{6}F_{8}$, $S_{5}S_{19}F_{3}F_{4}F_{7}$, $S_{3}S_{5}F_{1}F_{3}F_{7}$, $S_{4}S_{5}F_{3}F_{7}F_{9}$, $S_{2}S_{5}F_{3}F_{5}F_{7}$, $S_{11}S_{31}F_{7}F_{8}F_{14}$, $S_{1}S_{11}F_{6}F_{7}F_{8}$, $S_{5}S_{19}F_{8}F_{8}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{8}$, $S_{5}S_{19}F_{7}F_{8}F_{14}$, $S_{3}S_{5}F_{6}F_{7}F_{8}$, $S_{10}S_{31}F_{3}F_{11}F_{13}$, $S_{1}S_{10}F_{2}F_{3}F_{13}$, $S_{6}S_{19}F_{3}F_{8}F_{9}$, $S_{3}S_{6}F_{3}F_{5}F_{8}$, $S_{6}S_{19}F_{8}F_{9}F_{13}$, $S_{3}S_{6}F_{5}F_{8}F_{13}$, $S_{4}S_{11}F_{3}F_{11}F_{13}$, $S_{2}S_{11}F_{2}F_{3}F_{13}$, $S_{4}S_{5}F_{3}F_{8}F_{9}$, $S_{2}S_{5}F_{3}F_{5}F_{8}$, $S_{4}S_{11}F_{3}F_{8}F_{11}$, $S_{2}S_{11}F_{2}F_{3}F_{8}$, $S_{6}S_{19}F_{3}F_{7}F_{19}$, $S_{3}S_{6}F_{3}F_{7}F_{17}$, $S_{6}S_{19}F_{7}F_{13}F_{19}$, $S_{3}S_{6}F_{7}F_{13}F_{17}$, $S_{4}S_{11}F_{8}F_{9}F_{13}$, $S_{2}S_{11}F_{5}F_{8}F_{13}$, $S_{4}S_{11}F_{8}F_{8}F_{9}$, $S_{2}S_{11}F_{5}F_{8}F_{8}$, $S_{10}S_{31}F_{7}F_{13}F_{19}$, $S_{1}S_{10}F_{7}F_{13}F_{17}$, $S_{4}S_{5}F_{3}F_{13}F_{14}$, $S_{2}S_{5}F_{3}F_{6}F_{13}$, $S_{4}S_{5}F_{8}F_{13}F_{14}$, $S_{2}S_{5}F_{6}F_{8}F_{13}$, $S_{11}S_{31}F_{3}F_{13}F_{14}$, $S_{1}S_{11}F_{3}F_{6}F_{13}$, $S_{11}S_{31}F_{7}F_{13}F_{14}$, $S_{1}S_{11}F_{6}F_{7}F_{13}$, $S_{5}S_{19}F_{8}F_{13}F_{14}$, $S_{3}S_{5}F_{6}F_{8}F_{13}$, $S_{5}S_{19}F_{7}F_{13}F_{14}$, $S_{3}S_{5}F_{6}F_{7}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top51_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 51 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{16}F_{6}F_{8}$, $S_{2}S_{7}S_{16}F_{6}F_{8}$, $S_{3}S_{8}S_{16}F_{6}F_{8}$, $S_{3}S_{7}S_{16}F_{6}F_{8}$, $S_{3}S_{8}S_{16}F_{2}F_{3}$, $S_{3}S_{7}S_{16}F_{2}F_{3}$, $S_{2}S_{9}S_{16}F_{6}F_{8}$, $S_{3}S_{9}S_{16}F_{6}F_{8}$, $S_{3}S_{9}S_{16}F_{2}F_{3}$, $S_{2}S_{9}S_{26}F_{6}F_{13}$, $S_{3}S_{9}S_{26}F_{6}F_{13}$, $S_{3}S_{9}S_{26}F_{2}F_{10}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 51 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top51B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{26}F_{5}F_{7}$, $S_{1}S_{9}S_{26}F_{5}F_{7}$, $S_{1}S_{9}S_{26}F_{16}F_{49}$, $S_{2}S_{9}S_{16}F_{5}F_{8}$, $S_{1}S_{9}S_{16}F_{5}F_{8}$, $S_{1}S_{9}S_{16}F_{10}F_{16}$, $S_{2}S_{8}S_{16}F_{5}F_{8}$, $S_{2}S_{7}S_{16}F_{5}F_{8}$, $S_{1}S_{8}S_{16}F_{5}F_{8}$, $S_{1}S_{7}S_{16}F_{5}F_{8}$, $S_{1}S_{8}S_{16}F_{10}F_{16}$, $S_{1}S_{7}S_{16}F_{10}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{16}F_{13}F_{18}$, $S_{1}S_{7}S_{16}F_{13}F_{18}$, $S_{3}S_{8}S_{16}F_{13}F_{18}$, $S_{3}S_{7}S_{16}F_{13}F_{18}$, $S_{1}S_{8}S_{16}F_{6}F_{8}$, $S_{1}S_{7}S_{16}F_{6}F_{8}$, $S_{2}S_{8}S_{16}F_{6}F_{8}$, $S_{2}S_{7}S_{16}F_{6}F_{8}$, $S_{3}S_{8}S_{16}F_{1}F_{3}$, $S_{3}S_{7}S_{16}F_{1}F_{3}$, $S_{2}S_{8}S_{16}F_{1}F_{3}$, $S_{2}S_{7}S_{16}F_{1}F_{3}$, $S_{1}S_{9}S_{16}F_{13}F_{18}$, $S_{3}S_{9}S_{16}F_{13}F_{18}$, $S_{1}S_{9}S_{16}F_{6}F_{8}$, $S_{2}S_{9}S_{16}F_{6}F_{8}$, $S_{3}S_{9}S_{16}F_{1}F_{3}$, $S_{2}S_{9}S_{16}F_{1}F_{3}$, $S_{1}S_{9}S_{26}F_{18}F_{50}$, $S_{3}S_{9}S_{26}F_{18}F_{50}$, $S_{1}S_{9}S_{26}F_{6}F_{13}$, $S_{2}S_{9}S_{26}F_{6}F_{13}$, $S_{3}S_{9}S_{26}F_{1}F_{3}$, $S_{2}S_{9}S_{26}F_{1}F_{3}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{26}F_{13}F_{18}$, $S_{3}S_{9}S_{26}F_{13}F_{18}$, $S_{3}S_{9}S_{26}F_{2}F_{3}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{26}F_{7}F_{17}$, $S_{1}S_{9}S_{26}F_{7}F_{17}$, $S_{1}S_{9}S_{26}F_{10}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}S_{26}F_{17}F_{36}$, $S_{1}S_{9}S_{26}F_{17}F_{36}$, $S_{3}S_{9}S_{26}F_{5}F_{7}$, $S_{2}S_{9}S_{26}F_{5}F_{7}$, $S_{1}S_{9}S_{26}F_{2}F_{10}$, $S_{2}S_{9}S_{26}F_{2}F_{10}$, $S_{3}S_{9}S_{16}F_{7}F_{17}$, $S_{1}S_{9}S_{16}F_{7}F_{17}$, $S_{3}S_{9}S_{16}F_{5}F_{8}$, $S_{2}S_{9}S_{16}F_{5}F_{8}$, $S_{1}S_{9}S_{16}F_{2}F_{3}$, $S_{2}S_{9}S_{16}F_{2}F_{3}$, $S_{3}S_{8}S_{16}F_{7}F_{17}$, $S_{3}S_{7}S_{16}F_{7}F_{17}$, $S_{1}S_{8}S_{16}F_{7}F_{17}$, $S_{1}S_{7}S_{16}F_{7}F_{17}$, $S_{3}S_{8}S_{16}F_{5}F_{8}$, $S_{3}S_{7}S_{16}F_{5}F_{8}$, $S_{2}S_{8}S_{16}F_{5}F_{8}$, $S_{2}S_{7}S_{16}F_{5}F_{8}$, $S_{1}S_{8}S_{16}F_{2}F_{3}$, $S_{1}S_{7}S_{16}F_{2}F_{3}$, $S_{2}S_{8}S_{16}F_{2}F_{3}$, $S_{2}S_{7}S_{16}F_{2}F_{3}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top52_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 52 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{9}S_{11}S_{26}F_{3}$, $S_{2}S_{6}S_{9}S_{26}F_{7}$, $S_{3}S_{9}S_{11}S_{26}F_{7}$, $S_{3}S_{5}S_{8}S_{16}F_{3}$, $S_{3}S_{5}S_{7}S_{16}F_{3}$, $S_{2}S_{5}S_{8}S_{16}F_{8}$, $S_{2}S_{5}S_{7}S_{16}F_{8}$, $S_{3}S_{5}S_{8}S_{16}F_{8}$, $S_{3}S_{5}S_{7}S_{16}F_{8}$, $S_{3}S_{5}S_{9}S_{16}F_{3}$, $S_{2}S_{5}S_{9}S_{16}F_{8}$, $S_{3}S_{5}S_{9}S_{16}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 52 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top52B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{9}S_{11}S_{16}F_{10}$, $S_{2}S_{9}S_{11}S_{16}F_{8}$, $S_{1}S_{9}S_{11}S_{16}F_{8}$, $S_{1}S_{8}S_{11}S_{16}F_{10}$, $S_{1}S_{7}S_{11}S_{16}F_{10}$, $S_{2}S_{8}S_{11}S_{16}F_{8}$, $S_{2}S_{7}S_{11}S_{16}F_{8}$, $S_{1}S_{8}S_{11}S_{16}F_{8}$, $S_{1}S_{7}S_{11}S_{16}F_{8}$, $S_{1}S_{5}S_{9}S_{26}F_{3}$, $S_{2}S_{9}S_{10}S_{26}F_{13}$, $S_{1}S_{5}S_{9}S_{26}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{9}S_{11}S_{26}F_{10}$, $S_{1}S_{5}S_{9}S_{26}F_{7}$, $S_{2}S_{9}S_{10}S_{26}F_{10}$, $S_{2}S_{6}S_{9}S_{26}F_{7}$, $S_{1}S_{5}S_{9}S_{26}F_{8}$, $S_{2}S_{9}S_{10}S_{26}F_{7}$, $S_{3}S_{9}S_{11}S_{26}F_{8}$, $S_{3}S_{5}S_{8}S_{16}F_{3}$, $S_{3}S_{5}S_{7}S_{16}F_{3}$, $S_{1}S_{8}S_{11}S_{16}F_{8}$, $S_{1}S_{7}S_{11}S_{16}F_{8}$, $S_{2}S_{8}S_{11}S_{16}F_{3}$, $S_{2}S_{7}S_{11}S_{16}F_{3}$, $S_{2}S_{5}S_{8}S_{16}F_{8}$, $S_{2}S_{5}S_{7}S_{16}F_{8}$, $S_{1}S_{8}S_{11}S_{16}F_{13}$, $S_{1}S_{7}S_{11}S_{16}F_{13}$, $S_{2}S_{8}S_{11}S_{16}F_{8}$, $S_{2}S_{7}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{8}S_{16}F_{13}$, $S_{3}S_{5}S_{7}S_{16}F_{13}$, $S_{3}S_{5}S_{9}S_{16}F_{3}$, $S_{1}S_{9}S_{11}S_{16}F_{8}$, $S_{2}S_{9}S_{11}S_{16}F_{3}$, $S_{2}S_{5}S_{9}S_{16}F_{8}$, $S_{1}S_{9}S_{11}S_{16}F_{13}$, $S_{2}S_{9}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{9}S_{16}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{9}S_{11}S_{26}F_{3}$, $S_{1}S_{5}S_{9}S_{26}F_{8}$, $S_{3}S_{9}S_{11}S_{26}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{5}S_{9}S_{26}F_{3}$, $S_{3}S_{9}S_{11}S_{26}F_{8}$, $S_{1}S_{5}S_{9}S_{26}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{9}S_{11}S_{16}F_{3}$, $S_{3}S_{5}S_{9}S_{16}F_{8}$, $S_{2}S_{5}S_{9}S_{16}F_{3}$, $S_{2}S_{9}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{9}S_{16}F_{7}$, $S_{2}S_{5}S_{9}S_{16}F_{8}$, $S_{1}S_{9}S_{11}S_{16}F_{7}$, $S_{1}S_{8}S_{11}S_{16}F_{3}$, $S_{1}S_{7}S_{11}S_{16}F_{3}$, $S_{3}S_{5}S_{8}S_{16}F_{8}$, $S_{3}S_{5}S_{7}S_{16}F_{8}$, $S_{2}S_{5}S_{8}S_{16}F_{3}$, $S_{2}S_{5}S_{7}S_{16}F_{3}$, $S_{2}S_{8}S_{11}S_{16}F_{8}$, $S_{2}S_{7}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{8}S_{16}F_{7}$, $S_{3}S_{5}S_{7}S_{16}F_{7}$, $S_{2}S_{5}S_{8}S_{16}F_{8}$, $S_{2}S_{5}S_{7}S_{16}F_{8}$, $S_{1}S_{8}S_{11}S_{16}F_{7}$, $S_{1}S_{7}S_{11}S_{16}F_{7}$, $S_{1}S_{5}S_{9}S_{26}F_{3}$, $S_{3}S_{9}S_{11}S_{26}F_{13}$, $S_{2}S_{6}S_{9}S_{26}F_{3}$, $S_{2}S_{9}S_{10}S_{26}F_{13}$, $S_{3}S_{9}S_{11}S_{26}F_{8}$, $S_{2}S_{6}S_{9}S_{26}F_{13}$, $S_{1}S_{5}S_{9}S_{26}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top53_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 53 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{9}S_{11}F_{3}F_{13}F_{14}$, $S_{9}S_{11}F_{7}F_{13}F_{14}$, $S_{6}S_{9}F_{7}F_{10}F_{11}$, $S_{6}S_{9}F_{7}F_{13}F_{14}$, $S_{5}S_{8}F_{3}F_{8}F_{9}$, $S_{5}S_{7}F_{3}F_{5}F_{8}$, $S_{5}S_{8}F_{8}F_{8}F_{9}$, $S_{5}S_{7}F_{5}F_{8}F_{8}$, $S_{5}S_{8}F_{3}F_{4}F_{8}$, $S_{5}S_{7}F_{1}F_{3}F_{8}$, $S_{5}S_{9}F_{3}F_{8}F_{14}$, $S_{5}S_{9}F_{8}F_{8}F_{14}$, $S_{5}S_{9}F_{3}F_{8}F_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 53 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top53B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{9}S_{11}F_{8}F_{9}F_{10}$, $S_{9}S_{11}F_{8}F_{8}F_{9}$, $S_{9}S_{11}F_{8}F_{10}F_{31}$, $S_{8}S_{11}F_{8}F_{10}F_{14}$, $S_{7}S_{11}F_{6}F_{8}F_{10}$, $S_{8}S_{11}F_{8}F_{8}F_{14}$, $S_{7}S_{11}F_{6}F_{8}F_{8}$, $S_{8}S_{11}F_{8}F_{10}F_{11}$, $S_{7}S_{11}F_{2}F_{8}F_{10}$, $S_{5}S_{9}F_{3}F_{7}F_{9}$, $S_{5}S_{9}F_{7}F_{9}F_{13}$, $S_{9}S_{10}F_{13}F_{31}F_{49}$, $S_{9}S_{10}F_{7}F_{9}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{9}S_{10}F_{10}F_{13}F_{14}$, $S_{9}S_{10}F_{7}F_{13}F_{14}$, $S_{6}S_{9}F_{3}F_{4}F_{7}$, $S_{9}S_{10}F_{10}F_{37}F_{50}$, $S_{9}S_{10}F_{7}F_{37}F_{50}$, $S_{9}S_{11}F_{10}F_{13}F_{14}$, $S_{9}S_{11}F_{8}F_{13}F_{14}$, $S_{5}S_{9}F_{3}F_{4}F_{7}$, $S_{5}S_{9}F_{3}F_{4}F_{8}$, $S_{6}S_{9}F_{7}F_{37}F_{50}$, $S_{5}S_{9}F_{7}F_{13}F_{14}$, $S_{5}S_{9}F_{8}F_{13}F_{14}$, $S_{8}S_{11}F_{3}F_{8}F_{9}$, $S_{7}S_{11}F_{3}F_{5}F_{8}$, $S_{8}S_{11}F_{8}F_{8}F_{9}$, $S_{7}S_{11}F_{5}F_{8}F_{8}$, $S_{5}S_{8}F_{3}F_{8}F_{11}$, $S_{5}S_{7}F_{2}F_{3}F_{8}$, $S_{8}S_{11}F_{3}F_{13}F_{14}$, $S_{7}S_{11}F_{3}F_{6}F_{13}$, $S_{8}S_{11}F_{8}F_{13}F_{14}$, $S_{7}S_{11}F_{6}F_{8}F_{13}$, $S_{5}S_{8}F_{3}F_{8}F_{9}$, $S_{5}S_{7}F_{3}F_{5}F_{8}$, $S_{5}S_{8}F_{8}F_{9}F_{13}$, $S_{5}S_{7}F_{5}F_{8}F_{13}$, $S_{8}S_{11}F_{3}F_{8}F_{11}$, $S_{7}S_{11}F_{2}F_{3}F_{8}$, $S_{8}S_{11}F_{3}F_{11}F_{13}$, $S_{7}S_{11}F_{2}F_{3}F_{13}$, $S_{5}S_{8}F_{8}F_{13}F_{14}$, $S_{5}S_{7}F_{6}F_{8}F_{13}$, $S_{8}S_{11}F_{8}F_{9}F_{13}$, $S_{7}S_{11}F_{5}F_{8}F_{13}$, $S_{9}S_{11}F_{3}F_{8}F_{14}$, $S_{9}S_{11}F_{8}F_{8}F_{14}$, $S_{9}S_{11}F_{3}F_{13}F_{37}$, $S_{9}S_{11}F_{8}F_{13}F_{37}$, $S_{5}S_{9}F_{3}F_{8}F_{14}$, $S_{9}S_{11}F_{3}F_{4}F_{8}$, $S_{9}S_{11}F_{3}F_{4}F_{13}$, $S_{5}S_{9}F_{8}F_{13}F_{37}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{9}S_{11}F_{3}F_{13}F_{14}$, $S_{9}S_{11}F_{8}F_{13}F_{14}$, $S_{5}S_{9}F_{3}F_{4}F_{8}$, $S_{5}S_{9}F_{8}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}S_{9}F_{3}F_{7}F_{9}$, $S_{5}S_{9}F_{7}F_{8}F_{9}$, $S_{9}S_{11}F_{8}F_{10}F_{11}$, $S_{9}S_{11}F_{7}F_{8}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{9}F_{3}F_{8}F_{9}$, $S_{5}S_{9}F_{8}F_{8}F_{9}$, $S_{9}S_{11}F_{3}F_{8}F_{11}$, $S_{5}S_{9}F_{3}F_{7}F_{19}$, $S_{5}S_{9}F_{7}F_{8}F_{19}$, $S_{9}S_{11}F_{3}F_{8}F_{9}$, $S_{9}S_{11}F_{7}F_{8}F_{9}$, $S_{5}S_{9}F_{3}F_{8}F_{11}$, $S_{5}S_{9}F_{3}F_{7}F_{11}$, $S_{9}S_{11}F_{7}F_{8}F_{19}$, $S_{5}S_{9}F_{7}F_{8}F_{9}$, $S_{5}S_{8}F_{3}F_{8}F_{14}$, $S_{5}S_{7}F_{3}F_{6}F_{8}$, $S_{5}S_{8}F_{8}F_{8}F_{14}$, $S_{5}S_{7}F_{6}F_{8}F_{8}$, $S_{8}S_{11}F_{3}F_{4}F_{8}$, $S_{7}S_{11}F_{1}F_{3}F_{8}$, $S_{5}S_{8}F_{3}F_{7}F_{9}$, $S_{5}S_{7}F_{3}F_{5}F_{7}$, $S_{5}S_{8}F_{7}F_{8}F_{9}$, $S_{5}S_{7}F_{5}F_{7}F_{8}$, $S_{8}S_{11}F_{3}F_{8}F_{14}$, $S_{7}S_{11}F_{3}F_{6}F_{8}$, $S_{8}S_{11}F_{7}F_{8}F_{14}$, $S_{7}S_{11}F_{6}F_{7}F_{8}$, $S_{5}S_{8}F_{3}F_{4}F_{8}$, $S_{5}S_{7}F_{1}F_{3}F_{8}$, $S_{5}S_{8}F_{3}F_{4}F_{7}$, $S_{5}S_{7}F_{1}F_{3}F_{7}$, $S_{8}S_{11}F_{7}F_{8}F_{9}$, $S_{7}S_{11}F_{5}F_{7}F_{8}$, $S_{5}S_{8}F_{7}F_{8}F_{14}$, $S_{5}S_{7}F_{6}F_{7}F_{8}$, $S_{6}S_{9}F_{3}F_{7}F_{9}$, $S_{6}S_{9}F_{7}F_{9}F_{13}$, $S_{9}S_{10}F_{10}F_{11}F_{13}$, $S_{6}S_{9}F_{3}F_{19}F_{36}$, $S_{6}S_{9}F_{13}F_{19}F_{36}$, $S_{5}S_{9}F_{3}F_{7}F_{9}$, $S_{9}S_{11}F_{10}F_{11}F_{13}$, $S_{9}S_{11}F_{8}F_{10}F_{11}$, $S_{9}S_{10}F_{13}F_{19}F_{36}$, $S_{9}S_{11}F_{7}F_{9}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top54_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 54 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{8}F_{3}F_{9}F_{11}$, $S_{3}S_{7}F_{2}F_{3}F_{5}$, $S_{2}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{3}S_{8}F_{4}F_{8}F_{14}$, $S_{3}S_{7}F_{1}F_{6}F_{8}$, $S_{3}S_{9}F_{3}F_{4}F_{14}$, $S_{2}S_{9}F_{7}F_{9}F_{14}$, $S_{3}S_{9}F_{7}F_{9}F_{11}$, $S_{2}S_{9}F_{8}F_{9}F_{14}$, $S_{3}S_{9}F_{8}F_{9}F_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 54 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top54B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{9}F_{9}F_{10}F_{11}$, $S_{2}S_{9}F_{8}F_{9}F_{14}$, $S_{1}S_{9}F_{8}F_{14}F_{31}$, $S_{1}S_{9}F_{3}F_{9}F_{11}$, $S_{2}S_{9}F_{9}F_{13}F_{14}$, $S_{1}S_{9}F_{13}F_{14}F_{31}$, $S_{1}S_{8}F_{10}F_{14}F_{31}$, $S_{1}S_{7}F_{6}F_{10}F_{16}$, $S_{2}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{1}S_{8}F_{8}F_{9}F_{11}$, $S_{1}S_{7}F_{2}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{8}F_{3}F_{4}F_{14}$, $S_{3}S_{7}F_{1}F_{3}F_{6}$, $S_{1}S_{8}F_{8}F_{14}F_{14}$, $S_{1}S_{7}F_{6}F_{6}F_{8}$, $S_{2}S_{8}F_{3}F_{4}F_{9}$, $S_{2}S_{7}F_{1}F_{3}F_{5}$, $S_{2}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{1}S_{8}F_{9}F_{13}F_{37}$, $S_{1}S_{7}F_{5}F_{13}F_{18}$, $S_{2}S_{8}F_{8}F_{11}F_{14}$, $S_{2}S_{7}F_{2}F_{6}F_{8}$, $S_{3}S_{8}F_{11}F_{13}F_{37}$, $S_{3}S_{7}F_{2}F_{13}F_{18}$, $S_{3}S_{9}F_{10}F_{11}F_{37}$, $S_{1}S_{9}F_{7}F_{9}F_{37}$, $S_{2}S_{9}F_{10}F_{11}F_{14}$, $S_{2}S_{9}F_{7}F_{9}F_{14}$, $S_{1}S_{9}F_{8}F_{14}F_{14}$, $S_{2}S_{9}F_{4}F_{7}F_{9}$, $S_{3}S_{9}F_{4}F_{8}F_{14}$, $S_{3}S_{9}F_{3}F_{11}F_{37}$, $S_{1}S_{9}F_{8}F_{9}F_{37}$, $S_{2}S_{9}F_{3}F_{11}F_{14}$, $S_{2}S_{9}F_{8}F_{9}F_{14}$, $S_{1}S_{9}F_{13}F_{14}F_{14}$, $S_{2}S_{9}F_{4}F_{8}F_{9}$, $S_{3}S_{9}F_{4}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{9}F_{3}F_{4}F_{14}$, $S_{1}S_{9}F_{8}F_{14}F_{14}$, $S_{3}S_{9}F_{4}F_{8}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{9}F_{3}F_{9}F_{11}$, $S_{3}S_{9}F_{8}F_{9}F_{9}$, $S_{1}S_{9}F_{8}F_{9}F_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{9}F_{3}F_{4}F_{19}$, $S_{3}S_{9}F_{8}F_{14}F_{19}$, $S_{2}S_{9}F_{3}F_{4}F_{9}$, $S_{2}S_{9}F_{8}F_{9}F_{14}$, $S_{3}S_{9}F_{7}F_{9}F_{9}$, $S_{2}S_{9}F_{8}F_{11}F_{14}$, $S_{1}S_{9}F_{7}F_{9}F_{11}$, $S_{3}S_{9}F_{13}F_{14}F_{19}$, $S_{2}S_{9}F_{9}F_{13}F_{14}$, $S_{3}S_{9}F_{8}F_{9}F_{9}$, $S_{2}S_{9}F_{11}F_{13}F_{14}$, $S_{1}S_{9}F_{8}F_{9}F_{11}$, $S_{1}S_{8}F_{3}F_{9}F_{11}$, $S_{1}S_{7}F_{2}F_{3}F_{5}$, $S_{3}S_{8}F_{8}F_{9}F_{9}$, $S_{3}S_{7}F_{5}F_{5}F_{8}$, $S_{2}S_{8}F_{3}F_{11}F_{14}$, $S_{2}S_{7}F_{2}F_{3}F_{6}$, $S_{2}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{3}S_{8}F_{7}F_{14}F_{19}$, $S_{3}S_{7}F_{6}F_{7}F_{17}$, $S_{2}S_{8}F_{4}F_{8}F_{9}$, $S_{2}S_{7}F_{1}F_{5}F_{8}$, $S_{1}S_{8}F_{4}F_{7}F_{19}$, $S_{1}S_{7}F_{1}F_{7}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top55_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 55 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{5}S_{8}S_{19}F_{3}F_{9}$, $S_{3}S_{5}S_{7}F_{3}F_{5}$, $S_{4}S_{5}S_{8}F_{4}F_{8}$, $S_{2}S_{5}S_{7}F_{1}F_{8}$, $S_{5}S_{8}S_{19}F_{8}F_{9}$, $S_{3}S_{5}S_{7}F_{5}F_{8}$, $S_{4}S_{5}S_{8}F_{8}F_{9}$, $S_{2}S_{5}S_{7}F_{5}F_{8}$, $S_{4}S_{9}S_{11}F_{3}F_{14}$, $S_{6}S_{9}S_{19}F_{7}F_{11}$, $S_{4}S_{9}S_{11}F_{7}F_{14}$, $S_{6}S_{9}S_{19}F_{7}F_{14}$, $S_{4}S_{5}S_{9}F_{3}F_{14}$, $S_{5}S_{9}S_{19}F_{8}F_{11}$, $S_{4}S_{5}S_{9}F_{8}F_{14}$, $S_{5}S_{9}S_{19}F_{8}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 55 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top55B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{4}S_{9}S_{11}F_{9}F_{10}$, $S_{9}S_{11}S_{31}F_{8}F_{31}$, $S_{4}S_{9}S_{11}F_{8}F_{9}$, $S_{9}S_{11}S_{31}F_{8}F_{9}$, $S_{4}S_{5}S_{9}F_{3}F_{9}$, $S_{9}S_{10}S_{31}F_{13}F_{31}$, $S_{4}S_{5}S_{9}F_{9}F_{13}$, $S_{9}S_{10}S_{31}F_{9}F_{13}$, $S_{8}S_{11}S_{31}F_{10}F_{14}$, $S_{1}S_{7}S_{11}F_{6}F_{10}$, $S_{4}S_{8}S_{11}F_{8}F_{11}$, $S_{2}S_{7}S_{11}F_{2}F_{8}$, $S_{8}S_{11}S_{31}F_{8}F_{14}$, $S_{1}S_{7}S_{11}F_{6}F_{8}$, $S_{4}S_{8}S_{11}F_{8}F_{14}$, $S_{2}S_{7}S_{11}F_{6}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{4}S_{8}S_{11}F_{3}F_{9}$, $S_{2}S_{7}S_{11}F_{3}F_{5}$, $S_{4}S_{5}S_{8}F_{8}F_{11}$, $S_{2}S_{5}S_{7}F_{2}F_{8}$, $S_{4}S_{8}S_{11}F_{8}F_{9}$, $S_{2}S_{7}S_{11}F_{5}F_{8}$, $S_{5}S_{8}S_{19}F_{3}F_{9}$, $S_{3}S_{5}S_{7}F_{3}F_{5}$, $S_{8}S_{11}S_{31}F_{8}F_{11}$, $S_{1}S_{7}S_{11}F_{2}F_{8}$, $S_{4}S_{8}S_{11}F_{3}F_{14}$, $S_{2}S_{7}S_{11}F_{3}F_{6}$, $S_{8}S_{11}S_{31}F_{11}F_{13}$, $S_{1}S_{7}S_{11}F_{2}F_{13}$, $S_{4}S_{8}S_{11}F_{8}F_{14}$, $S_{2}S_{7}S_{11}F_{6}F_{8}$, $S_{5}S_{8}S_{19}F_{9}F_{13}$, $S_{3}S_{5}S_{7}F_{5}F_{13}$, $S_{8}S_{11}S_{31}F_{8}F_{9}$, $S_{1}S_{7}S_{11}F_{5}F_{8}$, $S_{4}S_{5}S_{8}F_{8}F_{14}$, $S_{2}S_{5}S_{7}F_{6}F_{8}$, $S_{8}S_{11}S_{31}F_{9}F_{13}$, $S_{1}S_{7}S_{11}F_{5}F_{13}$, $S_{9}S_{10}S_{31}F_{10}F_{14}$, $S_{6}S_{9}S_{19}F_{4}F_{7}$, $S_{9}S_{10}S_{31}F_{7}F_{14}$, $S_{4}S_{9}S_{11}F_{10}F_{14}$, $S_{4}S_{5}S_{9}F_{4}F_{7}$, $S_{9}S_{10}S_{31}F_{10}F_{37}$, $S_{4}S_{5}S_{9}F_{4}F_{8}$, $S_{9}S_{10}S_{31}F_{7}F_{37}$, $S_{4}S_{9}S_{11}F_{8}F_{14}$, $S_{4}S_{5}S_{9}F_{7}F_{14}$, $S_{6}S_{9}S_{19}F_{7}F_{37}$, $S_{4}S_{5}S_{9}F_{8}F_{14}$, $S_{9}S_{11}S_{31}F_{3}F_{14}$, $S_{5}S_{9}S_{19}F_{4}F_{8}$, $S_{9}S_{11}S_{31}F_{8}F_{14}$, $S_{4}S_{5}S_{9}F_{3}F_{14}$, $S_{4}S_{9}S_{11}F_{4}F_{8}$, $S_{9}S_{11}S_{31}F_{3}F_{37}$, $S_{4}S_{9}S_{11}F_{4}F_{13}$, $S_{9}S_{11}S_{31}F_{8}F_{37}$, $S_{4}S_{5}S_{9}F_{13}F_{14}$, $S_{5}S_{9}S_{19}F_{8}F_{37}$, $S_{4}S_{9}S_{11}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}S_{9}S_{11}F_{3}F_{14}$, $S_{4}S_{5}S_{9}F_{4}F_{8}$, $S_{4}S_{9}S_{11}F_{8}F_{14}$, $S_{4}S_{5}S_{9}F_{8}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}S_{5}S_{9}F_{3}F_{9}$, $S_{4}S_{9}S_{11}F_{8}F_{11}$, $S_{4}S_{5}S_{9}F_{8}F_{9}$, $S_{4}S_{9}S_{11}F_{8}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{9}S_{19}F_{3}F_{9}$, $S_{9}S_{11}S_{31}F_{8}F_{11}$, $S_{5}S_{9}S_{19}F_{8}F_{9}$, $S_{4}S_{9}S_{11}F_{3}F_{9}$, $S_{4}S_{5}S_{9}F_{8}F_{11}$, $S_{5}S_{9}S_{19}F_{3}F_{19}$, $S_{4}S_{5}S_{9}F_{7}F_{11}$, $S_{5}S_{9}S_{19}F_{8}F_{19}$, $S_{4}S_{9}S_{11}F_{7}F_{9}$, $S_{4}S_{5}S_{9}F_{8}F_{9}$, $S_{9}S_{11}S_{31}F_{8}F_{19}$, $S_{4}S_{5}S_{9}F_{7}F_{9}$, $S_{6}S_{9}S_{19}F_{3}F_{9}$, $S_{9}S_{10}S_{31}F_{11}F_{13}$, $S_{6}S_{9}S_{19}F_{9}F_{13}$, $S_{4}S_{5}S_{9}F_{3}F_{9}$, $S_{4}S_{9}S_{11}F_{11}F_{13}$, $S_{6}S_{9}S_{19}F_{3}F_{19}$, $S_{4}S_{9}S_{11}F_{8}F_{11}$, $S_{6}S_{9}S_{19}F_{13}F_{19}$, $S_{4}S_{9}S_{11}F_{9}F_{13}$, $S_{9}S_{10}S_{31}F_{13}F_{19}$, $S_{4}S_{9}S_{11}F_{8}F_{9}$, $S_{4}S_{5}S_{8}F_{3}F_{14}$, $S_{2}S_{5}S_{7}F_{3}F_{6}$, $S_{4}S_{8}S_{11}F_{4}F_{8}$, $S_{2}S_{7}S_{11}F_{1}F_{8}$, $S_{4}S_{5}S_{8}F_{8}F_{14}$, $S_{2}S_{5}S_{7}F_{6}F_{8}$, $S_{8}S_{11}S_{31}F_{3}F_{14}$, $S_{1}S_{7}S_{11}F_{3}F_{6}$, $S_{5}S_{8}S_{19}F_{4}F_{8}$, $S_{3}S_{5}S_{7}F_{1}F_{8}$, $S_{4}S_{5}S_{8}F_{3}F_{9}$, $S_{2}S_{5}S_{7}F_{3}F_{5}$, $S_{5}S_{8}S_{19}F_{4}F_{7}$, $S_{3}S_{5}S_{7}F_{1}F_{7}$, $S_{4}S_{5}S_{8}F_{8}F_{9}$, $S_{2}S_{5}S_{7}F_{5}F_{8}$, $S_{8}S_{11}S_{31}F_{7}F_{14}$, $S_{1}S_{7}S_{11}F_{6}F_{7}$, $S_{5}S_{8}S_{19}F_{8}F_{14}$, $S_{3}S_{5}S_{7}F_{6}F_{8}$, $S_{4}S_{8}S_{11}F_{8}F_{9}$, $S_{2}S_{7}S_{11}F_{5}F_{8}$, $S_{5}S_{8}S_{19}F_{7}F_{14}$, $S_{3}S_{5}S_{7}F_{6}F_{7}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top56_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 56 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{14}S_{16}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 56 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top56B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{14}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{14}S_{16}$, $S_{2}S_{3}S_{14}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{14}S_{16}$, $S_{1}S_{2}S_{14}S_{16}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top57_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 57 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{16}F_{6}F_{8}$, $S_{3}S_{16}F_{2}F_{3}$, $S_{3}S_{16}F_{6}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 57 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top57B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{16}F_{5}F_{8}$, $S_{1}S_{16}F_{10}F_{16}$, $S_{1}S_{16}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{16}F_{6}F_{8}$, $S_{3}S_{16}F_{1}F_{3}$, $S_{1}S_{16}F_{13}F_{18}$, $S_{2}S_{16}F_{6}F_{8}$, $S_{2}S_{16}F_{1}F_{3}$, $S_{3}S_{16}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{16}F_{5}F_{8}$, $S_{1}S_{16}F_{2}F_{3}$, $S_{3}S_{16}F_{7}F_{17}$, $S_{2}S_{16}F_{5}F_{8}$, $S_{2}S_{16}F_{2}F_{3}$, $S_{1}S_{16}F_{7}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top58_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 58 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{8}S_{14}S_{16}$, $S_{2}S_{3}S_{7}S_{14}S_{16}$, $S_{2}S_{3}S_{9}S_{14}S_{16}$, $S_{2}S_{3}S_{9}S_{14}S_{26}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 58 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top58B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{9}S_{14}S_{26}$, $S_{1}S_{2}S_{9}S_{14}S_{16}$, $S_{1}S_{2}S_{8}S_{14}S_{16}$, $S_{1}S_{2}S_{7}S_{14}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{14}S_{16}$, $S_{1}S_{2}S_{7}S_{14}S_{16}$, $S_{2}S_{3}S_{8}S_{14}S_{16}$, $S_{2}S_{3}S_{7}S_{14}S_{16}$, $S_{1}S_{2}S_{9}S_{14}S_{16}$, $S_{2}S_{3}S_{9}S_{14}S_{16}$, $S_{1}S_{2}S_{9}S_{14}S_{26}$, $S_{2}S_{3}S_{9}S_{14}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{9}S_{15}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{9}S_{15}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{9}S_{14}S_{26}$, $S_{1}S_{2}S_{9}S_{14}S_{26}$, $S_{2}S_{3}S_{9}S_{14}S_{16}$, $S_{1}S_{2}S_{9}S_{14}S_{16}$, $S_{2}S_{3}S_{8}S_{14}S_{16}$, $S_{2}S_{3}S_{7}S_{14}S_{16}$, $S_{1}S_{2}S_{8}S_{14}S_{16}$, $S_{1}S_{2}S_{7}S_{14}S_{16}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top59_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 59 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{9}S_{14}F_{6}$, $S_{3}S_{8}S_{9}S_{14}F_{6}$, $S_{3}S_{8}S_{9}S_{14}F_{2}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 59 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top59B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{8}S_{9}S_{14}F_{5}$, $S_{1}S_{8}S_{9}S_{14}F_{5}$, $S_{1}S_{8}S_{9}S_{14}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{9}S_{14}F_{18}$, $S_{3}S_{8}S_{9}S_{14}F_{18}$, $S_{1}S_{8}S_{9}S_{14}F_{6}$, $S_{2}S_{8}S_{9}S_{14}F_{6}$, $S_{3}S_{8}S_{9}S_{14}F_{1}$, $S_{2}S_{8}S_{9}S_{14}F_{1}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{9}S_{15}F_{18}$, $S_{3}S_{9}S_{9}S_{15}F_{18}$, $S_{3}S_{9}S_{9}S_{15}F_{2}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{9}S_{15}F_{17}$, $S_{1}S_{9}S_{9}S_{15}F_{17}$, $S_{1}S_{9}S_{9}S_{15}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{8}S_{9}S_{14}F_{17}$, $S_{1}S_{8}S_{9}S_{14}F_{17}$, $S_{3}S_{8}S_{9}S_{14}F_{5}$, $S_{2}S_{8}S_{9}S_{14}F_{5}$, $S_{1}S_{8}S_{9}S_{14}F_{2}$, $S_{2}S_{8}S_{9}S_{14}F_{2}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top60_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 60 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{9}S_{11}F_{8}F_{13}$, $S_{3}S_{6}S_{9}F_{3}F_{10}$, $S_{3}S_{6}S_{9}F_{8}F_{13}$, $S_{2}S_{5}S_{9}F_{7}F_{8}$, $S_{3}S_{5}S_{9}F_{3}F_{3}$, $S_{3}S_{5}S_{9}F_{7}F_{8}$, $S_{2}S_{5}S_{8}F_{8}F_{8}$, $S_{2}S_{5}S_{7}F_{8}F_{8}$, $S_{3}S_{5}S_{8}F_{3}F_{3}$, $S_{3}S_{5}S_{7}F_{3}F_{3}$, $S_{3}S_{5}S_{8}F_{8}F_{8}$, $S_{3}S_{5}S_{7}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 60 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top60B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{8}S_{11}F_{8}F_{8}$, $S_{2}S_{7}S_{11}F_{8}F_{8}$, $S_{1}S_{8}S_{11}F_{10}F_{10}$, $S_{1}S_{7}S_{11}F_{10}F_{10}$, $S_{1}S_{8}S_{11}F_{8}F_{8}$, $S_{1}S_{7}S_{11}F_{8}F_{8}$, $S_{2}S_{9}S_{11}F_{8}F_{13}$, $S_{1}S_{9}S_{11}F_{3}F_{10}$, $S_{1}S_{9}S_{11}F_{8}F_{13}$, $S_{2}S_{5}S_{9}F_{7}F_{8}$, $S_{1}S_{9}S_{10}F_{10}F_{49}$, $S_{1}S_{9}S_{10}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{9}S_{10}F_{8}F_{13}$, $S_{3}S_{6}S_{9}F_{3}F_{3}$, $S_{1}S_{9}S_{10}F_{13}F_{50}$, $S_{2}S_{9}S_{11}F_{8}F_{13}$, $S_{2}S_{5}S_{9}F_{3}F_{3}$, $S_{3}S_{6}S_{9}F_{13}F_{50}$, $S_{2}S_{5}S_{9}F_{8}F_{13}$, $S_{1}S_{9}S_{11}F_{7}F_{8}$, $S_{3}S_{5}S_{9}F_{3}F_{10}$, $S_{1}S_{9}S_{11}F_{8}F_{13}$, $S_{2}S_{5}S_{9}F_{7}F_{8}$, $S_{2}S_{9}S_{11}F_{3}F_{10}$, $S_{3}S_{5}S_{9}F_{8}F_{13}$, $S_{2}S_{9}S_{11}F_{7}F_{8}$, $S_{1}S_{8}S_{11}F_{8}F_{8}$, $S_{1}S_{7}S_{11}F_{8}F_{8}$, $S_{3}S_{5}S_{8}F_{3}F_{3}$, $S_{3}S_{5}S_{7}F_{3}F_{3}$, $S_{1}S_{8}S_{11}F_{13}F_{13}$, $S_{1}S_{7}S_{11}F_{13}F_{13}$, $S_{2}S_{5}S_{8}F_{8}F_{8}$, $S_{2}S_{5}S_{7}F_{8}F_{8}$, $S_{2}S_{8}S_{11}F_{3}F_{3}$, $S_{2}S_{7}S_{11}F_{3}F_{3}$, $S_{3}S_{5}S_{8}F_{13}F_{13}$, $S_{3}S_{5}S_{7}F_{13}F_{13}$, $S_{2}S_{8}S_{11}F_{8}F_{8}$, $S_{2}S_{7}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{11}F_{8}F_{13}$, $S_{3}S_{5}S_{9}F_{3}F_{3}$, $S_{3}S_{5}S_{9}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{5}S_{9}F_{7}F_{8}$, $S_{1}S_{9}S_{11}F_{3}F_{10}$, $S_{1}S_{9}S_{11}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}S_{8}F_{8}F_{8}$, $S_{3}S_{5}S_{7}F_{8}F_{8}$, $S_{1}S_{8}S_{11}F_{3}F_{3}$, $S_{1}S_{7}S_{11}F_{3}F_{3}$, $S_{3}S_{5}S_{8}F_{7}F_{7}$, $S_{3}S_{5}S_{7}F_{7}F_{7}$, $S_{2}S_{8}S_{11}F_{8}F_{8}$, $S_{2}S_{7}S_{11}F_{8}F_{8}$, $S_{2}S_{5}S_{8}F_{3}F_{3}$, $S_{2}S_{5}S_{7}F_{3}F_{3}$, $S_{1}S_{8}S_{11}F_{7}F_{7}$, $S_{1}S_{7}S_{11}F_{7}F_{7}$, $S_{2}S_{5}S_{8}F_{8}F_{8}$, $S_{2}S_{5}S_{7}F_{8}F_{8}$, $S_{3}S_{5}S_{9}F_{8}F_{13}$, $S_{1}S_{9}S_{11}F_{3}F_{3}$, $S_{3}S_{5}S_{9}F_{7}F_{8}$, $S_{2}S_{9}S_{11}F_{8}F_{13}$, $S_{2}S_{5}S_{9}F_{3}F_{3}$, $S_{1}S_{9}S_{11}F_{7}F_{8}$, $S_{2}S_{5}S_{9}F_{8}F_{13}$, $S_{3}S_{6}S_{9}F_{7}F_{8}$, $S_{1}S_{9}S_{10}F_{3}F_{10}$, $S_{3}S_{6}S_{9}F_{7}F_{36}$, $S_{2}S_{5}S_{9}F_{7}F_{8}$, $S_{2}S_{9}S_{11}F_{3}F_{10}$, $S_{1}S_{9}S_{10}F_{7}F_{36}$, $S_{2}S_{9}S_{11}F_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top61_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 61 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{9}S_{11}F_{3}F_{8}F_{13}$, $S_{9}S_{11}F_{7}F_{8}F_{13}$, $S_{6}S_{9}F_{3}F_{7}F_{10}$, $S_{6}S_{9}F_{7}F_{8}F_{13}$, $S_{5}S_{9}F_{3}F_{7}F_{8}$, $S_{5}S_{9}F_{7}F_{8}F_{8}$, $S_{5}S_{9}F_{3}F_{3}F_{8}$, $S_{5}S_{8}F_{3}F_{8}F_{8}$, $S_{5}S_{7}F_{3}F_{8}F_{8}$, $S_{5}S_{8}F_{8}F_{8}F_{8}$, $S_{5}S_{7}F_{8}F_{8}F_{8}$, $S_{5}S_{8}F_{3}F_{3}F_{8}$, $S_{5}S_{7}F_{3}F_{3}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 61 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top61B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{8}S_{11}F_{8}F_{8}F_{10}$, $S_{7}S_{11}F_{8}F_{8}F_{10}$, $S_{8}S_{11}F_{8}F_{8}F_{8}$, $S_{7}S_{11}F_{8}F_{8}F_{8}$, $S_{8}S_{11}F_{8}F_{10}F_{10}$, $S_{7}S_{11}F_{8}F_{10}F_{10}$, $S_{9}S_{11}F_{8}F_{10}F_{13}$, $S_{9}S_{11}F_{8}F_{8}F_{13}$, $S_{9}S_{11}F_{3}F_{8}F_{10}$, $S_{5}S_{9}F_{3}F_{7}F_{8}$, $S_{5}S_{9}F_{7}F_{8}F_{13}$, $S_{9}S_{10}F_{10}F_{13}F_{49}$, $S_{9}S_{10}F_{7}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{9}S_{10}F_{8}F_{10}F_{13}$, $S_{9}S_{10}F_{7}F_{8}F_{13}$, $S_{6}S_{9}F_{3}F_{3}F_{7}$, $S_{9}S_{10}F_{10}F_{13}F_{50}$, $S_{9}S_{10}F_{7}F_{13}F_{50}$, $S_{9}S_{11}F_{8}F_{10}F_{13}$, $S_{9}S_{11}F_{8}F_{8}F_{13}$, $S_{5}S_{9}F_{3}F_{3}F_{7}$, $S_{5}S_{9}F_{3}F_{3}F_{8}$, $S_{6}S_{9}F_{7}F_{13}F_{50}$, $S_{5}S_{9}F_{7}F_{8}F_{13}$, $S_{5}S_{9}F_{8}F_{8}F_{13}$, $S_{9}S_{11}F_{3}F_{7}F_{8}$, $S_{9}S_{11}F_{7}F_{8}F_{8}$, $S_{5}S_{9}F_{3}F_{8}F_{10}$, $S_{9}S_{11}F_{3}F_{8}F_{13}$, $S_{5}S_{9}F_{3}F_{7}F_{8}$, $S_{9}S_{11}F_{3}F_{8}F_{10}$, $S_{9}S_{11}F_{3}F_{10}F_{13}$, $S_{9}S_{11}F_{7}F_{8}F_{13}$, $S_{8}S_{11}F_{3}F_{8}F_{8}$, $S_{7}S_{11}F_{3}F_{8}F_{8}$, $S_{8}S_{11}F_{8}F_{8}F_{8}$, $S_{7}S_{11}F_{8}F_{8}F_{8}$, $S_{5}S_{8}F_{3}F_{3}F_{8}$, $S_{5}S_{7}F_{3}F_{3}F_{8}$, $S_{8}S_{11}F_{3}F_{13}F_{13}$, $S_{7}S_{11}F_{3}F_{13}F_{13}$, $S_{8}S_{11}F_{8}F_{13}F_{13}$, $S_{7}S_{11}F_{8}F_{13}F_{13}$, $S_{5}S_{8}F_{3}F_{8}F_{8}$, $S_{5}S_{7}F_{3}F_{8}F_{8}$, $S_{5}S_{8}F_{8}F_{8}F_{13}$, $S_{5}S_{7}F_{8}F_{8}F_{13}$, $S_{8}S_{11}F_{3}F_{3}F_{8}$, $S_{7}S_{11}F_{3}F_{3}F_{8}$, $S_{8}S_{11}F_{3}F_{3}F_{13}$, $S_{7}S_{11}F_{3}F_{3}F_{13}$, $S_{5}S_{8}F_{8}F_{13}F_{13}$, $S_{5}S_{7}F_{8}F_{13}F_{13}$, $S_{8}S_{11}F_{8}F_{8}F_{13}$, $S_{7}S_{11}F_{8}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{9}S_{11}F_{3}F_{8}F_{13}$, $S_{9}S_{11}F_{8}F_{8}F_{13}$, $S_{5}S_{9}F_{3}F_{3}F_{8}$, $S_{5}S_{9}F_{8}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}S_{9}F_{3}F_{7}F_{8}$, $S_{5}S_{9}F_{7}F_{8}F_{8}$, $S_{9}S_{11}F_{3}F_{8}F_{10}$, $S_{9}S_{11}F_{7}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{8}F_{3}F_{8}F_{8}$, $S_{5}S_{7}F_{3}F_{8}F_{8}$, $S_{5}S_{8}F_{8}F_{8}F_{8}$, $S_{5}S_{7}F_{8}F_{8}F_{8}$, $S_{8}S_{11}F_{3}F_{3}F_{8}$, $S_{7}S_{11}F_{3}F_{3}F_{8}$, $S_{5}S_{8}F_{3}F_{7}F_{7}$, $S_{5}S_{7}F_{3}F_{7}F_{7}$, $S_{5}S_{8}F_{7}F_{7}F_{8}$, $S_{5}S_{7}F_{7}F_{7}F_{8}$, $S_{8}S_{11}F_{3}F_{8}F_{8}$, $S_{7}S_{11}F_{3}F_{8}F_{8}$, $S_{8}S_{11}F_{7}F_{8}F_{8}$, $S_{7}S_{11}F_{7}F_{8}F_{8}$, $S_{5}S_{8}F_{3}F_{3}F_{8}$, $S_{5}S_{7}F_{3}F_{3}F_{8}$, $S_{5}S_{8}F_{3}F_{3}F_{7}$, $S_{5}S_{7}F_{3}F_{3}F_{7}$, $S_{8}S_{11}F_{7}F_{7}F_{8}$, $S_{7}S_{11}F_{7}F_{7}F_{8}$, $S_{5}S_{8}F_{7}F_{8}F_{8}$, $S_{5}S_{7}F_{7}F_{8}F_{8}$, $S_{5}S_{9}F_{3}F_{8}F_{13}$, $S_{5}S_{9}F_{8}F_{8}F_{13}$, $S_{9}S_{11}F_{3}F_{3}F_{8}$, $S_{5}S_{9}F_{3}F_{7}F_{8}$, $S_{5}S_{9}F_{7}F_{8}F_{8}$, $S_{9}S_{11}F_{3}F_{8}F_{13}$, $S_{9}S_{11}F_{7}F_{8}F_{13}$, $S_{5}S_{9}F_{3}F_{3}F_{8}$, $S_{5}S_{9}F_{3}F_{3}F_{7}$, $S_{9}S_{11}F_{7}F_{8}F_{8}$, $S_{5}S_{9}F_{7}F_{8}F_{13}$, $S_{6}S_{9}F_{3}F_{7}F_{8}$, $S_{6}S_{9}F_{7}F_{8}F_{13}$, $S_{9}S_{10}F_{3}F_{10}F_{13}$, $S_{6}S_{9}F_{3}F_{7}F_{36}$, $S_{6}S_{9}F_{7}F_{13}F_{36}$, $S_{9}S_{11}F_{3}F_{10}F_{13}$, $S_{9}S_{11}F_{3}F_{8}F_{10}$, $S_{9}S_{10}F_{7}F_{13}F_{36}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top62_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 62 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{4}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{3}S_{5}S_{19}F_{3}$, $S_{3}S_{3}S_{5}F_{3}$, $S_{3}S_{5}S_{19}F_{8}$, $S_{3}S_{3}S_{5}F_{8}$, $S_{2}S_{6}S_{19}F_{7}$, $S_{3}S_{4}S_{11}F_{3}$, $S_{3}S_{4}S_{11}F_{7}$, $S_{2}S_{5}S_{19}F_{8}$, $S_{3}S_{4}S_{5}F_{3}$, $S_{3}S_{4}S_{5}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 62 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top62B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{11}S_{31}F_{8}$, $S_{1}S_{4}S_{11}F_{10}$, $S_{1}S_{4}S_{11}F_{8}$, $S_{2}S_{10}S_{31}F_{13}$, $S_{1}S_{4}S_{5}F_{3}$, $S_{1}S_{4}S_{5}F_{13}$, $S_{2}S_{4}S_{11}F_{8}$, $S_{2}S_{2}S_{11}F_{8}$, $S_{1}S_{11}S_{31}F_{10}$, $S_{1}S_{1}S_{11}F_{10}$, $S_{1}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{11}S_{31}F_{8}$, $S_{1}S_{1}S_{11}F_{8}$, $S_{3}S_{5}S_{19}F_{3}$, $S_{3}S_{3}S_{5}F_{3}$, $S_{1}S_{11}S_{31}F_{13}$, $S_{1}S_{1}S_{11}F_{13}$, $S_{2}S_{4}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$, $S_{2}S_{4}S_{11}F_{3}$, $S_{2}S_{2}S_{11}F_{3}$, $S_{3}S_{5}S_{19}F_{13}$, $S_{3}S_{3}S_{5}F_{13}$, $S_{2}S_{4}S_{11}F_{8}$, $S_{2}S_{2}S_{11}F_{8}$, $S_{1}S_{4}S_{5}F_{7}$, $S_{3}S_{4}S_{11}F_{10}$, $S_{1}S_{4}S_{5}F_{8}$, $S_{2}S_{6}S_{19}F_{7}$, $S_{2}S_{10}S_{31}F_{10}$, $S_{3}S_{4}S_{11}F_{8}$, $S_{2}S_{10}S_{31}F_{7}$, $S_{1}S_{4}S_{11}F_{8}$, $S_{3}S_{4}S_{5}F_{3}$, $S_{1}S_{4}S_{11}F_{13}$, $S_{2}S_{5}S_{19}F_{8}$, $S_{2}S_{11}S_{31}F_{3}$, $S_{3}S_{4}S_{5}F_{13}$, $S_{2}S_{11}S_{31}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{4}S_{5}F_{8}$, $S_{3}S_{4}S_{11}F_{3}$, $S_{3}S_{4}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{4}S_{11}F_{8}$, $S_{1}S_{4}S_{5}F_{3}$, $S_{1}S_{4}S_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{4}S_{5}F_{8}$, $S_{1}S_{4}S_{11}F_{3}$, $S_{3}S_{4}S_{5}F_{7}$, $S_{2}S_{11}S_{31}F_{8}$, $S_{2}S_{5}S_{19}F_{3}$, $S_{1}S_{4}S_{11}F_{7}$, $S_{2}S_{5}S_{19}F_{8}$, $S_{3}S_{4}S_{11}F_{13}$, $S_{1}S_{4}S_{5}F_{3}$, $S_{3}S_{4}S_{11}F_{8}$, $S_{2}S_{10}S_{31}F_{13}$, $S_{2}S_{6}S_{19}F_{3}$, $S_{1}S_{4}S_{5}F_{8}$, $S_{2}S_{6}S_{19}F_{13}$, $S_{3}S_{5}S_{19}F_{8}$, $S_{3}S_{3}S_{5}F_{8}$, $S_{1}S_{11}S_{31}F_{3}$, $S_{1}S_{1}S_{11}F_{3}$, $S_{3}S_{5}S_{19}F_{7}$, $S_{3}S_{3}S_{5}F_{7}$, $S_{2}S_{4}S_{11}F_{8}$, $S_{2}S_{2}S_{11}F_{8}$, $S_{2}S_{4}S_{5}F_{3}$, $S_{2}S_{2}S_{5}F_{3}$, $S_{1}S_{11}S_{31}F_{7}$, $S_{1}S_{1}S_{11}F_{7}$, $S_{2}S_{4}S_{5}F_{8}$, $S_{2}S_{2}S_{5}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top63_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 63 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{4}S_{9}F_{3}F_{4}$, $S_{2}S_{9}S_{19}F_{7}F_{9}$, $S_{3}S_{4}S_{9}F_{7}F_{9}$, $S_{2}S_{9}S_{19}F_{8}F_{9}$, $S_{3}S_{4}S_{9}F_{8}F_{9}$, $S_{3}S_{8}S_{19}F_{3}F_{11}$, $S_{3}S_{3}S_{7}F_{2}F_{3}$, $S_{2}S_{4}S_{8}F_{8}F_{14}$, $S_{2}S_{2}S_{7}F_{6}F_{8}$, $S_{3}S_{8}S_{19}F_{8}F_{14}$, $S_{3}S_{3}S_{7}F_{6}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 63 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top63B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{8}S_{31}F_{10}F_{31}$, $S_{1}S_{1}S_{7}F_{10}F_{16}$, $S_{2}S_{4}S_{8}F_{8}F_{9}$, $S_{2}S_{2}S_{7}F_{5}F_{8}$, $S_{1}S_{8}S_{31}F_{8}F_{9}$, $S_{1}S_{1}S_{7}F_{5}F_{8}$, $S_{1}S_{4}S_{9}F_{10}F_{11}$, $S_{2}S_{9}S_{31}F_{8}F_{14}$, $S_{1}S_{4}S_{9}F_{8}F_{14}$, $S_{1}S_{4}S_{9}F_{3}F_{11}$, $S_{2}S_{9}S_{31}F_{13}F_{14}$, $S_{1}S_{4}S_{9}F_{13}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{4}S_{9}F_{10}F_{11}$, $S_{1}S_{4}S_{9}F_{7}F_{9}$, $S_{2}S_{9}S_{31}F_{10}F_{11}$, $S_{2}S_{9}S_{19}F_{7}F_{9}$, $S_{1}S_{4}S_{9}F_{8}F_{14}$, $S_{2}S_{9}S_{31}F_{7}F_{9}$, $S_{3}S_{4}S_{9}F_{8}F_{14}$, $S_{3}S_{4}S_{9}F_{3}F_{11}$, $S_{1}S_{4}S_{9}F_{8}F_{9}$, $S_{2}S_{9}S_{31}F_{3}F_{11}$, $S_{2}S_{9}S_{19}F_{8}F_{9}$, $S_{1}S_{4}S_{9}F_{13}F_{14}$, $S_{2}S_{9}S_{31}F_{8}F_{9}$, $S_{3}S_{4}S_{9}F_{13}F_{14}$, $S_{3}S_{8}S_{19}F_{3}F_{4}$, $S_{3}S_{3}S_{7}F_{1}F_{3}$, $S_{1}S_{8}S_{31}F_{8}F_{14}$, $S_{1}S_{1}S_{7}F_{6}F_{8}$, $S_{2}S_{4}S_{8}F_{3}F_{4}$, $S_{2}S_{2}S_{7}F_{1}F_{3}$, $S_{2}S_{4}S_{8}F_{8}F_{14}$, $S_{2}S_{2}S_{7}F_{6}F_{8}$, $S_{1}S_{8}S_{31}F_{13}F_{37}$, $S_{1}S_{1}S_{7}F_{13}F_{18}$, $S_{3}S_{8}S_{19}F_{13}F_{37}$, $S_{3}S_{3}S_{7}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{4}S_{9}F_{3}F_{4}$, $S_{1}S_{4}S_{9}F_{8}F_{14}$, $S_{3}S_{4}S_{9}F_{8}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{4}S_{9}F_{3}F_{11}$, $S_{3}S_{4}S_{9}F_{8}F_{9}$, $S_{1}S_{4}S_{9}F_{8}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{8}S_{31}F_{3}F_{11}$, $S_{1}S_{1}S_{7}F_{2}F_{3}$, $S_{3}S_{8}S_{19}F_{8}F_{9}$, $S_{3}S_{3}S_{7}F_{5}F_{8}$, $S_{2}S_{4}S_{8}F_{3}F_{11}$, $S_{2}S_{2}S_{7}F_{2}F_{3}$, $S_{2}S_{4}S_{8}F_{8}F_{9}$, $S_{2}S_{2}S_{7}F_{5}F_{8}$, $S_{3}S_{8}S_{19}F_{7}F_{19}$, $S_{3}S_{3}S_{7}F_{7}F_{17}$, $S_{1}S_{8}S_{31}F_{7}F_{19}$, $S_{1}S_{1}S_{7}F_{7}F_{17}$, $S_{1}S_{4}S_{9}F_{3}F_{4}$, $S_{3}S_{4}S_{9}F_{8}F_{14}$, $S_{2}S_{9}S_{19}F_{3}F_{4}$, $S_{2}S_{9}S_{31}F_{8}F_{14}$, $S_{3}S_{4}S_{9}F_{7}F_{9}$, $S_{2}S_{9}S_{19}F_{8}F_{14}$, $S_{1}S_{4}S_{9}F_{7}F_{9}$, $S_{3}S_{4}S_{9}F_{13}F_{14}$, $S_{2}S_{9}S_{31}F_{13}F_{14}$, $S_{3}S_{4}S_{9}F_{8}F_{9}$, $S_{2}S_{9}S_{19}F_{13}F_{14}$, $S_{1}S_{4}S_{9}F_{8}F_{9}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top64_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 64 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{4}S_{8}S_{9}F_{4}$, $S_{2}S_{8}S_{9}S_{19}F_{9}$, $S_{3}S_{4}S_{8}S_{9}F_{9}$, $S_{3}S_{8}S_{9}S_{19}F_{11}$, $S_{2}S_{4}S_{8}S_{9}F_{14}$, $S_{3}S_{8}S_{9}S_{19}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 64 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top64B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{8}S_{9}S_{31}F_{31}$, $S_{2}S_{4}S_{8}S_{9}F_{9}$, $S_{1}S_{8}S_{9}S_{31}F_{9}$, $S_{1}S_{4}S_{8}S_{9}F_{11}$, $S_{2}S_{8}S_{9}S_{31}F_{14}$, $S_{1}S_{4}S_{8}S_{9}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{4}S_{8}S_{9}F_{11}$, $S_{1}S_{4}S_{8}S_{9}F_{9}$, $S_{2}S_{8}S_{9}S_{31}F_{11}$, $S_{2}S_{8}S_{9}S_{19}F_{9}$, $S_{1}S_{4}S_{8}S_{9}F_{14}$, $S_{2}S_{8}S_{9}S_{31}F_{9}$, $S_{3}S_{4}S_{8}S_{9}F_{14}$, $S_{3}S_{8}S_{9}S_{19}F_{4}$, $S_{1}S_{8}S_{9}S_{31}F_{14}$, $S_{2}S_{4}S_{8}S_{9}F_{4}$, $S_{2}S_{4}S_{8}S_{9}F_{14}$, $S_{1}S_{8}S_{9}S_{31}F_{37}$, $S_{3}S_{8}S_{9}S_{19}F_{37}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{3}S_{4}S_{9}S_{9}F_{4}$, $S_{1}S_{4}S_{9}S_{9}F_{14}$, $S_{3}S_{4}S_{9}S_{9}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{4}S_{9}S_{9}F_{11}$, $S_{3}S_{4}S_{9}S_{9}F_{9}$, $S_{1}S_{4}S_{9}S_{9}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{8}S_{9}S_{31}F_{11}$, $S_{3}S_{8}S_{9}S_{19}F_{9}$, $S_{2}S_{4}S_{8}S_{9}F_{11}$, $S_{2}S_{4}S_{8}S_{9}F_{9}$, $S_{3}S_{8}S_{9}S_{19}F_{19}$, $S_{1}S_{8}S_{9}S_{31}F_{19}$, $S_{1}S_{4}S_{8}S_{9}F_{4}$, $S_{3}S_{4}S_{8}S_{9}F_{14}$, $S_{2}S_{8}S_{9}S_{19}F_{4}$, $S_{2}S_{8}S_{9}S_{31}F_{14}$, $S_{3}S_{4}S_{8}S_{9}F_{9}$, $S_{2}S_{8}S_{9}S_{19}F_{14}$, $S_{1}S_{4}S_{8}S_{9}F_{9}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top65_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 65 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{16}F_{6}F_{8}$, $S_{3}S_{16}F_{2}F_{3}$, $S_{3}S_{16}F_{6}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 65 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top65B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{16}F_{5}F_{8}$, $S_{1}S_{16}F_{10}F_{16}$, $S_{1}S_{16}F_{5}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{16}F_{6}F_{8}$, $S_{3}S_{16}F_{1}F_{3}$, $S_{1}S_{16}F_{13}F_{18}$, $S_{2}S_{16}F_{6}F_{8}$, $S_{2}S_{16}F_{1}F_{3}$, $S_{3}S_{16}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{16}F_{5}F_{8}$, $S_{1}S_{16}F_{2}F_{3}$, $S_{3}S_{16}F_{7}F_{17}$, $S_{2}S_{16}F_{5}F_{8}$, $S_{2}S_{16}F_{2}F_{3}$, $S_{1}S_{16}F_{7}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top66_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 66 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}S_{8}F_{8}$, $S_{2}S_{5}S_{7}F_{8}$, $S_{3}S_{5}S_{8}F_{3}$, $S_{3}S_{5}S_{7}F_{3}$, $S_{3}S_{5}S_{8}F_{8}$, $S_{3}S_{5}S_{7}F_{8}$, $S_{2}S_{5}S_{9}F_{8}$, $S_{3}S_{5}S_{9}F_{3}$, $S_{3}S_{5}S_{9}F_{8}$, $S_{2}S_{6}S_{9}F_{7}$, $S_{3}S_{9}S_{11}F_{3}$, $S_{3}S_{9}S_{11}F_{7}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 66 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top66B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{10}F_{13}$, $S_{1}S_{5}S_{9}F_{3}$, $S_{1}S_{5}S_{9}F_{13}$, $S_{2}S_{9}S_{11}F_{8}$, $S_{1}S_{9}S_{11}F_{10}$, $S_{1}S_{9}S_{11}F_{8}$, $S_{2}S_{8}S_{11}F_{8}$, $S_{2}S_{7}S_{11}F_{8}$, $S_{1}S_{8}S_{11}F_{10}$, $S_{1}S_{7}S_{11}F_{10}$, $S_{1}S_{8}S_{11}F_{8}$, $S_{1}S_{7}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{11}F_{8}$, $S_{1}S_{7}S_{11}F_{8}$, $S_{3}S_{5}S_{8}F_{3}$, $S_{3}S_{5}S_{7}F_{3}$, $S_{1}S_{8}S_{11}F_{13}$, $S_{1}S_{7}S_{11}F_{13}$, $S_{2}S_{5}S_{8}F_{8}$, $S_{2}S_{5}S_{7}F_{8}$, $S_{2}S_{8}S_{11}F_{3}$, $S_{2}S_{7}S_{11}F_{3}$, $S_{3}S_{5}S_{8}F_{13}$, $S_{3}S_{5}S_{7}F_{13}$, $S_{2}S_{8}S_{11}F_{8}$, $S_{2}S_{7}S_{11}F_{8}$, $S_{1}S_{9}S_{11}F_{8}$, $S_{3}S_{5}S_{9}F_{3}$, $S_{1}S_{9}S_{11}F_{13}$, $S_{2}S_{5}S_{9}F_{8}$, $S_{2}S_{9}S_{11}F_{3}$, $S_{3}S_{5}S_{9}F_{13}$, $S_{2}S_{9}S_{11}F_{8}$, $S_{1}S_{5}S_{9}F_{7}$, $S_{3}S_{9}S_{11}F_{10}$, $S_{1}S_{5}S_{9}F_{8}$, $S_{2}S_{6}S_{9}F_{7}$, $S_{2}S_{9}S_{10}F_{10}$, $S_{3}S_{9}S_{11}F_{8}$, $S_{2}S_{9}S_{10}F_{7}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{5}S_{9}F_{8}$, $S_{3}S_{9}S_{11}F_{3}$, $S_{3}S_{9}S_{11}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{11}F_{8}$, $S_{1}S_{5}S_{9}F_{3}$, $S_{1}S_{5}S_{9}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}S_{11}F_{13}$, $S_{1}S_{5}S_{9}F_{3}$, $S_{3}S_{9}S_{11}F_{8}$, $S_{2}S_{9}S_{10}F_{13}$, $S_{2}S_{6}S_{9}F_{3}$, $S_{1}S_{5}S_{9}F_{8}$, $S_{2}S_{6}S_{9}F_{13}$, $S_{3}S_{5}S_{9}F_{8}$, $S_{1}S_{9}S_{11}F_{3}$, $S_{3}S_{5}S_{9}F_{7}$, $S_{2}S_{9}S_{11}F_{8}$, $S_{2}S_{5}S_{9}F_{3}$, $S_{1}S_{9}S_{11}F_{7}$, $S_{2}S_{5}S_{9}F_{8}$, $S_{3}S_{5}S_{8}F_{8}$, $S_{3}S_{5}S_{7}F_{8}$, $S_{1}S_{8}S_{11}F_{3}$, $S_{1}S_{7}S_{11}F_{3}$, $S_{3}S_{5}S_{8}F_{7}$, $S_{3}S_{5}S_{7}F_{7}$, $S_{2}S_{8}S_{11}F_{8}$, $S_{2}S_{7}S_{11}F_{8}$, $S_{2}S_{5}S_{8}F_{3}$, $S_{2}S_{5}S_{7}F_{3}$, $S_{1}S_{8}S_{11}F_{7}$, $S_{1}S_{7}S_{11}F_{7}$, $S_{2}S_{5}S_{8}F_{8}$, $S_{2}S_{5}S_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top67_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 67 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{5}S_{11}F_{3}F_{8}$, $S_{5}S_{11}F_{7}F_{8}$, $S_{5}S_{6}F_{3}F_{7}$, $S_{5}S_{6}F_{7}F_{8}$, $S_{5}S_{5}F_{3}F_{8}$, $S_{5}S_{5}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 67 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top67B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{10}S_{11}F_{10}F_{13}$, $S_{10}S_{11}F_{8}F_{13}$, $S_{5}S_{11}F_{3}F_{8}$, $S_{5}S_{11}F_{8}F_{13}$, $S_{11}S_{11}F_{8}F_{10}$, $S_{11}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{10}S_{11}F_{8}F_{10}$, $S_{10}S_{11}F_{7}F_{8}$, $S_{5}S_{6}F_{3}F_{7}$, $S_{10}S_{11}F_{10}F_{13}$, $S_{10}S_{11}F_{7}F_{13}$, $S_{5}S_{11}F_{8}F_{10}$, $S_{5}S_{11}F_{8}F_{8}$, $S_{5}S_{11}F_{3}F_{7}$, $S_{5}S_{11}F_{3}F_{8}$, $S_{5}S_{6}F_{7}F_{13}$, $S_{5}S_{11}F_{7}F_{8}$, $S_{11}S_{11}F_{3}F_{8}$, $S_{11}S_{11}F_{8}F_{8}$, $S_{5}S_{5}F_{3}F_{8}$, $S_{11}S_{11}F_{3}F_{13}$, $S_{11}S_{11}F_{8}F_{13}$, $S_{5}S_{5}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{5}S_{11}F_{3}F_{8}$, $S_{5}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}S_{11}F_{3}F_{8}$, $S_{5}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{11}F_{3}F_{13}$, $S_{5}S_{11}F_{8}F_{13}$, $S_{5}S_{11}F_{3}F_{8}$, $S_{5}S_{11}F_{8}F_{8}$, $S_{10}S_{11}F_{3}F_{13}$, $S_{10}S_{11}F_{7}F_{13}$, $S_{5}S_{6}F_{3}F_{8}$, $S_{5}S_{6}F_{3}F_{7}$, $S_{5}S_{6}F_{8}F_{13}$, $S_{5}S_{6}F_{7}F_{13}$, $S_{5}S_{5}F_{3}F_{8}$, $S_{5}S_{5}F_{8}F_{8}$, $S_{11}S_{11}F_{3}F_{8}$, $S_{5}S_{5}F_{3}F_{7}$, $S_{5}S_{5}F_{7}F_{8}$, $S_{11}S_{11}F_{7}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top68_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 68 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}F_{3}F_{4}F_{8}F_{8}$, $S_{2}F_{1}F_{3}F_{8}F_{8}$, $S_{19}F_{3}F_{7}F_{8}F_{9}$, $S_{3}F_{3}F_{5}F_{7}F_{8}$, $S_{4}F_{7}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{7}F_{8}F_{8}$, $S_{19}F_{3}F_{8}F_{8}F_{9}$, $S_{3}F_{3}F_{5}F_{8}F_{8}$, $S_{4}F_{8}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}F_{8}$, $S_{19}F_{3}F_{7}F_{8}F_{11}$, $S_{3}F_{2}F_{3}F_{7}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{8}$, $S_{4}F_{3}F_{7}F_{8}F_{14}$, $S_{2}F_{3}F_{6}F_{7}F_{8}$, $S_{19}F_{7}F_{8}F_{8}F_{14}$, $S_{3}F_{6}F_{7}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 68 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top68B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{31}F_{8}F_{10}F_{13}F_{31}$, $S_{1}F_{8}F_{10}F_{13}F_{16}$, $S_{4}F_{8}F_{9}F_{10}F_{13}$, $S_{2}F_{5}F_{8}F_{10}F_{13}$, $S_{4}F_{3}F_{8}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}F_{8}$, $S_{31}F_{8}F_{8}F_{9}F_{13}$, $S_{1}F_{5}F_{8}F_{8}F_{13}$, $S_{4}F_{8}F_{8}F_{10}F_{11}$, $S_{2}F_{2}F_{8}F_{8}F_{10}$, $S_{31}F_{8}F_{8}F_{10}F_{14}$, $S_{1}F_{6}F_{8}F_{8}F_{10}$, $S_{4}F_{8}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{11}$, $S_{2}F_{2}F_{3}F_{8}F_{8}$, $S_{31}F_{8}F_{10}F_{13}F_{14}$, $S_{1}F_{6}F_{8}F_{10}F_{13}$, $S_{4}F_{8}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{4}F_{8}F_{8}F_{10}F_{11}$, $S_{2}F_{2}F_{8}F_{8}F_{10}$, $S_{4}F_{3}F_{7}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{7}F_{8}$, $S_{31}F_{8}F_{10}F_{11}F_{13}$, $S_{1}F_{2}F_{8}F_{10}F_{13}$, $S_{19}F_{3}F_{7}F_{9}F_{13}$, $S_{3}F_{3}F_{5}F_{7}F_{13}$, $S_{4}F_{3}F_{8}F_{8}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{8}$, $S_{31}F_{7}F_{8}F_{9}F_{13}$, $S_{1}F_{5}F_{7}F_{8}F_{13}$, $S_{4}F_{8}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{11}$, $S_{2}F_{2}F_{3}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}F_{8}$, $S_{31}F_{3}F_{8}F_{11}F_{13}$, $S_{1}F_{2}F_{3}F_{8}F_{13}$, $S_{19}F_{3}F_{8}F_{9}F_{13}$, $S_{3}F_{3}F_{5}F_{8}F_{13}$, $S_{4}F_{3}F_{8}F_{13}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{13}$, $S_{31}F_{8}F_{8}F_{9}F_{13}$, $S_{1}F_{5}F_{8}F_{8}F_{13}$, $S_{4}F_{8}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{13}$, $S_{19}F_{3}F_{4}F_{7}F_{8}$, $S_{3}F_{1}F_{3}F_{7}F_{8}$, $S_{31}F_{8}F_{8}F_{10}F_{14}$, $S_{1}F_{6}F_{8}F_{8}F_{10}$, $S_{31}F_{3}F_{7}F_{8}F_{14}$, $S_{1}F_{3}F_{6}F_{7}F_{8}$, $S_{4}F_{3}F_{4}F_{7}F_{13}$, $S_{2}F_{1}F_{3}F_{7}F_{13}$, $S_{4}F_{8}F_{10}F_{13}F_{14}$, $S_{2}F_{6}F_{8}F_{10}F_{13}$, $S_{4}F_{3}F_{4}F_{8}F_{8}$, $S_{2}F_{1}F_{3}F_{8}F_{8}$, $S_{31}F_{8}F_{10}F_{13}F_{37}$, $S_{1}F_{8}F_{10}F_{13}F_{18}$, $S_{31}F_{3}F_{7}F_{13}F_{37}$, $S_{1}F_{3}F_{7}F_{13}F_{18}$, $S_{4}F_{7}F_{8}F_{13}F_{14}$, $S_{2}F_{6}F_{7}F_{8}F_{13}$, $S_{19}F_{7}F_{8}F_{13}F_{37}$, $S_{3}F_{7}F_{8}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}F_{3}F_{4}F_{8}F_{8}$, $S_{2}F_{1}F_{3}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{8}$, $S_{4}F_{8}F_{8}F_{8}F_{14}$, $S_{2}F_{6}F_{8}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}F_{3}F_{8}F_{8}F_{11}$, $S_{2}F_{2}F_{3}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}F_{8}$, $S_{4}F_{8}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{31}F_{3}F_{8}F_{11}F_{13}$, $S_{1}F_{2}F_{3}F_{8}F_{13}$, $S_{19}F_{3}F_{8}F_{9}F_{13}$, $S_{3}F_{3}F_{5}F_{8}F_{13}$, $S_{19}F_{3}F_{8}F_{8}F_{9}$, $S_{3}F_{3}F_{5}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{11}$, $S_{2}F_{2}F_{3}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{8}F_{8}$, $S_{4}F_{3}F_{7}F_{11}F_{13}$, $S_{2}F_{2}F_{3}F_{7}F_{13}$, $S_{19}F_{3}F_{7}F_{13}F_{19}$, $S_{3}F_{3}F_{7}F_{13}F_{17}$, $S_{4}F_{3}F_{7}F_{8}F_{9}$, $S_{2}F_{3}F_{5}F_{7}F_{8}$, $S_{19}F_{3}F_{7}F_{8}F_{19}$, $S_{3}F_{3}F_{7}F_{8}F_{17}$, $S_{4}F_{8}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{8}F_{8}F_{8}$, $S_{4}F_{7}F_{8}F_{9}F_{13}$, $S_{2}F_{5}F_{7}F_{8}F_{13}$, $S_{31}F_{7}F_{8}F_{13}F_{19}$, $S_{1}F_{7}F_{8}F_{13}F_{17}$, $S_{4}F_{3}F_{4}F_{8}F_{8}$, $S_{2}F_{1}F_{3}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{8}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{8}$, $S_{19}F_{3}F_{4}F_{7}F_{8}$, $S_{3}F_{1}F_{3}F_{7}F_{8}$, $S_{31}F_{3}F_{7}F_{8}F_{14}$, $S_{1}F_{3}F_{6}F_{7}F_{8}$, $S_{19}F_{7}F_{8}F_{8}F_{14}$, $S_{3}F_{6}F_{7}F_{8}F_{8}$, $S_{4}F_{7}F_{8}F_{8}F_{9}$, $S_{2}F_{5}F_{7}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{13}F_{14}$, $S_{2}F_{3}F_{6}F_{8}F_{13}$, $S_{31}F_{3}F_{7}F_{13}F_{14}$, $S_{1}F_{3}F_{6}F_{7}F_{13}$, $S_{19}F_{7}F_{8}F_{13}F_{14}$, $S_{3}F_{6}F_{7}F_{8}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top69_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 69 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}S_{8}F_{4}F_{8}F_{8}$, $S_{2}S_{7}F_{1}F_{8}F_{8}$, $S_{8}S_{19}F_{3}F_{8}F_{9}$, $S_{3}S_{7}F_{3}F_{5}F_{8}$, $S_{4}S_{8}F_{8}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}F_{8}$, $S_{9}S_{19}F_{7}F_{8}F_{11}$, $S_{4}S_{9}F_{3}F_{8}F_{14}$, $S_{4}S_{9}F_{3}F_{7}F_{14}$, $S_{9}S_{19}F_{7}F_{8}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 69 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top69B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{9}S_{31}F_{8}F_{13}F_{31}$, $S_{4}S_{9}F_{9}F_{10}F_{13}$, $S_{4}S_{9}F_{3}F_{8}F_{9}$, $S_{9}S_{31}F_{8}F_{9}F_{13}$, $S_{4}S_{8}F_{8}F_{8}F_{11}$, $S_{2}S_{7}F_{2}F_{8}F_{8}$, $S_{8}S_{31}F_{8}F_{10}F_{14}$, $S_{1}S_{7}F_{6}F_{8}F_{10}$, $S_{4}S_{8}F_{8}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{4}S_{8}F_{8}F_{8}F_{11}$, $S_{2}S_{7}F_{2}F_{8}F_{8}$, $S_{4}S_{8}F_{3}F_{8}F_{9}$, $S_{2}S_{7}F_{3}F_{5}F_{8}$, $S_{8}S_{31}F_{8}F_{11}F_{13}$, $S_{1}S_{7}F_{2}F_{8}F_{13}$, $S_{8}S_{19}F_{3}F_{9}F_{13}$, $S_{3}S_{7}F_{3}F_{5}F_{13}$, $S_{4}S_{8}F_{3}F_{8}F_{14}$, $S_{2}S_{7}F_{3}F_{6}F_{8}$, $S_{8}S_{31}F_{8}F_{9}F_{13}$, $S_{1}S_{7}F_{5}F_{8}F_{13}$, $S_{4}S_{8}F_{8}F_{8}F_{14}$, $S_{2}S_{7}F_{6}F_{8}F_{8}$, $S_{9}S_{19}F_{4}F_{7}F_{8}$, $S_{9}S_{31}F_{8}F_{10}F_{14}$, $S_{9}S_{31}F_{3}F_{7}F_{14}$, $S_{4}S_{9}F_{4}F_{7}F_{13}$, $S_{4}S_{9}F_{10}F_{13}F_{14}$, $S_{4}S_{9}F_{4}F_{8}F_{8}$, $S_{9}S_{31}F_{8}F_{10}F_{37}$, $S_{4}S_{9}F_{3}F_{8}F_{14}$, $S_{9}S_{31}F_{3}F_{7}F_{37}$, $S_{4}S_{9}F_{7}F_{13}F_{14}$, $S_{4}S_{9}F_{8}F_{8}F_{14}$, $S_{9}S_{19}F_{7}F_{8}F_{37}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}S_{9}F_{4}F_{8}F_{8}$, $S_{4}S_{9}F_{3}F_{8}F_{14}$, $S_{4}S_{9}F_{8}F_{8}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}S_{9}F_{8}F_{8}F_{11}$, $S_{4}S_{9}F_{3}F_{8}F_{9}$, $S_{4}S_{9}F_{8}F_{8}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{9}S_{31}F_{8}F_{11}F_{13}$, $S_{9}S_{19}F_{3}F_{9}F_{13}$, $S_{9}S_{19}F_{3}F_{8}F_{9}$, $S_{4}S_{9}F_{8}F_{8}F_{11}$, $S_{4}S_{9}F_{3}F_{8}F_{9}$, $S_{4}S_{9}F_{7}F_{11}F_{13}$, $S_{9}S_{19}F_{3}F_{13}F_{19}$, $S_{4}S_{9}F_{3}F_{7}F_{9}$, $S_{9}S_{19}F_{3}F_{8}F_{19}$, $S_{4}S_{9}F_{8}F_{8}F_{9}$, $S_{4}S_{9}F_{7}F_{9}F_{13}$, $S_{9}S_{31}F_{8}F_{13}F_{19}$, $S_{4}S_{8}F_{4}F_{8}F_{8}$, $S_{2}S_{7}F_{1}F_{8}F_{8}$, $S_{4}S_{8}F_{3}F_{8}F_{14}$, $S_{2}S_{7}F_{3}F_{6}F_{8}$, $S_{8}S_{19}F_{4}F_{7}F_{8}$, $S_{3}S_{7}F_{1}F_{7}F_{8}$, $S_{8}S_{31}F_{3}F_{7}F_{14}$, $S_{1}S_{7}F_{3}F_{6}F_{7}$, $S_{4}S_{8}F_{3}F_{8}F_{9}$, $S_{2}S_{7}F_{3}F_{5}F_{8}$, $S_{8}S_{19}F_{7}F_{8}F_{14}$, $S_{3}S_{7}F_{6}F_{7}F_{8}$, $S_{4}S_{8}F_{8}F_{8}F_{9}$, $S_{2}S_{7}F_{5}F_{8}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top70_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 70 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{16}F_{8}F_{8}$, $S_{3}S_{16}F_{3}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 70 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top70B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{16}F_{8}F_{8}$, $S_{1}S_{16}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{16}F_{8}F_{13}$, $S_{3}S_{16}F_{3}F_{13}$, $S_{2}S_{16}F_{8}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{16}F_{7}F_{8}$, $S_{1}S_{16}F_{3}F_{7}$, $S_{2}S_{16}F_{8}F_{8}$, $S_{2}S_{16}F_{3}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top71_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 71 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}S_{16}F_{8}$, $S_{3}S_{5}S_{16}F_{3}$, $S_{3}S_{5}S_{16}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 71 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top71B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{11}S_{16}F_{8}$, $S_{1}S_{11}S_{16}F_{10}$, $S_{1}S_{11}S_{16}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{16}F_{3}$, $S_{1}S_{11}S_{16}F_{13}$, $S_{2}S_{5}S_{16}F_{8}$, $S_{2}S_{11}S_{16}F_{3}$, $S_{3}S_{5}S_{16}F_{13}$, $S_{2}S_{11}S_{16}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}S_{16}F_{8}$, $S_{1}S_{11}S_{16}F_{3}$, $S_{3}S_{5}S_{16}F_{7}$, $S_{2}S_{11}S_{16}F_{8}$, $S_{2}S_{5}S_{16}F_{3}$, $S_{1}S_{11}S_{16}F_{7}$, $S_{2}S_{5}S_{16}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top72_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 72 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{16}F_{8}F_{8}$, $S_{2}S_{7}S_{16}F_{8}F_{8}$, $S_{3}S_{8}S_{16}F_{3}F_{8}$, $S_{3}S_{7}S_{16}F_{3}F_{8}$, $S_{2}S_{9}S_{16}F_{8}F_{8}$, $S_{3}S_{9}S_{16}F_{3}F_{8}$, $S_{2}S_{9}S_{26}F_{7}F_{13}$, $S_{3}S_{9}S_{26}F_{3}F_{13}$, $S_{3}S_{9}S_{26}F_{7}F_{10}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 72 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top72B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{26}F_{7}F_{13}$, $S_{1}S_{9}S_{26}F_{3}F_{7}$, $S_{1}S_{9}S_{26}F_{13}F_{49}$, $S_{2}S_{9}S_{16}F_{8}F_{8}$, $S_{1}S_{9}S_{16}F_{8}F_{10}$, $S_{2}S_{8}S_{16}F_{8}F_{8}$, $S_{2}S_{7}S_{16}F_{8}F_{8}$, $S_{1}S_{8}S_{16}F_{8}F_{10}$, $S_{1}S_{7}S_{16}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{16}F_{8}F_{13}$, $S_{1}S_{7}S_{16}F_{8}F_{13}$, $S_{3}S_{8}S_{16}F_{3}F_{13}$, $S_{3}S_{7}S_{16}F_{3}F_{13}$, $S_{2}S_{8}S_{16}F_{8}F_{8}$, $S_{2}S_{7}S_{16}F_{8}F_{8}$, $S_{2}S_{8}S_{16}F_{3}F_{8}$, $S_{2}S_{7}S_{16}F_{3}F_{8}$, $S_{1}S_{9}S_{16}F_{8}F_{13}$, $S_{3}S_{9}S_{16}F_{3}F_{13}$, $S_{2}S_{9}S_{16}F_{8}F_{8}$, $S_{2}S_{9}S_{16}F_{3}F_{8}$, $S_{1}S_{9}S_{26}F_{7}F_{50}$, $S_{3}S_{9}S_{26}F_{10}F_{50}$, $S_{1}S_{9}S_{26}F_{8}F_{13}$, $S_{2}S_{9}S_{26}F_{7}F_{13}$, $S_{2}S_{9}S_{26}F_{10}F_{13}$, $S_{3}S_{9}S_{26}F_{3}F_{8}$, $S_{2}S_{9}S_{26}F_{3}F_{7}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{26}F_{8}F_{13}$, $S_{3}S_{9}S_{26}F_{3}F_{13}$, $S_{3}S_{9}S_{26}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{26}F_{7}F_{8}$, $S_{1}S_{9}S_{26}F_{3}F_{7}$, $S_{1}S_{9}S_{26}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}S_{26}F_{13}F_{36}$, $S_{1}S_{9}S_{26}F_{3}F_{36}$, $S_{3}S_{9}S_{26}F_{7}F_{8}$, $S_{2}S_{9}S_{26}F_{7}F_{13}$, $S_{2}S_{9}S_{26}F_{3}F_{7}$, $S_{1}S_{9}S_{26}F_{8}F_{10}$, $S_{2}S_{9}S_{26}F_{10}F_{13}$, $S_{3}S_{9}S_{16}F_{7}F_{8}$, $S_{1}S_{9}S_{16}F_{3}F_{7}$, $S_{2}S_{9}S_{16}F_{8}F_{8}$, $S_{2}S_{9}S_{16}F_{3}F_{8}$, $S_{3}S_{8}S_{16}F_{7}F_{8}$, $S_{3}S_{7}S_{16}F_{7}F_{8}$, $S_{1}S_{8}S_{16}F_{3}F_{7}$, $S_{1}S_{7}S_{16}F_{3}F_{7}$, $S_{2}S_{8}S_{16}F_{8}F_{8}$, $S_{2}S_{7}S_{16}F_{8}F_{8}$, $S_{2}S_{8}S_{16}F_{3}F_{8}$, $S_{2}S_{7}S_{16}F_{3}F_{8}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top73_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 73 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{4}$, $S_{2}S_{3}S_{19}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 73 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top73B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{31}$, $S_{1}S_{2}S_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{31}$, $S_{2}S_{3}S_{19}$, $S_{2}S_{3}S_{4}$, $S_{1}S_{2}S_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{4}$, $S_{1}S_{2}S_{4}$, $S_{1}S_{2}S_{31}$, $S_{2}S_{3}S_{19}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top74_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 74 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{4}S_{9}F_{14}$, $S_{3}S_{9}S_{19}F_{14}$, $S_{3}S_{9}S_{19}F_{11}$, $S_{2}S_{8}S_{19}F_{9}$, $S_{3}S_{4}S_{8}F_{9}$, $S_{3}S_{4}S_{8}F_{4}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 74 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top74B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{8}S_{31}F_{14}$, $S_{1}S_{4}S_{8}F_{14}$, $S_{1}S_{4}S_{8}F_{11}$, $S_{2}S_{4}S_{9}F_{9}$, $S_{1}S_{9}S_{31}F_{9}$, $S_{1}S_{9}S_{31}F_{31}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{9}S_{31}F_{37}$, $S_{3}S_{9}S_{19}F_{37}$, $S_{1}S_{9}S_{31}F_{14}$, $S_{2}S_{4}S_{9}F_{14}$, $S_{3}S_{9}S_{19}F_{4}$, $S_{2}S_{4}S_{9}F_{4}$, $S_{1}S_{4}S_{8}F_{14}$, $S_{3}S_{4}S_{8}F_{14}$, $S_{1}S_{4}S_{8}F_{9}$, $S_{2}S_{8}S_{19}F_{9}$, $S_{2}S_{8}S_{31}F_{9}$, $S_{3}S_{4}S_{8}F_{11}$, $S_{2}S_{8}S_{31}F_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{4}S_{9}F_{14}$, $S_{3}S_{4}S_{9}F_{14}$, $S_{3}S_{4}S_{9}F_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{4}S_{9}F_{9}$, $S_{1}S_{4}S_{9}F_{9}$, $S_{1}S_{4}S_{9}F_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{4}S_{8}F_{9}$, $S_{1}S_{4}S_{8}F_{9}$, $S_{3}S_{4}S_{8}F_{14}$, $S_{2}S_{8}S_{31}F_{14}$, $S_{2}S_{8}S_{19}F_{14}$, $S_{1}S_{4}S_{8}F_{4}$, $S_{2}S_{8}S_{19}F_{4}$, $S_{3}S_{9}S_{19}F_{19}$, $S_{1}S_{9}S_{31}F_{19}$, $S_{3}S_{9}S_{19}F_{9}$, $S_{2}S_{4}S_{9}F_{9}$, $S_{1}S_{9}S_{31}F_{11}$, $S_{2}S_{4}S_{9}F_{11}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top75_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 75 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{9}F_{6}F_{9}$, $S_{3}S_{8}S_{9}F_{6}F_{9}$, $S_{3}S_{8}S_{9}F_{2}F_{4}$, $S_{2}S_{8}S_{9}F_{6}F_{14}$, $S_{3}S_{8}S_{9}F_{6}F_{14}$, $S_{3}S_{8}S_{9}F_{2}F_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 75 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top75B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{8}S_{9}F_{5}F_{9}$, $S_{1}S_{8}S_{9}F_{5}F_{9}$, $S_{1}S_{8}S_{9}F_{16}F_{31}$, $S_{2}S_{8}S_{9}F_{5}F_{14}$, $S_{1}S_{8}S_{9}F_{5}F_{14}$, $S_{1}S_{8}S_{9}F_{11}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{9}F_{14}F_{18}$, $S_{3}S_{8}S_{9}F_{14}F_{18}$, $S_{1}S_{8}S_{9}F_{6}F_{9}$, $S_{2}S_{8}S_{9}F_{6}F_{9}$, $S_{3}S_{8}S_{9}F_{1}F_{11}$, $S_{2}S_{8}S_{9}F_{1}F_{11}$, $S_{1}S_{8}S_{9}F_{18}F_{37}$, $S_{3}S_{8}S_{9}F_{18}F_{37}$, $S_{1}S_{8}S_{9}F_{6}F_{14}$, $S_{2}S_{8}S_{9}F_{6}F_{14}$, $S_{3}S_{8}S_{9}F_{1}F_{4}$, $S_{2}S_{8}S_{9}F_{1}F_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{9}F_{14}F_{18}$, $S_{3}S_{9}S_{9}F_{14}F_{18}$, $S_{3}S_{9}S_{9}F_{2}F_{4}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{9}F_{9}F_{17}$, $S_{1}S_{9}S_{9}F_{9}F_{17}$, $S_{1}S_{9}S_{9}F_{11}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{8}S_{9}F_{17}F_{19}$, $S_{1}S_{8}S_{9}F_{17}F_{19}$, $S_{3}S_{8}S_{9}F_{5}F_{9}$, $S_{2}S_{8}S_{9}F_{5}F_{9}$, $S_{1}S_{8}S_{9}F_{2}F_{11}$, $S_{2}S_{8}S_{9}F_{2}F_{11}$, $S_{3}S_{8}S_{9}F_{9}F_{17}$, $S_{1}S_{8}S_{9}F_{9}F_{17}$, $S_{3}S_{8}S_{9}F_{5}F_{14}$, $S_{2}S_{8}S_{9}F_{5}F_{14}$, $S_{1}S_{8}S_{9}F_{2}F_{4}$, $S_{2}S_{8}S_{9}F_{2}F_{4}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top76_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 76 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{5}S_{8}S_{16}F_{8}$, $S_{2}S_{5}S_{7}S_{16}F_{8}$, $S_{3}S_{5}S_{8}S_{16}F_{8}$, $S_{3}S_{5}S_{7}S_{16}F_{8}$, $S_{3}S_{5}S_{8}S_{16}F_{3}$, $S_{3}S_{5}S_{7}S_{16}F_{3}$, $S_{2}S_{9}S_{11}S_{26}F_{13}$, $S_{3}S_{6}S_{9}S_{26}F_{13}$, $S_{3}S_{6}S_{9}S_{26}F_{10}$, $S_{2}S_{5}S_{9}S_{16}F_{8}$, $S_{3}S_{5}S_{9}S_{16}F_{8}$, $S_{3}S_{5}S_{9}S_{16}F_{3}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 76 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top76B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{11}S_{16}F_{8}$, $S_{1}S_{9}S_{11}S_{16}F_{8}$, $S_{1}S_{9}S_{11}S_{16}F_{10}$, $S_{2}S_{5}S_{9}S_{26}F_{7}$, $S_{1}S_{9}S_{10}S_{26}F_{7}$, $S_{1}S_{9}S_{10}S_{26}F_{49}$, $S_{2}S_{8}S_{11}S_{16}F_{8}$, $S_{2}S_{7}S_{11}S_{16}F_{8}$, $S_{1}S_{8}S_{11}S_{16}F_{8}$, $S_{1}S_{7}S_{11}S_{16}F_{8}$, $S_{1}S_{8}S_{11}S_{16}F_{10}$, $S_{1}S_{7}S_{11}S_{16}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{11}S_{16}F_{13}$, $S_{1}S_{7}S_{11}S_{16}F_{13}$, $S_{3}S_{5}S_{8}S_{16}F_{13}$, $S_{3}S_{5}S_{7}S_{16}F_{13}$, $S_{1}S_{8}S_{11}S_{16}F_{8}$, $S_{1}S_{7}S_{11}S_{16}F_{8}$, $S_{2}S_{5}S_{8}S_{16}F_{8}$, $S_{2}S_{5}S_{7}S_{16}F_{8}$, $S_{2}S_{8}S_{11}S_{16}F_{8}$, $S_{2}S_{7}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{8}S_{16}F_{3}$, $S_{3}S_{5}S_{7}S_{16}F_{3}$, $S_{2}S_{8}S_{11}S_{16}F_{3}$, $S_{2}S_{7}S_{11}S_{16}F_{3}$, $S_{1}S_{9}S_{10}S_{26}F_{50}$, $S_{3}S_{6}S_{9}S_{26}F_{50}$, $S_{1}S_{9}S_{10}S_{26}F_{13}$, $S_{2}S_{9}S_{11}S_{26}F_{13}$, $S_{2}S_{5}S_{9}S_{26}F_{13}$, $S_{3}S_{6}S_{9}S_{26}F_{3}$, $S_{2}S_{5}S_{9}S_{26}F_{3}$, $S_{1}S_{9}S_{11}S_{16}F_{13}$, $S_{3}S_{5}S_{9}S_{16}F_{13}$, $S_{1}S_{9}S_{11}S_{16}F_{8}$, $S_{2}S_{5}S_{9}S_{16}F_{8}$, $S_{2}S_{9}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{9}S_{16}F_{3}$, $S_{2}S_{9}S_{11}S_{16}F_{3}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{11}S_{26}F_{13}$, $S_{3}S_{5}S_{9}S_{26}F_{13}$, $S_{3}S_{5}S_{9}S_{26}F_{3}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{5}S_{9}S_{26}F_{7}$, $S_{1}S_{9}S_{11}S_{26}F_{7}$, $S_{1}S_{9}S_{11}S_{26}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{5}S_{9}S_{16}F_{7}$, $S_{1}S_{9}S_{11}S_{16}F_{7}$, $S_{3}S_{5}S_{9}S_{16}F_{8}$, $S_{2}S_{9}S_{11}S_{16}F_{8}$, $S_{2}S_{5}S_{9}S_{16}F_{8}$, $S_{1}S_{9}S_{11}S_{16}F_{3}$, $S_{2}S_{5}S_{9}S_{16}F_{3}$, $S_{3}S_{6}S_{9}S_{26}F_{36}$, $S_{1}S_{9}S_{10}S_{26}F_{36}$, $S_{3}S_{6}S_{9}S_{26}F_{7}$, $S_{2}S_{5}S_{9}S_{26}F_{7}$, $S_{2}S_{9}S_{11}S_{26}F_{7}$, $S_{1}S_{9}S_{10}S_{26}F_{10}$, $S_{2}S_{9}S_{11}S_{26}F_{10}$, $S_{3}S_{5}S_{8}S_{16}F_{7}$, $S_{3}S_{5}S_{7}S_{16}F_{7}$, $S_{1}S_{8}S_{11}S_{16}F_{7}$, $S_{1}S_{7}S_{11}S_{16}F_{7}$, $S_{3}S_{5}S_{8}S_{16}F_{8}$, $S_{3}S_{5}S_{7}S_{16}F_{8}$, $S_{2}S_{8}S_{11}S_{16}F_{8}$, $S_{2}S_{7}S_{11}S_{16}F_{8}$, $S_{2}S_{5}S_{8}S_{16}F_{8}$, $S_{2}S_{5}S_{7}S_{16}F_{8}$, $S_{1}S_{8}S_{11}S_{16}F_{3}$, $S_{1}S_{7}S_{11}S_{16}F_{3}$, $S_{2}S_{5}S_{8}S_{16}F_{3}$, $S_{2}S_{5}S_{7}S_{16}F_{3}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top77_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 77 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{5}S_{9}S_{11}F_{3}F_{8}$, $S_{5}S_{6}S_{9}F_{3}F_{7}$, $S_{5}S_{9}S_{11}F_{7}F_{8}$, $S_{5}S_{6}S_{9}F_{7}F_{8}$, $S_{5}S_{5}S_{8}F_{3}F_{8}$, $S_{5}S_{5}S_{7}F_{3}F_{8}$, $S_{5}S_{5}S_{8}F_{8}F_{8}$, $S_{5}S_{5}S_{7}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 77 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top77B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{8}S_{11}S_{11}F_{8}F_{10}$, $S_{7}S_{11}S_{11}F_{8}F_{10}$, $S_{8}S_{11}S_{11}F_{8}F_{8}$, $S_{7}S_{11}S_{11}F_{8}F_{8}$, $S_{9}S_{10}S_{11}F_{10}F_{13}$, $S_{5}S_{9}S_{11}F_{3}F_{8}$, $S_{9}S_{10}S_{11}F_{8}F_{13}$, $S_{5}S_{9}S_{11}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{9}S_{10}S_{11}F_{8}F_{10}$, $S_{5}S_{6}S_{9}F_{3}F_{7}$, $S_{9}S_{10}S_{11}F_{7}F_{8}$, $S_{5}S_{9}S_{11}F_{8}F_{10}$, $S_{5}S_{9}S_{11}F_{3}F_{7}$, $S_{9}S_{10}S_{11}F_{10}F_{13}$, $S_{5}S_{9}S_{11}F_{3}F_{8}$, $S_{9}S_{10}S_{11}F_{7}F_{13}$, $S_{5}S_{9}S_{11}F_{8}F_{8}$, $S_{5}S_{9}S_{11}F_{7}F_{8}$, $S_{5}S_{6}S_{9}F_{7}F_{13}$, $S_{8}S_{11}S_{11}F_{3}F_{8}$, $S_{7}S_{11}S_{11}F_{3}F_{8}$, $S_{5}S_{5}S_{8}F_{3}F_{8}$, $S_{5}S_{5}S_{7}F_{3}F_{8}$, $S_{8}S_{11}S_{11}F_{8}F_{8}$, $S_{7}S_{11}S_{11}F_{8}F_{8}$, $S_{8}S_{11}S_{11}F_{3}F_{13}$, $S_{7}S_{11}S_{11}F_{3}F_{13}$, $S_{8}S_{11}S_{11}F_{8}F_{13}$, $S_{7}S_{11}S_{11}F_{8}F_{13}$, $S_{5}S_{5}S_{8}F_{8}F_{13}$, $S_{5}S_{5}S_{7}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{5}S_{9}S_{11}F_{3}F_{8}$, $S_{5}S_{9}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}S_{9}S_{11}F_{3}F_{8}$, $S_{5}S_{9}S_{11}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{5}S_{8}F_{3}F_{8}$, $S_{5}S_{5}S_{7}F_{3}F_{8}$, $S_{8}S_{11}S_{11}F_{3}F_{8}$, $S_{7}S_{11}S_{11}F_{3}F_{8}$, $S_{5}S_{5}S_{8}F_{8}F_{8}$, $S_{5}S_{5}S_{7}F_{8}F_{8}$, $S_{5}S_{5}S_{8}F_{3}F_{7}$, $S_{5}S_{5}S_{7}F_{3}F_{7}$, $S_{5}S_{5}S_{8}F_{7}F_{8}$, $S_{5}S_{5}S_{7}F_{7}F_{8}$, $S_{8}S_{11}S_{11}F_{7}F_{8}$, $S_{7}S_{11}S_{11}F_{7}F_{8}$, $S_{5}S_{9}S_{11}F_{3}F_{13}$, $S_{5}S_{9}S_{11}F_{3}F_{8}$, $S_{5}S_{9}S_{11}F_{8}F_{13}$, $S_{9}S_{10}S_{11}F_{3}F_{13}$, $S_{5}S_{6}S_{9}F_{3}F_{8}$, $S_{5}S_{6}S_{9}F_{3}F_{7}$, $S_{5}S_{9}S_{11}F_{8}F_{8}$, $S_{9}S_{10}S_{11}F_{7}F_{13}$, $S_{5}S_{6}S_{9}F_{8}F_{13}$, $S_{5}S_{6}S_{9}F_{7}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top78_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 78 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}F_{3}F_{4}F_{8}F_{14}$, $S_{2}F_{1}F_{3}F_{6}F_{8}$, $S_{19}F_{3}F_{7}F_{9}F_{11}$, $S_{3}F_{2}F_{3}F_{5}F_{7}$, $S_{4}F_{7}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{7}F_{8}$, $S_{19}F_{7}F_{8}F_{9}F_{14}$, $S_{3}F_{5}F_{6}F_{7}F_{8}$, $S_{19}F_{3}F_{8}F_{9}F_{11}$, $S_{3}F_{2}F_{3}F_{5}F_{8}$, $S_{4}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{19}F_{8}F_{8}F_{9}F_{14}$, $S_{3}F_{5}F_{6}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 78 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top78B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{31}F_{8}F_{10}F_{14}F_{31}$, $S_{1}F_{6}F_{8}F_{10}F_{16}$, $S_{4}F_{8}F_{9}F_{10}F_{11}$, $S_{2}F_{2}F_{5}F_{8}F_{10}$, $S_{31}F_{8}F_{8}F_{9}F_{14}$, $S_{1}F_{5}F_{6}F_{8}F_{8}$, $S_{4}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{31}F_{10}F_{13}F_{14}F_{31}$, $S_{1}F_{6}F_{10}F_{13}F_{16}$, $S_{4}F_{3}F_{8}F_{9}F_{11}$, $S_{2}F_{2}F_{3}F_{5}F_{8}$, $S_{31}F_{8}F_{9}F_{13}F_{14}$, $S_{1}F_{5}F_{6}F_{8}F_{13}$, $S_{4}F_{8}F_{9}F_{13}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{31}F_{8}F_{10}F_{11}F_{14}$, $S_{1}F_{2}F_{6}F_{8}F_{10}$, $S_{19}F_{3}F_{4}F_{7}F_{9}$, $S_{3}F_{1}F_{3}F_{5}F_{7}$, $S_{31}F_{7}F_{8}F_{9}F_{14}$, $S_{1}F_{5}F_{6}F_{7}F_{8}$, $S_{4}F_{8}F_{10}F_{11}F_{14}$, $S_{2}F_{2}F_{6}F_{8}F_{10}$, $S_{4}F_{3}F_{4}F_{7}F_{9}$, $S_{2}F_{1}F_{3}F_{5}F_{7}$, $S_{31}F_{10}F_{11}F_{13}F_{37}$, $S_{1}F_{2}F_{10}F_{13}F_{18}$, $S_{4}F_{3}F_{4}F_{8}F_{14}$, $S_{2}F_{1}F_{3}F_{6}F_{8}$, $S_{31}F_{7}F_{9}F_{13}F_{37}$, $S_{1}F_{5}F_{7}F_{13}F_{18}$, $S_{4}F_{8}F_{8}F_{14}F_{14}$, $S_{2}F_{6}F_{6}F_{8}F_{8}$, $S_{4}F_{7}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{7}F_{8}$, $S_{19}F_{7}F_{9}F_{13}F_{37}$, $S_{3}F_{5}F_{7}F_{13}F_{18}$, $S_{31}F_{3}F_{8}F_{11}F_{14}$, $S_{1}F_{2}F_{3}F_{6}F_{8}$, $S_{19}F_{3}F_{4}F_{8}F_{9}$, $S_{3}F_{1}F_{3}F_{5}F_{8}$, $S_{31}F_{8}F_{8}F_{9}F_{14}$, $S_{1}F_{5}F_{6}F_{8}F_{8}$, $S_{4}F_{3}F_{8}F_{11}F_{14}$, $S_{2}F_{2}F_{3}F_{6}F_{8}$, $S_{4}F_{3}F_{4}F_{8}F_{9}$, $S_{2}F_{1}F_{3}F_{5}F_{8}$, $S_{31}F_{3}F_{11}F_{13}F_{37}$, $S_{1}F_{2}F_{3}F_{13}F_{18}$, $S_{4}F_{3}F_{4}F_{13}F_{14}$, $S_{2}F_{1}F_{3}F_{6}F_{13}$, $S_{31}F_{8}F_{9}F_{13}F_{37}$, $S_{1}F_{5}F_{8}F_{13}F_{18}$, $S_{4}F_{8}F_{13}F_{14}F_{14}$, $S_{2}F_{6}F_{6}F_{8}F_{13}$, $S_{4}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{19}F_{8}F_{9}F_{13}F_{37}$, $S_{3}F_{5}F_{8}F_{13}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}F_{3}F_{4}F_{8}F_{14}$, $S_{2}F_{1}F_{3}F_{6}F_{8}$, $S_{4}F_{8}F_{8}F_{14}F_{14}$, $S_{2}F_{6}F_{6}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}F_{3}F_{8}F_{9}F_{11}$, $S_{2}F_{2}F_{3}F_{5}F_{8}$, $S_{4}F_{8}F_{8}F_{9}F_{9}$, $S_{2}F_{5}F_{5}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{4}F_{3}F_{8}F_{11}F_{14}$, $S_{2}F_{2}F_{3}F_{6}F_{8}$, $S_{4}F_{3}F_{4}F_{8}F_{9}$, $S_{2}F_{1}F_{3}F_{5}F_{8}$, $S_{4}F_{8}F_{8}F_{9}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{8}$, $S_{31}F_{3}F_{8}F_{11}F_{14}$, $S_{1}F_{2}F_{3}F_{6}F_{8}$, $S_{19}F_{3}F_{4}F_{8}F_{9}$, $S_{3}F_{1}F_{3}F_{5}F_{8}$, $S_{4}F_{3}F_{7}F_{9}F_{11}$, $S_{2}F_{2}F_{3}F_{5}F_{7}$, $S_{19}F_{3}F_{4}F_{7}F_{19}$, $S_{3}F_{1}F_{3}F_{7}F_{17}$, $S_{4}F_{7}F_{8}F_{9}F_{9}$, $S_{2}F_{5}F_{5}F_{7}F_{8}$, $S_{31}F_{7}F_{8}F_{14}F_{19}$, $S_{1}F_{6}F_{7}F_{8}F_{17}$, $S_{19}F_{8}F_{8}F_{9}F_{14}$, $S_{3}F_{5}F_{6}F_{8}F_{8}$, $S_{19}F_{7}F_{8}F_{14}F_{19}$, $S_{3}F_{6}F_{7}F_{8}F_{17}$, $S_{4}F_{3}F_{11}F_{13}F_{14}$, $S_{2}F_{2}F_{3}F_{6}F_{13}$, $S_{4}F_{8}F_{9}F_{13}F_{14}$, $S_{2}F_{5}F_{6}F_{8}F_{13}$, $S_{31}F_{3}F_{11}F_{13}F_{14}$, $S_{1}F_{2}F_{3}F_{6}F_{13}$, $S_{4}F_{3}F_{8}F_{9}F_{11}$, $S_{2}F_{2}F_{3}F_{5}F_{8}$, $S_{4}F_{8}F_{8}F_{9}F_{9}$, $S_{2}F_{5}F_{5}F_{8}F_{8}$, $S_{31}F_{7}F_{13}F_{14}F_{19}$, $S_{1}F_{6}F_{7}F_{13}F_{17}$, $S_{19}F_{8}F_{9}F_{13}F_{14}$, $S_{3}F_{5}F_{6}F_{8}F_{13}$, $S_{19}F_{7}F_{13}F_{14}F_{19}$, $S_{3}F_{6}F_{7}F_{13}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top79_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 79 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{9}S_{11}F_{3}F_{8}F_{14}$, $S_{6}S_{9}F_{3}F_{7}F_{14}$, $S_{9}S_{11}F_{7}F_{8}F_{14}$, $S_{6}S_{9}F_{7}F_{8}F_{11}$, $S_{5}S_{8}F_{3}F_{8}F_{9}$, $S_{5}S_{7}F_{3}F_{5}F_{8}$, $S_{5}S_{8}F_{8}F_{8}F_{9}$, $S_{5}S_{7}F_{5}F_{8}F_{8}$, $S_{5}S_{8}F_{4}F_{8}F_{8}$, $S_{5}S_{7}F_{1}F_{8}F_{8}$, $S_{5}S_{9}F_{3}F_{7}F_{14}$, $S_{5}S_{9}F_{3}F_{8}F_{14}$, $S_{5}S_{9}F_{7}F_{8}F_{14}$, $S_{5}S_{9}F_{7}F_{8}F_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 79 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top79B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{9}S_{11}F_{9}F_{10}F_{13}$, $S_{9}S_{11}F_{3}F_{8}F_{9}$, $S_{9}S_{11}F_{8}F_{9}F_{13}$, $S_{9}S_{11}F_{8}F_{13}F_{31}$, $S_{8}S_{11}F_{8}F_{10}F_{14}$, $S_{7}S_{11}F_{6}F_{8}F_{10}$, $S_{8}S_{11}F_{8}F_{8}F_{14}$, $S_{7}S_{11}F_{6}F_{8}F_{8}$, $S_{8}S_{11}F_{8}F_{8}F_{11}$, $S_{7}S_{11}F_{2}F_{8}F_{8}$, $S_{5}S_{9}F_{3}F_{8}F_{9}$, $S_{9}S_{10}F_{9}F_{10}F_{13}$, $S_{5}S_{9}F_{8}F_{9}F_{13}$, $S_{9}S_{10}F_{8}F_{13}F_{31}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{9}S_{10}F_{8}F_{10}F_{37}$, $S_{6}S_{9}F_{3}F_{7}F_{37}$, $S_{9}S_{10}F_{7}F_{8}F_{37}$, $S_{9}S_{11}F_{8}F_{10}F_{14}$, $S_{5}S_{9}F_{3}F_{7}F_{14}$, $S_{9}S_{10}F_{10}F_{13}F_{14}$, $S_{5}S_{9}F_{3}F_{8}F_{14}$, $S_{9}S_{10}F_{7}F_{13}F_{14}$, $S_{9}S_{11}F_{8}F_{8}F_{14}$, $S_{5}S_{9}F_{4}F_{7}F_{8}$, $S_{6}S_{9}F_{4}F_{7}F_{13}$, $S_{5}S_{9}F_{4}F_{8}F_{8}$, $S_{8}S_{11}F_{3}F_{8}F_{14}$, $S_{7}S_{11}F_{3}F_{6}F_{8}$, $S_{5}S_{8}F_{3}F_{8}F_{14}$, $S_{5}S_{7}F_{3}F_{6}F_{8}$, $S_{8}S_{11}F_{8}F_{8}F_{14}$, $S_{7}S_{11}F_{6}F_{8}F_{8}$, $S_{5}S_{8}F_{3}F_{8}F_{9}$, $S_{5}S_{7}F_{3}F_{5}F_{8}$, $S_{8}S_{11}F_{3}F_{8}F_{9}$, $S_{7}S_{11}F_{3}F_{5}F_{8}$, $S_{8}S_{11}F_{3}F_{9}F_{13}$, $S_{7}S_{11}F_{3}F_{5}F_{13}$, $S_{8}S_{11}F_{8}F_{9}F_{13}$, $S_{7}S_{11}F_{5}F_{8}F_{13}$, $S_{5}S_{8}F_{8}F_{9}F_{13}$, $S_{5}S_{7}F_{5}F_{8}F_{13}$, $S_{8}S_{11}F_{8}F_{8}F_{11}$, $S_{7}S_{11}F_{2}F_{8}F_{8}$, $S_{5}S_{8}F_{8}F_{11}F_{13}$, $S_{5}S_{7}F_{2}F_{8}F_{13}$, $S_{8}S_{11}F_{8}F_{11}F_{13}$, $S_{7}S_{11}F_{2}F_{8}F_{13}$, $S_{9}S_{11}F_{3}F_{7}F_{37}$, $S_{5}S_{9}F_{8}F_{10}F_{37}$, $S_{9}S_{11}F_{7}F_{8}F_{37}$, $S_{9}S_{11}F_{3}F_{8}F_{14}$, $S_{9}S_{11}F_{10}F_{13}F_{14}$, $S_{5}S_{9}F_{7}F_{13}F_{14}$, $S_{9}S_{11}F_{4}F_{7}F_{8}$, $S_{9}S_{11}F_{4}F_{7}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{9}S_{11}F_{3}F_{8}F_{14}$, $S_{5}S_{9}F_{3}F_{8}F_{14}$, $S_{9}S_{11}F_{8}F_{8}F_{14}$, $S_{5}S_{9}F_{4}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}S_{9}F_{3}F_{8}F_{9}$, $S_{9}S_{11}F_{3}F_{8}F_{9}$, $S_{5}S_{9}F_{8}F_{8}F_{9}$, $S_{9}S_{11}F_{8}F_{8}F_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{9}F_{3}F_{13}F_{19}$, $S_{9}S_{11}F_{3}F_{8}F_{19}$, $S_{5}S_{9}F_{8}F_{13}F_{19}$, $S_{9}S_{11}F_{3}F_{9}F_{13}$, $S_{5}S_{9}F_{3}F_{8}F_{9}$, $S_{5}S_{9}F_{3}F_{7}F_{9}$, $S_{5}S_{9}F_{8}F_{8}F_{9}$, $S_{9}S_{11}F_{7}F_{9}F_{13}$, $S_{5}S_{9}F_{8}F_{11}F_{13}$, $S_{9}S_{11}F_{8}F_{8}F_{11}$, $S_{5}S_{9}F_{7}F_{11}F_{13}$, $S_{5}S_{8}F_{3}F_{8}F_{9}$, $S_{5}S_{7}F_{3}F_{5}F_{8}$, $S_{8}S_{11}F_{3}F_{8}F_{9}$, $S_{7}S_{11}F_{3}F_{5}F_{8}$, $S_{5}S_{8}F_{8}F_{8}F_{9}$, $S_{5}S_{7}F_{5}F_{8}F_{8}$, $S_{8}S_{11}F_{3}F_{8}F_{14}$, $S_{7}S_{11}F_{3}F_{6}F_{8}$, $S_{5}S_{8}F_{3}F_{8}F_{14}$, $S_{5}S_{7}F_{3}F_{6}F_{8}$, $S_{5}S_{8}F_{3}F_{7}F_{14}$, $S_{5}S_{7}F_{3}F_{6}F_{7}$, $S_{5}S_{8}F_{7}F_{8}F_{14}$, $S_{5}S_{7}F_{6}F_{7}F_{8}$, $S_{8}S_{11}F_{7}F_{8}F_{14}$, $S_{7}S_{11}F_{6}F_{7}F_{8}$, $S_{5}S_{8}F_{4}F_{8}F_{8}$, $S_{5}S_{7}F_{1}F_{8}F_{8}$, $S_{8}S_{11}F_{4}F_{7}F_{8}$, $S_{7}S_{11}F_{1}F_{7}F_{8}$, $S_{5}S_{8}F_{4}F_{7}F_{8}$, $S_{5}S_{7}F_{1}F_{7}F_{8}$, $S_{6}S_{9}F_{3}F_{8}F_{19}$, $S_{9}S_{10}F_{3}F_{13}F_{19}$, $S_{6}S_{9}F_{8}F_{13}F_{19}$, $S_{6}S_{9}F_{3}F_{7}F_{9}$, $S_{9}S_{11}F_{3}F_{8}F_{9}$, $S_{6}S_{9}F_{7}F_{9}F_{13}$, $S_{9}S_{11}F_{8}F_{11}F_{13}$, $S_{9}S_{10}F_{7}F_{11}F_{13}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top80_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 80 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{9}S_{11}S_{26}F_{3}F_{13}$, $S_{9}S_{11}S_{26}F_{7}F_{13}$, $S_{6}S_{9}S_{26}F_{7}F_{13}$, $S_{6}S_{9}S_{26}F_{7}F_{10}$, $S_{5}S_{8}S_{16}F_{3}F_{8}$, $S_{5}S_{7}S_{16}F_{3}F_{8}$, $S_{5}S_{8}S_{16}F_{8}F_{8}$, $S_{5}S_{7}S_{16}F_{8}F_{8}$, $S_{5}S_{9}S_{16}F_{3}F_{8}$, $S_{5}S_{9}S_{16}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 80 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top80B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{9}S_{11}S_{16}F_{8}F_{10}$, $S_{9}S_{11}S_{16}F_{8}F_{8}$, $S_{8}S_{11}S_{16}F_{8}F_{10}$, $S_{7}S_{11}S_{16}F_{8}F_{10}$, $S_{8}S_{11}S_{16}F_{8}F_{8}$, $S_{7}S_{11}S_{16}F_{8}F_{8}$, $S_{5}S_{9}S_{26}F_{3}F_{7}$, $S_{5}S_{9}S_{26}F_{7}F_{13}$, $S_{9}S_{10}S_{26}F_{7}F_{13}$, $S_{9}S_{10}S_{26}F_{13}F_{49}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{9}S_{10}S_{26}F_{10}F_{50}$, $S_{9}S_{10}S_{26}F_{7}F_{50}$, $S_{6}S_{9}S_{26}F_{7}F_{50}$, $S_{9}S_{10}S_{26}F_{10}F_{13}$, $S_{9}S_{10}S_{26}F_{7}F_{13}$, $S_{9}S_{11}S_{26}F_{10}F_{13}$, $S_{9}S_{11}S_{26}F_{8}F_{13}$, $S_{5}S_{9}S_{26}F_{7}F_{13}$, $S_{5}S_{9}S_{26}F_{8}F_{13}$, $S_{6}S_{9}S_{26}F_{3}F_{7}$, $S_{5}S_{9}S_{26}F_{3}F_{7}$, $S_{5}S_{9}S_{26}F_{3}F_{8}$, $S_{8}S_{11}S_{16}F_{3}F_{13}$, $S_{7}S_{11}S_{16}F_{3}F_{13}$, $S_{8}S_{11}S_{16}F_{8}F_{13}$, $S_{7}S_{11}S_{16}F_{8}F_{13}$, $S_{5}S_{8}S_{16}F_{8}F_{13}$, $S_{5}S_{7}S_{16}F_{8}F_{13}$, $S_{8}S_{11}S_{16}F_{3}F_{8}$, $S_{7}S_{11}S_{16}F_{3}F_{8}$, $S_{8}S_{11}S_{16}F_{8}F_{8}$, $S_{7}S_{11}S_{16}F_{8}F_{8}$, $S_{5}S_{8}S_{16}F_{3}F_{8}$, $S_{5}S_{7}S_{16}F_{3}F_{8}$, $S_{9}S_{11}S_{16}F_{3}F_{13}$, $S_{9}S_{11}S_{16}F_{8}F_{13}$, $S_{5}S_{9}S_{16}F_{8}F_{13}$, $S_{9}S_{11}S_{16}F_{3}F_{8}$, $S_{9}S_{11}S_{16}F_{8}F_{8}$, $S_{5}S_{9}S_{16}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{9}S_{11}S_{26}F_{3}F_{13}$, $S_{9}S_{11}S_{26}F_{8}F_{13}$, $S_{5}S_{9}S_{26}F_{8}F_{13}$, $S_{5}S_{9}S_{26}F_{3}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{5}S_{9}S_{26}F_{3}F_{7}$, $S_{5}S_{9}S_{26}F_{7}F_{8}$, $S_{9}S_{11}S_{26}F_{7}F_{8}$, $S_{9}S_{11}S_{26}F_{8}F_{10}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{9}S_{16}F_{3}F_{7}$, $S_{5}S_{9}S_{16}F_{7}F_{8}$, $S_{9}S_{11}S_{16}F_{7}F_{8}$, $S_{5}S_{9}S_{16}F_{3}F_{8}$, $S_{5}S_{9}S_{16}F_{8}F_{8}$, $S_{9}S_{11}S_{16}F_{3}F_{8}$, $S_{5}S_{8}S_{16}F_{3}F_{7}$, $S_{5}S_{7}S_{16}F_{3}F_{7}$, $S_{5}S_{8}S_{16}F_{7}F_{8}$, $S_{5}S_{7}S_{16}F_{7}F_{8}$, $S_{8}S_{11}S_{16}F_{7}F_{8}$, $S_{7}S_{11}S_{16}F_{7}F_{8}$, $S_{5}S_{8}S_{16}F_{3}F_{8}$, $S_{5}S_{7}S_{16}F_{3}F_{8}$, $S_{5}S_{8}S_{16}F_{8}F_{8}$, $S_{5}S_{7}S_{16}F_{8}F_{8}$, $S_{8}S_{11}S_{16}F_{3}F_{8}$, $S_{7}S_{11}S_{16}F_{3}F_{8}$, $S_{6}S_{9}S_{26}F_{3}F_{36}$, $S_{6}S_{9}S_{26}F_{13}F_{36}$, $S_{9}S_{10}S_{26}F_{13}F_{36}$, $S_{6}S_{9}S_{26}F_{3}F_{7}$, $S_{6}S_{9}S_{26}F_{7}F_{13}$, $S_{5}S_{9}S_{26}F_{3}F_{7}$, $S_{5}S_{9}S_{26}F_{7}F_{8}$, $S_{9}S_{11}S_{26}F_{7}F_{13}$, $S_{9}S_{11}S_{26}F_{7}F_{8}$, $S_{9}S_{10}S_{26}F_{10}F_{13}$, $S_{9}S_{11}S_{26}F_{10}F_{13}$, $S_{9}S_{11}S_{26}F_{8}F_{10}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top81_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 81 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{8}S_{19}F_{3}F_{9}F_{11}$, $S_{3}S_{7}F_{2}F_{3}F_{5}$, $S_{4}S_{8}F_{4}F_{8}F_{14}$, $S_{2}S_{7}F_{1}F_{6}F_{8}$, $S_{4}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{8}S_{19}F_{8}F_{9}F_{14}$, $S_{3}S_{7}F_{5}F_{6}F_{8}$, $S_{4}S_{9}F_{3}F_{4}F_{14}$, $S_{9}S_{19}F_{7}F_{9}F_{11}$, $S_{9}S_{19}F_{7}F_{9}F_{14}$, $S_{4}S_{9}F_{7}F_{9}F_{14}$, $S_{9}S_{19}F_{8}F_{9}F_{11}$, $S_{9}S_{19}F_{8}F_{9}F_{14}$, $S_{4}S_{9}F_{8}F_{9}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 81 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top81B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{4}S_{9}F_{9}F_{10}F_{11}$, $S_{9}S_{31}F_{8}F_{14}F_{31}$, $S_{9}S_{31}F_{8}F_{9}F_{14}$, $S_{4}S_{9}F_{8}F_{9}F_{14}$, $S_{4}S_{9}F_{3}F_{9}F_{11}$, $S_{9}S_{31}F_{13}F_{14}F_{31}$, $S_{9}S_{31}F_{9}F_{13}F_{14}$, $S_{4}S_{9}F_{9}F_{13}F_{14}$, $S_{8}S_{31}F_{10}F_{14}F_{31}$, $S_{1}S_{7}F_{6}F_{10}F_{16}$, $S_{4}S_{8}F_{8}F_{9}F_{11}$, $S_{2}S_{7}F_{2}F_{5}F_{8}$, $S_{4}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{8}S_{31}F_{8}F_{9}F_{14}$, $S_{1}S_{7}F_{5}F_{6}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{8}S_{19}F_{3}F_{4}F_{9}$, $S_{3}S_{7}F_{1}F_{3}F_{5}$, $S_{8}S_{31}F_{8}F_{11}F_{14}$, $S_{1}S_{7}F_{2}F_{6}F_{8}$, $S_{8}S_{31}F_{8}F_{9}F_{14}$, $S_{1}S_{7}F_{5}F_{6}F_{8}$, $S_{4}S_{8}F_{3}F_{4}F_{9}$, $S_{2}S_{7}F_{1}F_{3}F_{5}$, $S_{4}S_{8}F_{8}F_{11}F_{14}$, $S_{2}S_{7}F_{2}F_{6}F_{8}$, $S_{4}S_{8}F_{3}F_{4}F_{14}$, $S_{2}S_{7}F_{1}F_{3}F_{6}$, $S_{8}S_{31}F_{11}F_{13}F_{37}$, $S_{1}S_{7}F_{2}F_{13}F_{18}$, $S_{4}S_{8}F_{8}F_{14}F_{14}$, $S_{2}S_{7}F_{6}F_{6}F_{8}$, $S_{8}S_{31}F_{9}F_{13}F_{37}$, $S_{1}S_{7}F_{5}F_{13}F_{18}$, $S_{4}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{8}S_{19}F_{9}F_{13}F_{37}$, $S_{3}S_{7}F_{5}F_{13}F_{18}$, $S_{4}S_{9}F_{10}F_{11}F_{14}$, $S_{4}S_{9}F_{4}F_{7}F_{9}$, $S_{4}S_{9}F_{7}F_{9}F_{14}$, $S_{9}S_{31}F_{10}F_{11}F_{14}$, $S_{9}S_{19}F_{4}F_{7}F_{9}$, $S_{9}S_{31}F_{10}F_{11}F_{37}$, $S_{4}S_{9}F_{4}F_{8}F_{14}$, $S_{9}S_{19}F_{7}F_{9}F_{37}$, $S_{4}S_{9}F_{8}F_{14}F_{14}$, $S_{9}S_{31}F_{7}F_{9}F_{14}$, $S_{9}S_{31}F_{7}F_{9}F_{37}$, $S_{4}S_{9}F_{3}F_{11}F_{14}$, $S_{4}S_{9}F_{4}F_{8}F_{9}$, $S_{4}S_{9}F_{8}F_{9}F_{14}$, $S_{9}S_{31}F_{3}F_{11}F_{14}$, $S_{9}S_{19}F_{4}F_{8}F_{9}$, $S_{9}S_{31}F_{3}F_{11}F_{37}$, $S_{4}S_{9}F_{4}F_{13}F_{14}$, $S_{9}S_{19}F_{8}F_{9}F_{37}$, $S_{4}S_{9}F_{13}F_{14}F_{14}$, $S_{9}S_{31}F_{8}F_{9}F_{14}$, $S_{9}S_{31}F_{8}F_{9}F_{37}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}S_{9}F_{3}F_{4}F_{14}$, $S_{4}S_{9}F_{4}F_{8}F_{14}$, $S_{4}S_{9}F_{8}F_{14}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}S_{9}F_{3}F_{9}F_{11}$, $S_{4}S_{9}F_{8}F_{9}F_{11}$, $S_{4}S_{9}F_{8}F_{9}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{4}S_{9}F_{3}F_{4}F_{9}$, $S_{4}S_{9}F_{8}F_{11}F_{14}$, $S_{4}S_{9}F_{8}F_{9}F_{14}$, $S_{9}S_{19}F_{3}F_{4}F_{9}$, $S_{9}S_{31}F_{8}F_{11}F_{14}$, $S_{9}S_{19}F_{3}F_{4}F_{19}$, $S_{4}S_{9}F_{7}F_{9}F_{11}$, $S_{9}S_{31}F_{8}F_{14}F_{19}$, $S_{4}S_{9}F_{7}F_{9}F_{9}$, $S_{9}S_{19}F_{8}F_{9}F_{14}$, $S_{9}S_{19}F_{8}F_{14}F_{19}$, $S_{4}S_{9}F_{11}F_{13}F_{14}$, $S_{4}S_{9}F_{9}F_{13}F_{14}$, $S_{9}S_{31}F_{11}F_{13}F_{14}$, $S_{4}S_{9}F_{8}F_{9}F_{11}$, $S_{9}S_{31}F_{13}F_{14}F_{19}$, $S_{4}S_{9}F_{8}F_{9}F_{9}$, $S_{9}S_{19}F_{9}F_{13}F_{14}$, $S_{9}S_{19}F_{13}F_{14}F_{19}$, $S_{8}S_{31}F_{3}F_{11}F_{14}$, $S_{1}S_{7}F_{2}F_{3}F_{6}$, $S_{8}S_{19}F_{4}F_{8}F_{9}$, $S_{3}S_{7}F_{1}F_{5}F_{8}$, $S_{8}S_{19}F_{8}F_{9}F_{14}$, $S_{3}S_{7}F_{5}F_{6}F_{8}$, $S_{4}S_{8}F_{3}F_{11}F_{14}$, $S_{2}S_{7}F_{2}F_{3}F_{6}$, $S_{4}S_{8}F_{4}F_{8}F_{9}$, $S_{2}S_{7}F_{1}F_{5}F_{8}$, $S_{4}S_{8}F_{3}F_{9}F_{11}$, $S_{2}S_{7}F_{2}F_{3}F_{5}$, $S_{8}S_{19}F_{4}F_{7}F_{19}$, $S_{3}S_{7}F_{1}F_{7}F_{17}$, $S_{4}S_{8}F_{8}F_{9}F_{9}$, $S_{2}S_{7}F_{5}F_{5}F_{8}$, $S_{8}S_{19}F_{7}F_{14}F_{19}$, $S_{3}S_{7}F_{6}F_{7}F_{17}$, $S_{4}S_{8}F_{8}F_{9}F_{14}$, $S_{2}S_{7}F_{5}F_{6}F_{8}$, $S_{8}S_{31}F_{7}F_{14}F_{19}$, $S_{1}S_{7}F_{6}F_{7}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top82_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 82 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{16}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 82 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top82B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{16}$, $S_{2}S_{3}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{16}$, $S_{1}S_{2}S_{16}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top83_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 83 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{14}S_{16}F_{6}$, $S_{3}S_{14}S_{16}F_{6}$, $S_{3}S_{14}S_{16}F_{2}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 83 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top83B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{14}S_{16}F_{5}$, $S_{1}S_{14}S_{16}F_{5}$, $S_{1}S_{14}S_{16}F_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{14}S_{16}F_{18}$, $S_{3}S_{14}S_{16}F_{18}$, $S_{1}S_{14}S_{16}F_{6}$, $S_{2}S_{14}S_{16}F_{6}$, $S_{3}S_{14}S_{16}F_{1}$, $S_{2}S_{14}S_{16}F_{1}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{14}S_{16}F_{17}$, $S_{1}S_{14}S_{16}F_{17}$, $S_{3}S_{14}S_{16}F_{5}$, $S_{2}S_{14}S_{16}F_{5}$, $S_{1}S_{14}S_{16}F_{2}$, $S_{2}S_{14}S_{16}F_{2}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top84_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 84 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{3}S_{5}S_{16}F_{3}$, $S_{2}S_{5}S_{16}F_{8}$, $S_{3}S_{5}S_{16}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 84 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top84B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{11}S_{16}F_{10}$, $S_{2}S_{11}S_{16}F_{8}$, $S_{1}S_{11}S_{16}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{3}S_{5}S_{16}F_{3}$, $S_{1}S_{11}S_{16}F_{8}$, $S_{2}S_{11}S_{16}F_{3}$, $S_{2}S_{5}S_{16}F_{8}$, $S_{1}S_{11}S_{16}F_{13}$, $S_{2}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{16}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{1}S_{11}S_{16}F_{3}$, $S_{3}S_{5}S_{16}F_{8}$, $S_{2}S_{5}S_{16}F_{3}$, $S_{2}S_{11}S_{16}F_{8}$, $S_{3}S_{5}S_{16}F_{7}$, $S_{2}S_{5}S_{16}F_{8}$, $S_{1}S_{11}S_{16}F_{7}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top85_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 85 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{11}S_{16}F_{8}F_{10}$, $S_{11}S_{16}F_{8}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{11}S_{16}F_{3}F_{8}$, $S_{5}S_{16}F_{3}F_{8}$, $S_{11}S_{16}F_{8}F_{8}$, $S_{11}S_{16}F_{3}F_{13}$, $S_{11}S_{16}F_{8}F_{13}$, $S_{5}S_{16}F_{8}F_{13}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{5}S_{16}F_{3}F_{8}$, $S_{11}S_{16}F_{3}F_{8}$, $S_{5}S_{16}F_{8}F_{8}$, $S_{5}S_{16}F_{3}F_{7}$, $S_{5}S_{16}F_{7}F_{8}$, $S_{11}S_{16}F_{7}F_{8}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{5}S_{16}F_{3}F_{8}$, $S_{5}S_{16}F_{8}F_{8}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 85 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top85B1L1D2}\\
 \endlastfoot
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top86_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 86 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{8}S_{14}$, $S_{2}S_{3}S_{9}S_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 86 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top86B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{9}S_{14}$, $S_{1}S_{2}S_{8}S_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{14}$, $S_{2}S_{3}S_{8}S_{14}$, $S_{1}S_{2}S_{9}S_{14}$, $S_{2}S_{3}S_{9}S_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{9}S_{15}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{9}S_{15}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{9}S_{14}$, $S_{1}S_{2}S_{9}S_{14}$, $S_{2}S_{3}S_{8}S_{14}$, $S_{1}S_{2}S_{8}S_{14}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top87_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 87 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{14}F_{6}$, $S_{3}S_{8}S_{14}F_{2}$, $S_{3}S_{8}S_{14}F_{6}$, $S_{2}S_{9}S_{14}F_{6}$, $S_{3}S_{9}S_{14}F_{2}$, $S_{3}S_{9}S_{14}F_{6}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 87 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top87B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{9}S_{14}F_{5}$, $S_{1}S_{9}S_{14}F_{16}$, $S_{1}S_{9}S_{14}F_{5}$, $S_{2}S_{8}S_{14}F_{5}$, $S_{1}S_{8}S_{14}F_{16}$, $S_{1}S_{8}S_{14}F_{5}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{14}F_{6}$, $S_{3}S_{8}S_{14}F_{1}$, $S_{1}S_{8}S_{14}F_{18}$, $S_{2}S_{8}S_{14}F_{6}$, $S_{2}S_{8}S_{14}F_{1}$, $S_{3}S_{8}S_{14}F_{18}$, $S_{1}S_{9}S_{14}F_{6}$, $S_{3}S_{9}S_{14}F_{1}$, $S_{1}S_{9}S_{14}F_{18}$, $S_{2}S_{9}S_{14}F_{6}$, $S_{2}S_{9}S_{14}F_{1}$, $S_{3}S_{9}S_{14}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{15}F_{18}$, $S_{3}S_{9}S_{15}F_{2}$, $S_{3}S_{9}S_{15}F_{18}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{15}F_{17}$, $S_{1}S_{9}S_{15}F_{16}$, $S_{1}S_{9}S_{15}F_{17}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{9}S_{14}F_{5}$, $S_{1}S_{9}S_{14}F_{2}$, $S_{3}S_{9}S_{14}F_{17}$, $S_{2}S_{9}S_{14}F_{5}$, $S_{2}S_{9}S_{14}F_{2}$, $S_{1}S_{9}S_{14}F_{17}$, $S_{3}S_{8}S_{14}F_{5}$, $S_{1}S_{8}S_{14}F_{2}$, $S_{3}S_{8}S_{14}F_{17}$, $S_{2}S_{8}S_{14}F_{5}$, $S_{2}S_{8}S_{14}F_{2}$, $S_{1}S_{8}S_{14}F_{17}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top88_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 88 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{8}S_{9}F_{9}F_{14}$, $S_{3}S_{8}S_{9}F_{4}F_{14}$, $S_{3}S_{8}S_{9}F_{9}F_{11}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 88 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top88B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{2}S_{8}S_{9}F_{9}F_{14}$, $S_{1}S_{8}S_{9}F_{14}F_{31}$, $S_{1}S_{8}S_{9}F_{9}F_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{8}S_{9}F_{9}F_{37}$, $S_{3}S_{8}S_{9}F_{11}F_{37}$, $S_{1}S_{8}S_{9}F_{14}F_{14}$, $S_{2}S_{8}S_{9}F_{9}F_{14}$, $S_{2}S_{8}S_{9}F_{11}F_{14}$, $S_{3}S_{8}S_{9}F_{4}F_{14}$, $S_{2}S_{8}S_{9}F_{4}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{9}S_{9}F_{14}F_{14}$, $S_{3}S_{9}S_{9}F_{4}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{3}S_{9}S_{9}F_{9}F_{9}$, $S_{1}S_{9}S_{9}F_{9}F_{11}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{3}S_{8}S_{9}F_{9}F_{9}$, $S_{1}S_{8}S_{9}F_{9}F_{11}$, $S_{3}S_{8}S_{9}F_{14}F_{19}$, $S_{2}S_{8}S_{9}F_{9}F_{14}$, $S_{2}S_{8}S_{9}F_{11}F_{14}$, $S_{1}S_{8}S_{9}F_{4}F_{19}$, $S_{2}S_{8}S_{9}F_{4}F_{9}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top89_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 89 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{4}S_{8}S_{9}F_{4}F_{14}$, $S_{8}S_{9}S_{19}F_{9}F_{11}$, $S_{4}S_{8}S_{9}F_{9}F_{14}$, $S_{8}S_{9}S_{19}F_{9}F_{14}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 89 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top89B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{8}S_{9}S_{31}F_{14}F_{31}$, $S_{4}S_{8}S_{9}F_{9}F_{11}$, $S_{8}S_{9}S_{31}F_{9}F_{14}$, $S_{4}S_{8}S_{9}F_{9}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{8}S_{9}S_{31}F_{11}F_{14}$, $S_{8}S_{9}S_{19}F_{4}F_{9}$, $S_{8}S_{9}S_{31}F_{9}F_{14}$, $S_{4}S_{8}S_{9}F_{11}F_{14}$, $S_{4}S_{8}S_{9}F_{4}F_{9}$, $S_{8}S_{9}S_{31}F_{11}F_{37}$, $S_{4}S_{8}S_{9}F_{4}F_{14}$, $S_{8}S_{9}S_{31}F_{9}F_{37}$, $S_{4}S_{8}S_{9}F_{14}F_{14}$, $S_{4}S_{8}S_{9}F_{9}F_{14}$, $S_{8}S_{9}S_{19}F_{9}F_{37}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{4}S_{9}S_{9}F_{4}F_{14}$, $S_{4}S_{9}S_{9}F_{14}F_{14}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{4}S_{9}S_{9}F_{9}F_{11}$, $S_{4}S_{9}S_{9}F_{9}F_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{4}S_{8}S_{9}F_{11}F_{14}$, $S_{4}S_{8}S_{9}F_{4}F_{9}$, $S_{4}S_{8}S_{9}F_{9}F_{14}$, $S_{8}S_{9}S_{31}F_{11}F_{14}$, $S_{8}S_{9}S_{19}F_{4}F_{9}$, $S_{4}S_{8}S_{9}F_{9}F_{11}$, $S_{8}S_{9}S_{19}F_{4}F_{19}$, $S_{4}S_{8}S_{9}F_{9}F_{9}$, $S_{8}S_{9}S_{31}F_{14}F_{19}$, $S_{8}S_{9}S_{19}F_{9}F_{14}$, $S_{8}S_{9}S_{19}F_{14}F_{19}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top8_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 8 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{9}S_{26}$, $S_{2}S_{3}S_{8}S_{16}$, $S_{2}S_{3}S_{7}S_{16}$, $S_{2}S_{3}S_{9}S_{16}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 8 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top8B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{9}S_{16}$, $S_{1}S_{2}S_{8}S_{16}$, $S_{1}S_{2}S_{7}S_{16}$, $S_{1}S_{2}S_{9}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{9}S_{26}$, $S_{2}S_{3}S_{9}S_{26}$, $S_{1}S_{2}S_{8}S_{16}$, $S_{1}S_{2}S_{7}S_{16}$, $S_{2}S_{3}S_{8}S_{16}$, $S_{2}S_{3}S_{7}S_{16}$, $S_{1}S_{2}S_{9}S_{16}$, $S_{2}S_{3}S_{9}S_{16}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{9}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{9}S_{26}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{9}S_{16}$, $S_{1}S_{2}S_{9}S_{16}$, $S_{2}S_{3}S_{8}S_{16}$, $S_{2}S_{3}S_{7}S_{16}$, $S_{1}S_{2}S_{8}S_{16}$, $S_{1}S_{2}S_{7}S_{16}$, $S_{2}S_{3}S_{9}S_{26}$, $S_{1}S_{2}S_{9}S_{26}$} \\
   \hline
 \end{longtable}
 \end{center}


==> 2Der_UniqueOnly/Tables_dim12/Table_dim12_Top9_B1_L1.tex <==
 \begin{center}
 \begin{longtable}{| c  | m{13cm} |} 
   \hline
  $\mathcal{O}^j{(\mathcal{T}_ {10} ^{ 9 })}$ &  New Particles \\
   \hline
   \hline
   \endhead
 \multicolumn{2}{|c|}{\hspace{9cm} Continued on next page}
   \endfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{108}$ & {$S_{2}S_{3}S_{8}S_{9}$} \\
   \hline
 \caption{Dimension 12 UV completions for topology $\mathcal{T}_ {10} ^{ 9 }$ (see Fig.~\ref{fig:d=10_topologies}).} 
 \label{tab:T12Top9B1L1D2}\\
   \endlastfoot
  $\mathcal{O}_{12,\;(1,1,2)}^{103}$ & {$S_{1}S_{2}S_{8}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{104}$ & {$S_{1}S_{2}S_{8}S_{9}$, $S_{2}S_{3}S_{8}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{105}$ & {$S_{1}S_{3}S_{9}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{106}$ & {$S_{1}S_{3}S_{9}S_{9}$} \\
   \hline
  $\mathcal{O}_{12,\;(1,1,2)}^{107}$ & {$S_{2}S_{3}S_{8}S_{9}$, $S_{1}S_{2}S_{8}S_{9}$} \\
   \hline
 \end{longtable}
 \end{center}

